Generalizations of tropical Tevelev degrees

We study tropical Tevelev degrees arising from maps between certain tropical moduli spaces of curves. Building on work of Dawson and Cavalieri, who defined and computed tropical Tevelev degrees in the case of degree $d = g+1$ and $n = g+3$ marked points, we extend the theory by introducing an additional integer parameter $\ell$. In our framework the curve degree and number of marked points vary as $d = g + 1 + \ell$ and $n = g + 3 + 2\ell$, and we analyze the resulting tropical Tevelev degrees for both positive and negative values of $\ell$. This tropicalizes results of Cela, Pandharipande, and Schmitt on algebraic Tevelev degrees. We then further broaden the framework by introducing generalized tropical Tevelev degrees, providing the tropical counterpart to the generalized Tevelev degrees studied by Cela and Lian. These results establish a wider set of computational and structural patterns for intersection calculations on tropical moduli spaces and reveal new behavior beyond the classical setting.

==> Figures/2genusoptions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Straight Lines [id:da8729580228671058] 
\draw    (26.81,130.05) -- (132.34,129.89) ;
%Straight Lines [id:da322230786397246] 
\draw    (188.28,130.2) -- (293.82,130.04) ;
%Straight Lines [id:da4025687788931368] 
\draw    (63.02,129.4) -- (63.02,149.97) ;
%Straight Lines [id:da9876472529972646] 
\draw    (62.75,149.97) -- (49.88,163.69) ;
%Straight Lines [id:da1113949263562537] 
\draw    (62.75,149.97) -- (74.55,163.69) ;
%Straight Lines [id:da3087332431753198] 
\draw    (99.23,130.38) -- (99.23,150.95) ;
%Straight Lines [id:da3477484219068654] 
\draw    (261.74,130.53) -- (261.74,151.1) ;
%Straight Lines [id:da7470454995448437] 
\draw    (261.74,151.1) -- (249.33,165.8) ;
%Straight Lines [id:da11302363632281542] 
\draw    (261.74,151.1) -- (273.12,165.8) ;
%Straight Lines [id:da9721418795827099] 
\draw    (220.7,129.88) -- (220.7,150.45) ;
%Straight Lines [id:da3445899264357414] 
\draw [line width=1.5]    (24.6,38.85) -- (56.63,38.85) ;
%Straight Lines [id:da5232004898636089] 
\draw [line width=0.75]    (24.22,62.4) -- (52.82,62.4) ;
%Straight Lines [id:da876805058084022] 
\draw [line width=0.75]    (56.63,38.85) -- (65.78,76.21) ;
%Straight Lines [id:da9056617820056625] 
\draw [line width=0.75]    (52.82,62.4) -- (65.78,76.21) ;
%Straight Lines [id:da5865747027841423] 
\draw [line width=1.5]    (88.89,37.07) -- (135.95,36.41) ;
%Shape: Arc [id:dp7451653976008515] 
\draw  [draw opacity=0][line width=0.75]  (89.08,36.53) .. controls (84.44,50.48) and (70.34,60.81) .. (53.2,62.38) -- (48,26.02) -- cycle ; \draw  [line width=0.75]  (89.08,36.53) .. controls (84.44,50.48) and (70.34,60.81) .. (53.2,62.38) ;  
%Straight Lines [id:da16155929458435503] 
\draw [line width=1.5]    (56.63,38.85) -- (88.89,37.07) ;
%Straight Lines [id:da8342705736477217] 
\draw [line width=0.75]    (65.78,76.21) -- (58.92,87.58) ;
%Straight Lines [id:da8445472301736902] 
\draw [line width=0.75]    (65.78,76.21) -- (71.12,87.58) ;
%Straight Lines [id:da42825251797440256] 
\draw [line width=0.75]    (88.89,37.07) -- (90.19,55.9) ;
%Straight Lines [id:da6240455774953737] 
\draw [line width=0.75]    (88.26,98.18) -- (88.26,113.82) ;
\draw [shift={(88.26,115.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6884097816447193] 
\draw [line width=1.5]    (188.46,63.35) -- (221.61,62.64) ;
%Straight Lines [id:da22256765849817228] 
\draw [line width=0.75]    (221.61,62.64) -- (219.52,79.76) ;
%Shape: Arc [id:dp7714849084981868] 
\draw  [draw opacity=0][line width=1.5]  (221.61,62.65) .. controls (222.2,50.4) and (238.07,40.58) .. (257.55,40.58) .. controls (257.55,40.58) and (257.55,40.58) .. (257.55,40.58) -- (257.55,63.36) -- cycle ; \draw  [line width=1.5]  (221.61,62.65) .. controls (222.2,50.4) and (238.07,40.58) .. (257.55,40.58) .. controls (257.55,40.58) and (257.55,40.58) .. (257.55,40.58) ;  
%Straight Lines [id:da9435516291894191] 
\draw [line width=0.75]    (221.61,62.64) -- (251.63,64.78) ;
%Straight Lines [id:da8690442918094194] 
\draw [line width=0.75]    (257.55,40.58) -- (257.91,75.48) ;
%Straight Lines [id:da8440578873146625] 
\draw [line width=0.75]    (251.63,64.78) -- (257.91,75.48) ;
%Straight Lines [id:da7525887688211206] 
\draw [line width=0.75]    (251.63,64.78) -- (297,64.78) ;
%Straight Lines [id:da3538902444878168] 
\draw [line width=1.5]    (257.55,40.58) -- (295.6,39.81) ;
%Straight Lines [id:da7735095508682636] 
\draw [line width=0.75]    (257.91,75.48) -- (251.63,84.04) ;
%Straight Lines [id:da1696218289633875] 
\draw [line width=0.75]    (257.91,75.48) -- (262.49,83.32) ;
%Straight Lines [id:da18303346311891344] 
\draw [line width=0.75]    (239.18,100.55) -- (239.18,116.18) ;
\draw [shift={(239.18,118.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35.52,25.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0$};
% Text Node
\draw (97.48,24.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0+1$};
% Text Node
\draw (66.93,24.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0$};
% Text Node
\draw (190,51.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0+1$};
% Text Node
\draw (231.66,31.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0$};
% Text Node
\draw (266,28.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d_0$};
% Text Node
\draw (55.09,92.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (71.35,92.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (89.29,60.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (216.51,85.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (248.47,88.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (264.58,87.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> Figures/F1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da02413315575763786] 
\draw    (22.5,94) -- (144.5,94) ;
%Straight Lines [id:da5363006238602422] 
\draw    (23.5,205) -- (145.5,205) ;
%Straight Lines [id:da8161992999617876] 
\draw    (62.5,94) -- (51.5,68) ;
%Straight Lines [id:da030140366753797165] 
\draw    (112.5,94) -- (101.5,68) ;
%Straight Lines [id:da8371309541455585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (62.5,94) -- (67.5,69) ;
%Straight Lines [id:da13441982764605165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.5,94) -- (117.5,69) ;
%Straight Lines [id:da05202031311164046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (64.5,205) -- (64.5,179) ;
%Straight Lines [id:da9002581002770776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (113.5,205) -- (113.5,179) ;
%Straight Lines [id:da14204577850666644] 
\draw    (83.5,119) -- (84.44,149) ;
\draw [shift={(84.5,151)}, rotate = 268.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7104190764430827] 
\draw    (143,138) .. controls (186.07,155.82) and (150.72,126.6) .. (200.95,137.65) ;
\draw [shift={(202.5,138)}, rotate = 192.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8708426711665338] 
\draw    (236.5,119) -- (262.5,119) ;
%Straight Lines [id:da25599099887780663] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.5,104) -- (262.5,119) ;
%Straight Lines [id:da9285769929107593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.5,119) -- (275.5,130) ;
%Straight Lines [id:da21736384298004818] 
\draw    (350.5,97) -- (472.5,97) ;
%Straight Lines [id:da04402839199493702] 
\draw    (351.5,208) -- (473.5,208) ;
%Straight Lines [id:da5281870047747713] 
\draw    (390.5,97) -- (379.5,71) ;
%Straight Lines [id:da13340648185949455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440.5,97) -- (429.5,71) ;
%Straight Lines [id:da759168076927682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390.5,97) -- (395.5,72) ;
%Straight Lines [id:da20145831439832462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440.5,97) -- (445.5,72) ;
%Straight Lines [id:da34137673987081596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (392.5,208) -- (392.5,182) ;
%Straight Lines [id:da6656797894383792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.5,208) -- (441.5,182) ;
%Straight Lines [id:da4413674538673248] 
\draw    (411.5,122) -- (412.44,152) ;
\draw [shift={(412.5,154)}, rotate = 268.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3058282830136745] 
\draw    (480,140) .. controls (523.07,157.82) and (487.72,128.6) .. (537.95,139.65) ;
\draw [shift={(539.5,140)}, rotate = 192.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23900270629543374] 
\draw    (568.5,127) -- (615.5,127) ;
%Straight Lines [id:da10732989390869996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (626.5,112) -- (615.5,127) ;
%Straight Lines [id:da6007429061517834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (615.5,127) -- (628.5,138) ;
%Straight Lines [id:da000018831083844261798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (585,127) -- (585.5,111) ;
%Straight Lines [id:da3005849428296694] 
\draw    (237.5,183) -- (263.5,183) ;
%Straight Lines [id:da4840821041101727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (274.5,168) -- (263.5,183) ;
%Straight Lines [id:da3840648333096349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (263.5,183) -- (276.5,194) ;
%Straight Lines [id:da05985695585483575] 
\draw    (582.5,182) -- (608.5,182) ;
%Straight Lines [id:da5302393409019722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (619.5,167) -- (608.5,182) ;
%Straight Lines [id:da4940271333757761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (608.5,182) -- (621.5,193) ;
%Straight Lines [id:da27122803782638816] 
\draw [color={rgb, 255:red, 31; green, 47; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (62.5,94) -- (112.5,94) ;
%Straight Lines [id:da9609824947551169] 
\draw [color={rgb, 255:red, 31; green, 47; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (390.5,97) -- (440.5,97) ;
%Straight Lines [id:da29537821069768555] 
\draw [color={rgb, 255:red, 31; green, 47; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (585,127) -- (615.5,127) ;
%Straight Lines [id:da6218208691510305] 
\draw [color={rgb, 255:red, 31; green, 47; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (64.5,205) -- (114.5,205) ;
%Straight Lines [id:da7882362190822226] 
\draw [color={rgb, 255:red, 31; green, 47; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (392.5,208) -- (442.5,208) ;

% Text Node
\draw (83,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (82,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (411,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (410,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (596,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (-2,91.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (-2,203.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (326,95.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (329,205.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (211,116.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (213,181.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (548,124.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (561,179.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (109,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (114,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (438,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (444,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (420,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (279,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (277,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (623,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (629,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (634,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (60,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (64,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (279.5,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (280.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (388,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (390,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (580,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (625.5,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};


\end{tikzpicture}

==> Figures/addinggenus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da8729580228671058] 
\draw    (21.49,99.19) -- (97.69,99.06) ;
%Straight Lines [id:da322230786397246] 
\draw    (113.82,98.69) -- (190.01,98.56) ;
%Straight Lines [id:da4025687788931368] 
\draw    (47.64,98.69) -- (47.64,114.47) ;
%Straight Lines [id:da9876472529972646] 
\draw    (47.44,114.47) -- (38.15,125) ;
%Straight Lines [id:da1113949263562537] 
\draw    (47.44,114.47) -- (55.96,125) ;
%Straight Lines [id:da3087332431753198] 
\draw    (73.78,99.44) -- (73.78,115.22) ;
%Straight Lines [id:da3477484219068654] 
\draw    (166.85,98.94) -- (166.85,114.72) ;
%Straight Lines [id:da7470454995448437] 
\draw    (166.85,114.72) -- (157.89,126) ;
%Straight Lines [id:da11302363632281542] 
\draw    (166.85,114.72) -- (175.07,126) ;
%Straight Lines [id:da9721418795827099] 
\draw    (137.22,98.44) -- (137.22,114.22) ;
%Straight Lines [id:da3445899264357414] 
\draw [line width=0.75]    (22.22,33.15) -- (45.08,33.15) ;
%Straight Lines [id:da5232004898636089] 
\draw [line width=0.75]    (21.95,49.7) -- (42.36,49.7) ;
%Straight Lines [id:da876805058084022] 
\draw [line width=0.75]    (45.08,33.15) -- (51.61,59.4) ;
%Straight Lines [id:da9056617820056625] 
\draw [line width=0.75]    (42.36,49.7) -- (51.61,59.4) ;
%Straight Lines [id:da5865747027841423] 
\draw [line width=0.75]    (68.09,31.9) -- (101.67,31.44) ;
%Shape: Arc [id:dp7451653976008515] 
\draw  [draw opacity=0][line width=0.75]  (68.2,31.61) .. controls (64.85,41.38) and (54.78,48.6) .. (42.56,49.68) -- (38.92,24.14) -- cycle ; \draw  [line width=0.75]  (68.2,31.61) .. controls (64.85,41.38) and (54.78,48.6) .. (42.56,49.68) ;  
%Straight Lines [id:da16155929458435503] 
\draw [line width=0.75]    (45.08,33.15) -- (68.09,31.9) ;
%Straight Lines [id:da8342705736477217] 
\draw [line width=0.75]    (51.61,59.4) -- (46.71,67.39) ;
%Straight Lines [id:da8445472301736902] 
\draw [line width=0.75]    (51.61,59.4) -- (55.42,67.39) ;
%Straight Lines [id:da42825251797440256] 
\draw [line width=0.75]    (68.09,31.9) -- (69.02,45.14) ;
%Straight Lines [id:da6240455774953737] 
\draw [line width=0.75]    (61.05,73.14) -- (61.05,84.67) ;
\draw [shift={(61.05,86.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6884097816447193] 
\draw [line width=0.75]    (115.16,50.68) -- (138.81,50.14) ;
%Straight Lines [id:da22256765849817228] 
\draw [line width=0.75]    (138.81,50.14) -- (137.32,63.15) ;
%Shape: Arc [id:dp7714849084981868] 
\draw  [draw opacity=0][line width=0.75]  (138.81,50.18) .. controls (139.21,40.86) and (150.54,33.38) .. (164.45,33.38) .. controls (164.45,33.38) and (164.45,33.38) .. (164.45,33.38) -- (164.45,50.69) -- cycle ; \draw  [line width=0.75]  (138.81,50.18) .. controls (139.21,40.86) and (150.54,33.38) .. (164.45,33.38) .. controls (164.45,33.38) and (164.45,33.38) .. (164.45,33.38) ;  
%Straight Lines [id:da9435516291894191] 
\draw [line width=0.75]    (138.81,50.14) -- (160.23,51.77) ;
%Straight Lines [id:da8690442918094194] 
\draw [line width=0.75]    (164.45,33.38) -- (164.71,59.89) ;
%Straight Lines [id:da8440578873146625] 
\draw [line width=0.75]    (160.23,51.77) -- (164.71,59.89) ;
%Straight Lines [id:da7525887688211206] 
\draw [line width=0.75]    (160.23,51.77) -- (192.6,51.77) ;
%Straight Lines [id:da3538902444878168] 
\draw [line width=0.75]    (164.45,33.38) -- (191.6,32.8) ;
%Straight Lines [id:da7735095508682636] 
\draw [line width=0.75]    (164.71,59.89) -- (160.23,66.4) ;
%Straight Lines [id:da1696218289633875] 
\draw [line width=0.75]    (164.71,59.89) -- (167.98,65.85) ;
%Straight Lines [id:da18303346311891344] 
\draw [line width=0.75]    (164.17,75.14) -- (164.17,86.67) ;
\draw [shift={(164.17,88.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7832797859252474] 
\draw    (210.44,98.78) -- (294.78,98.6) ;
%Straight Lines [id:da8537132834132399] 
\draw    (308.66,99.43) -- (393,99.25) ;
%Straight Lines [id:da48200063846456853] 
\draw    (232,98) -- (231.94,120) ;
%Straight Lines [id:da8086128751338093] 
\draw    (252.61,98.69) -- (252.06,120) ;
%Straight Lines [id:da9018828061029229] 
\draw    (272.67,98.67) -- (273.56,120) ;
%Straight Lines [id:da804149614756408] 
\draw    (330.43,98.72) -- (330.43,121) ;
%Straight Lines [id:da28211705527373] 
\draw    (349.73,98.72) -- (349.73,121) ;
%Straight Lines [id:da17226203251165884] 
\draw    (371.23,98.72) -- (371.23,121) ;
%Straight Lines [id:da9325898339148508] 
\draw    (207,29.29) -- (228.63,30.35) ;
%Straight Lines [id:da7895125191325236] 
\draw    (228.63,30.35) -- (226.15,43.08) ;
%Straight Lines [id:da2822313815759807] 
\draw    (207.83,60.06) -- (227.81,60.06) ;
%Straight Lines [id:da7304671133318676] 
\draw    (228.63,30.35) -- (245.17,48.39) ;
%Straight Lines [id:da15482797225338696] 
\draw    (227.81,60.06) -- (245.17,48.39) ;
%Straight Lines [id:da32334337141975045] 
\draw    (245.17,48.39) -- (266.67,30.35) ;
%Straight Lines [id:da19453237799107193] 
\draw    (245.17,48.39) -- (244.89,62.36) ;
%Straight Lines [id:da28857936473305257] 
\draw    (266.67,30.35) -- (266.94,43.97) ;
%Straight Lines [id:da38343526144380635] 
\draw    (266.67,30.35) -- (287.89,29.12) ;
%Straight Lines [id:da326302703586417] 
\draw    (394.54,32.91) -- (368.91,33.97) ;
%Straight Lines [id:da30848199098721074] 
\draw    (368.91,33.97) -- (371.39,46.71) ;
%Straight Lines [id:da30934764255659153] 
\draw    (393.71,63.68) -- (369.73,63.68) ;
%Straight Lines [id:da9168510151829585] 
\draw    (368.91,33.97) -- (352.37,52.01) ;
%Straight Lines [id:da25178179774238885] 
\draw    (369.73,63.68) -- (352.37,52.01) ;
%Straight Lines [id:da9223885232988276] 
\draw    (352.37,52.01) -- (330.87,33.97) ;
%Straight Lines [id:da9903414263691237] 
\draw    (352.37,52.01) -- (352.64,65.98) ;
%Straight Lines [id:da6416469467300414] 
\draw    (330.87,33.97) -- (330.59,47.59) ;
%Straight Lines [id:da11584058608135561] 
\draw    (330.87,33.97) -- (309.65,32.74) ;
%Shape: Arc [id:dp02306568838661205] 
\draw  [draw opacity=0] (228.63,30.35) .. controls (228.75,22.07) and (237.22,15.39) .. (247.65,15.39) .. controls (257.94,15.39) and (266.32,21.89) .. (266.66,30.02) -- (247.65,30.52) -- cycle ; \draw   (228.63,30.35) .. controls (228.75,22.07) and (237.22,15.39) .. (247.65,15.39) .. controls (257.94,15.39) and (266.32,21.89) .. (266.66,30.02) ;  
%Shape: Arc [id:dp6657778909819583] 
\draw  [draw opacity=0] (368.91,33.97) .. controls (368.79,25.69) and (360.32,19.01) .. (349.89,19.01) .. controls (339.6,19.01) and (331.21,25.51) .. (330.88,33.64) -- (349.89,34.14) -- cycle ; \draw   (368.91,33.97) .. controls (368.79,25.69) and (360.32,19.01) .. (349.89,19.01) .. controls (339.6,19.01) and (331.21,25.51) .. (330.88,33.64) ;  
%Straight Lines [id:da23377754790734495] 
\draw [line width=0.75]    (253.17,74.64) -- (253.17,86.17) ;
\draw [shift={(253.17,88.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da667322210671873] 
\draw [line width=0.75]    (349.5,75.14) -- (349.5,86.67) ;
\draw [shift={(349.5,88.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (28.44,23.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (71.5,22.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (50.85,22.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (251.52,46.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i+1$};
% Text Node
\draw (113.87,41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (140.86,27.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (171.28,23.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (210.27,21.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (237.06,7.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d-i$};
% Text Node
\draw (268.5,21.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (37,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (168.85,102.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (239,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (337,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (56.6,89.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (149.4,89.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (259.61,89.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (357.43,89.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (230.52,40.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (308,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (342.56,9.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d-i$};
% Text Node
\draw (377.27,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (362.64,46.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (332.59,50.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i+1$};


\end{tikzpicture}

==> Figures/allcuts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da7252068891719808] 
\draw    (57.67,82.33) -- (181,82) ;
%Curve Lines [id:da8469032544782301] 
\draw    (132.93,131.65) .. controls (94.95,129.4) and (77.15,97.29) .. (75.25,82.27) ;
%Straight Lines [id:da07321605750692761] 
\draw    (132.93,131.65) -- (175.83,146.92) ;
%Straight Lines [id:da8109450807415128] 
\draw    (132.93,131.65) -- (175.03,116.92) ;
%Straight Lines [id:da7885629036542052] 
\draw    (132.93,131.65) -- (174.89,137.92) ;
%Straight Lines [id:da9906280038051715] 
\draw    (130,82.33) -- (121.5,69.33) ;
%Straight Lines [id:da9788212973846232] 
\draw    (130,82.33) -- (141.5,71.33) ;
%Straight Lines [id:da7815218163458199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (132.93,131.65) -- (133,117.33) ;
%Straight Lines [id:da05219140668800226] 
\draw    (60,211) -- (179.67,211.33) ;
%Straight Lines [id:da3347685413553537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135,211) -- (135,195) ;
%Straight Lines [id:da5499420475500536] 
\draw    (75,210.33) -- (75,228.33) ;
%Straight Lines [id:da05410924869245881] 
\draw    (129.67,142) -- (129.67,167) ;
\draw [shift={(129.67,169)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15278194092014274] 
\draw    (251,83.33) -- (374.33,83) ;
%Curve Lines [id:da08492150591599401] 
\draw    (326.27,132.65) .. controls (288.28,130.4) and (270.49,98.29) .. (268.58,83.27) ;
%Straight Lines [id:da7615031394256345] 
\draw    (326.27,132.65) -- (369.17,147.92) ;
%Straight Lines [id:da4578126408180696] 
\draw    (326.27,132.65) -- (368.36,117.92) ;
%Straight Lines [id:da1622847874065355] 
\draw    (326.27,132.65) -- (368.23,138.92) ;
%Straight Lines [id:da14675096574815416] 
\draw    (323.33,83.33) -- (314.83,70.33) ;
%Straight Lines [id:da04293917912565637] 
\draw    (323.33,83.33) -- (334.83,72.33) ;
%Straight Lines [id:da45191792480874227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.27,132.65) -- (326.33,118.33) ;
%Straight Lines [id:da7924918707901918] 
\draw    (253.33,212) -- (373,212.33) ;
%Straight Lines [id:da7544829816502391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (328.33,212) -- (328.33,196) ;
%Straight Lines [id:da9735047208401576] 
\draw    (268.33,211.33) -- (268.33,229.33) ;
%Straight Lines [id:da7056375162447214] 
\draw    (319.67,141) -- (319.67,166) ;
\draw [shift={(319.67,168)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39888327423092207] 
\draw    (370.33,108) .. controls (332.35,105.75) and (294.49,97.62) .. (292.58,82.61) ;
%Straight Lines [id:da8876211392209757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.27,101.31) -- (324.33,90) ;
%Straight Lines [id:da3134807043271577] 
\draw    (294.33,212) -- (294.33,230) ;
%Straight Lines [id:da6360945956826948] 
\draw    (205,143) -- (240,143) ;
\draw [shift={(242,143)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11771848443435162] 
\draw    (242,143) -- (205,143) ;
%Straight Lines [id:da06584756713813145] 
\draw    (242,143) -- (207,143) ;
\draw [shift={(205,143)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (173.86,143.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-180.37]  {$\vdots $};
% Text Node
\draw (59.67,70.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (166.67,71.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} -\alpha $};
% Text Node
\draw (128.33,105.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (123,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (72,232.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (129,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha )$};
% Text Node
\draw (367.19,144.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-180.37]  {$\vdots $};
% Text Node
\draw (253,71.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (360,72.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} -\alpha $};
% Text Node
\draw (319.33,108.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (316.33,69.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (265.33,233.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (318.33,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha -1,1)$};
% Text Node
\draw (91.67,103.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (258.33,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (329,87.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (291.33,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

==> Figures/alljoins.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da3805030981024681] 
\draw    (59,131) -- (220,131) ;
%Curve Lines [id:da9316212526519505] 
\draw    (101,82) .. controls (139,84) and (157,116) .. (159,131) ;
%Straight Lines [id:da9818841829109516] 
\draw    (101,82) -- (58,67) ;
%Straight Lines [id:da7705229107790706] 
\draw    (101,82) -- (59,97) ;
%Straight Lines [id:da2096550628720738] 
\draw    (101,82) -- (59,76) ;
%Straight Lines [id:da3446281363179552] 
\draw    (98,131) -- (89.5,118) ;
%Straight Lines [id:da5871733326953403] 
\draw    (98,131) -- (109.5,120) ;
%Straight Lines [id:da080055564684822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (101,82) -- (101,67) ;
%Straight Lines [id:da6501890289985245] 
\draw    (60,211) -- (218,211) ;
%Straight Lines [id:da9189886546336052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99,211) -- (99,195) ;
%Straight Lines [id:da9801642012744952] 
\draw    (159,211) -- (159,229) ;
%Straight Lines [id:da3615609424667101] 
\draw    (145,154) -- (145,179) ;
\draw [shift={(145,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018761536471302187] 
\draw    (311,131) -- (472,131) ;
%Curve Lines [id:da20158041311728503] 
\draw    (353,82) .. controls (391,84) and (409,116) .. (411,131) ;
%Straight Lines [id:da6335872034218599] 
\draw    (353,82) -- (310,67) ;
%Straight Lines [id:da5974337244019656] 
\draw    (353,82) -- (311,97) ;
%Straight Lines [id:da41626257999349325] 
\draw    (353,82) -- (311,76) ;
%Straight Lines [id:da770045781269966] 
\draw    (350,131) -- (341.5,118) ;
%Straight Lines [id:da33165013890877193] 
\draw    (350,131) -- (361.5,119) ;
%Straight Lines [id:da989934138064673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (353,82) -- (353,67) ;
%Straight Lines [id:da8216696809283832] 
\draw    (312,211) -- (470,211) ;
%Straight Lines [id:da7761313655461113] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (351,211) -- (351,195) ;
%Straight Lines [id:da14111884647219397] 
\draw    (411,211) -- (411,229) ;
%Straight Lines [id:da5123570163381421] 
\draw    (397,154) -- (397,179) ;
\draw [shift={(397,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da36264998948667226] 
\draw    (352,47) .. controls (415,45) and (438,117) .. (440,131) ;
%Straight Lines [id:da06706269860163283] 
\draw    (352,47) -- (311,46) ;
%Straight Lines [id:da7931352953802985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (352,47) -- (352,32) ;
%Straight Lines [id:da8834821752747939] 
\draw    (442,211) -- (442,229) ;
%Straight Lines [id:da5933966630773962] 
\draw    (245,162) -- (280,162) ;
\draw [shift={(282,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7651352233048229] 
\draw    (282,162) -- (245,162) ;
%Straight Lines [id:da9279790253614465] 
\draw    (282,162) -- (247,162) ;
\draw [shift={(245,162)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (55,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\vdots $};
% Text Node
\draw (61,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (194,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha $};
% Text Node
\draw (138,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (27,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (38,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\{$};
% Text Node
\draw (50,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (50,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (91,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (97,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (156,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (93,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha )$};
% Text Node
\draw (307,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\vdots $};
% Text Node
\draw (313,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (447,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha $};
% Text Node
\draw (381,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (263,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (289,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\{$};
% Text Node
\draw (302,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (302,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (343,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (349,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (408,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (336,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha -1,1)$};
% Text Node
\draw (121,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (374,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (348,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (413,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -1$};
% Text Node
\draw (402,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (439,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

==> Figures/attachingmarkedpts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,734); %set diagram left start at 0, and has height of 734

%Straight Lines [id:da08935613620521554] 
\draw [line width=1.5]    (40,219.86) -- (647,220.57) ;
%Shape: Arc [id:dp27007321250385874] 
\draw  [draw opacity=0][line width=1.5]  (209.3,268.95) .. controls (208.87,268.98) and (208.44,269) .. (208,269) .. controls (191.48,269) and (178.08,246.72) .. (178,219.18) -- (208,218.93) -- cycle ; \draw  [line width=1.5]  (209.3,268.95) .. controls (208.87,268.98) and (208.44,269) .. (208,269) .. controls (191.48,269) and (178.08,246.72) .. (178,219.18) ;  
%Shape: Arc [id:dp5169756372428971] 
\draw  [draw opacity=0][line width=1.5]  (176.78,349.06) .. controls (147.03,347.52) and (123.1,290.21) .. (123,219.64) -- (178,219.18) -- cycle ; \draw  [line width=1.5]  (176.78,349.06) .. controls (147.03,347.52) and (123.1,290.21) .. (123,219.64) ;  
%Shape: Arc [id:dp5777352195221557] 
\draw  [draw opacity=0][line width=1.5]  (236.7,170.9) .. controls (237.13,170.87) and (237.56,170.86) .. (238,170.86) .. controls (254.52,170.86) and (267.92,193.14) .. (268,220.68) -- (238,220.93) -- cycle ; \draw  [line width=1.5]  (236.7,170.9) .. controls (237.13,170.87) and (237.56,170.86) .. (238,170.86) .. controls (254.52,170.86) and (267.92,193.14) .. (268,220.68) ;  
%Shape: Arc [id:dp31369059654749276] 
\draw  [draw opacity=0][line width=1.5]  (280.25,89.3) .. controls (309.99,90.84) and (333.91,148.16) .. (334,218.73) -- (279,219.18) -- cycle ; \draw  [line width=1.5]  (280.25,89.3) .. controls (309.99,90.84) and (333.91,148.16) .. (334,218.73) ;  
%Shape: Arc [id:dp24089011363991908] 
\draw  [draw opacity=0][line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) -- (537,219.93) -- cycle ; \draw  [line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) ;  
%Shape: Arc [id:dp09959053841886822] 
\draw  [draw opacity=0][line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) -- (514,220.18) -- cycle ; \draw  [line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) ;  
%Straight Lines [id:da622522573440357] 
\draw [line width=1.5]    (46,88.86) -- (280.25,89.3) ;
%Straight Lines [id:da301322452135687] 
\draw [line width=1.5]    (49,170.86) -- (236.7,170.9) ;
%Straight Lines [id:da8529267381230932] 
\draw [line width=1.5]    (176.78,349.06) -- (405.71,350.43) ;
%Straight Lines [id:da7123536775654398] 
\draw [line width=1.5]    (209.3,268.95) -- (401.71,269.43) ;
%Straight Lines [id:da6060499460349695] 
\draw [line width=1.5]    (512.78,350.06) -- (648.14,349.57) ;
%Straight Lines [id:da009943565972100998] 
\draw [line width=1.5]    (538.3,269.95) -- (646,269.86) ;
%Shape: Circle [id:dp8812799267982327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,219.93) .. controls (217,218) and (218.57,216.43) .. (220.5,216.43) .. controls (222.43,216.43) and (224,218) .. (224,219.93) .. controls (224,221.86) and (222.43,223.43) .. (220.5,223.43) .. controls (218.57,223.43) and (217,221.86) .. (217,219.93) -- cycle ;
%Shape: Circle [id:dp04038558713375462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,220.93) .. controls (390,219) and (391.57,217.43) .. (393.5,217.43) .. controls (395.43,217.43) and (397,219) .. (397,220.93) .. controls (397,222.86) and (395.43,224.43) .. (393.5,224.43) .. controls (391.57,224.43) and (390,222.86) .. (390,220.93) -- cycle ;
%Shape: Circle [id:dp8579403601549753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592,220.93) .. controls (592,219) and (593.57,217.43) .. (595.5,217.43) .. controls (597.43,217.43) and (599,219) .. (599,220.93) .. controls (599,222.86) and (597.43,224.43) .. (595.5,224.43) .. controls (593.57,224.43) and (592,222.86) .. (592,220.93) -- cycle ;
%Shape: Circle [id:dp65117009049721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,284.93) .. controls (292,283) and (293.57,281.43) .. (295.5,281.43) .. controls (297.43,281.43) and (299,283) .. (299,284.93) .. controls (299,286.86) and (297.43,288.43) .. (295.5,288.43) .. controls (293.57,288.43) and (292,286.86) .. (292,284.93) -- cycle ;
%Shape: Circle [id:dp14870107031387825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,303.93) .. controls (292,302) and (293.57,300.43) .. (295.5,300.43) .. controls (297.43,300.43) and (299,302) .. (299,303.93) .. controls (299,305.86) and (297.43,307.43) .. (295.5,307.43) .. controls (293.57,307.43) and (292,305.86) .. (292,303.93) -- cycle ;
%Shape: Circle [id:dp22981876457112915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,322.93) .. controls (292,321) and (293.57,319.43) .. (295.5,319.43) .. controls (297.43,319.43) and (299,321) .. (299,322.93) .. controls (299,324.86) and (297.43,326.43) .. (295.5,326.43) .. controls (293.57,326.43) and (292,324.86) .. (292,322.93) -- cycle ;
%Shape: Circle [id:dp49878734294696714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,111.93) .. controls (57,110) and (58.57,108.43) .. (60.5,108.43) .. controls (62.43,108.43) and (64,110) .. (64,111.93) .. controls (64,113.86) and (62.43,115.43) .. (60.5,115.43) .. controls (58.57,115.43) and (57,113.86) .. (57,111.93) -- cycle ;
%Shape: Circle [id:dp9712306600954084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,130.93) .. controls (57,129) and (58.57,127.43) .. (60.5,127.43) .. controls (62.43,127.43) and (64,129) .. (64,130.93) .. controls (64,132.86) and (62.43,134.43) .. (60.5,134.43) .. controls (58.57,134.43) and (57,132.86) .. (57,130.93) -- cycle ;
%Shape: Circle [id:dp2576274605845037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,149.93) .. controls (57,148) and (58.57,146.43) .. (60.5,146.43) .. controls (62.43,146.43) and (64,148) .. (64,149.93) .. controls (64,151.86) and (62.43,153.43) .. (60.5,153.43) .. controls (58.57,153.43) and (57,151.86) .. (57,149.93) -- cycle ;
%Shape: Circle [id:dp26505548489983055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,286.93) .. controls (562,285) and (563.57,283.43) .. (565.5,283.43) .. controls (567.43,283.43) and (569,285) .. (569,286.93) .. controls (569,288.86) and (567.43,290.43) .. (565.5,290.43) .. controls (563.57,290.43) and (562,288.86) .. (562,286.93) -- cycle ;
%Shape: Circle [id:dp08967242535323727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,305.93) .. controls (562,304) and (563.57,302.43) .. (565.5,302.43) .. controls (567.43,302.43) and (569,304) .. (569,305.93) .. controls (569,307.86) and (567.43,309.43) .. (565.5,309.43) .. controls (563.57,309.43) and (562,307.86) .. (562,305.93) -- cycle ;
%Shape: Circle [id:dp10876301628313945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,324.93) .. controls (562,323) and (563.57,321.43) .. (565.5,321.43) .. controls (567.43,321.43) and (569,323) .. (569,324.93) .. controls (569,326.86) and (567.43,328.43) .. (565.5,328.43) .. controls (563.57,328.43) and (562,326.86) .. (562,324.93) -- cycle ;
%Shape: Arc [id:dp11520946827734235] 
\draw  [draw opacity=0][line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) -- (10,222) -- cycle ; \draw  [line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) ;  
% %Straight Lines [id:da425255131363959] 
% \draw [line width=1.5]    (334.71,665) -- (335.33,516.67) ;
% %Straight Lines [id:da986255272586054] 
% \draw [line width=1.5]    (453.71,666) -- (455.33,516.27) ;
% %Straight Lines [id:da42902386069628373] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (394.93,628.87) -- (394.93,664.07) ;
% %Straight Lines [id:da44042347421128114] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (366.53,484.27) -- (335.33,516.67) ;
% %Straight Lines [id:da17471864159100603] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (486.53,483.87) -- (455.33,516.27) ;
% %Straight Lines [id:da5945992191305018] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.93,486.27) -- (335.33,516.67) ;
% %Straight Lines [id:da01412495554553228] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (424.93,485.87) -- (455.33,516.27) ;
% %Straight Lines [id:da030360413918799845] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.93,560.87) -- (334.53,560.87) ;
% %Straight Lines [id:da11211873261311411] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.13,620.87) -- (333.73,620.87) ;
% %Straight Lines [id:da7514229841384505] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (456.13,560.47) -- (491.73,560.47) ;
% %Straight Lines [id:da6175628020253559] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (455.33,621.87) -- (490.93,621.87) ;
%Shape: Circle [id:dp2135830414055624] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,578.27) .. controls (312.93,577.16) and (313.83,576.27) .. (314.93,576.27) .. controls (316.04,576.27) and (316.93,577.16) .. (316.93,578.27) .. controls (316.93,579.37) and (316.04,580.27) .. (314.93,580.27) .. controls (313.83,580.27) and (312.93,579.37) .. (312.93,578.27) -- cycle ;
% %Shape: Circle [id:dp11361988896463093] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,591.07) .. controls (312.93,589.96) and (313.83,589.07) .. (314.93,589.07) .. controls (316.04,589.07) and (316.93,589.96) .. (316.93,591.07) .. controls (316.93,592.17) and (316.04,593.07) .. (314.93,593.07) .. controls (313.83,593.07) and (312.93,592.17) .. (312.93,591.07) -- cycle ;
%Shape: Circle [id:dp7677317779477286] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,603.07) .. controls (312.93,601.96) and (313.83,601.07) .. (314.93,601.07) .. controls (316.04,601.07) and (316.93,601.96) .. (316.93,603.07) .. controls (316.93,604.17) and (316.04,605.07) .. (314.93,605.07) .. controls (313.83,605.07) and (312.93,604.17) .. (312.93,603.07) -- cycle ;
%Shape: Circle [id:dp8057644478300885] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,576.07) .. controls (470.53,574.96) and (471.43,574.07) .. (472.53,574.07) .. controls (473.64,574.07) and (474.53,574.96) .. (474.53,576.07) .. controls (474.53,577.17) and (473.64,578.07) .. (472.53,578.07) .. controls (471.43,578.07) and (470.53,577.17) .. (470.53,576.07) -- cycle ;
% %Shape: Circle [id:dp4654993405101091] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,588.87) .. controls (470.53,587.76) and (471.43,586.87) .. (472.53,586.87) .. controls (473.64,586.87) and (474.53,587.76) .. (474.53,588.87) .. controls (474.53,589.97) and (473.64,590.87) .. (472.53,590.87) .. controls (471.43,590.87) and (470.53,589.97) .. (470.53,588.87) -- cycle ;
% %Shape: Circle [id:dp006623354213268096] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,600.87) .. controls (470.53,599.76) and (471.43,598.87) .. (472.53,598.87) .. controls (473.64,598.87) and (474.53,599.76) .. (474.53,600.87) .. controls (474.53,601.97) and (473.64,602.87) .. (472.53,602.87) .. controls (471.43,602.87) and (470.53,601.97) .. (470.53,600.87) -- cycle ;
%Straight Lines [id:da9229275292909969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (219.9,218.43) -- (201.59,190.37) ;
%Straight Lines [id:da6067342010400383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.28,183.43) -- (201.59,190.37) ;
%Straight Lines [id:da07409517740922911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (186.29,183.86) -- (201.59,190.37) ;
%Straight Lines [id:da6584721958296234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (190.75,194.08) -- (203.62,194.08) ;
%Straight Lines [id:da6092175401640234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (199.36,207.32) -- (212.23,207.32) ;
%Straight Lines [id:da4973559271685064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (221.32,270.43) -- (221.58,242.37) ;
%Straight Lines [id:da09118694083019285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (232.86,235.43) -- (221.58,242.37) ;
%Straight Lines [id:da39696431792606846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210.59,235.86) -- (221.58,242.37) ;
%Straight Lines [id:da9271318463721154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.42,246.48) -- (221.29,246.48) ;
%Straight Lines [id:da36090121634281624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.13,259.32) -- (221,259.32) ;
%Straight Lines [id:da7083845033950653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.32,171.43) -- (222.58,125.37) ;
%Straight Lines [id:da27569533571897553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (233.86,118.43) -- (222.58,125.37) ;
%Straight Lines [id:da9222489743618507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.59,118.86) -- (222.58,125.37) ;
%Straight Lines [id:da5962829823496283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (209.42,147.48) -- (222.29,147.48) ;
%Straight Lines [id:da673220854671936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (209.13,160.32) -- (222,160.32) ;
%Straight Lines [id:da5157547687766206] 
\draw [line width=0.75]    (220.32,90.43) -- (220.58,62.37) ;
%Straight Lines [id:da4291976119155738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (231.86,55.43) -- (220.58,62.37) ;
%Straight Lines [id:da6233348205092726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (209.59,55.86) -- (220.58,62.37) ;
%Straight Lines [id:da783279446317938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.42,66.48) -- (220.29,66.48) ;
%Straight Lines [id:da556420427467661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (207.13,79.32) -- (220,79.32) ;
%Straight Lines [id:da2581599956969902] 
\draw [line width=0.75]    (220.32,350.43) -- (220.58,322.37) ;
%Straight Lines [id:da24040844058587862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (231.86,315.43) -- (220.58,322.37) ;
%Straight Lines [id:da38072134504072364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (209.59,315.86) -- (220.58,322.37) ;
%Straight Lines [id:da8003406003675562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.42,326.48) -- (220.29,326.48) ;
%Straight Lines [id:da433569879932878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.13,339.32) -- (220,339.32) ;
%Shape: Ellipse [id:dp1464149334220044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,330.2) .. controls (213.48,329.96) and (213.81,329.77) .. (214.21,329.77) .. controls (214.61,329.77) and (214.93,329.96) .. (214.93,330.2) .. controls (214.93,330.44) and (214.61,330.63) .. (214.21,330.63) .. controls (213.81,330.63) and (213.48,330.44) .. (213.48,330.2) -- cycle ;
%Shape: Ellipse [id:dp2791953824808522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,332.94) .. controls (213.48,332.7) and (213.81,332.51) .. (214.21,332.51) .. controls (214.61,332.51) and (214.93,332.7) .. (214.93,332.94) .. controls (214.93,333.18) and (214.61,333.37) .. (214.21,333.37) .. controls (213.81,333.37) and (213.48,333.18) .. (213.48,332.94) -- cycle ;
%Shape: Ellipse [id:dp3410536299003346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,335.51) .. controls (213.48,335.27) and (213.81,335.08) .. (214.21,335.08) .. controls (214.61,335.08) and (214.93,335.27) .. (214.93,335.51) .. controls (214.93,335.75) and (214.61,335.94) .. (214.21,335.94) .. controls (213.81,335.94) and (213.48,335.75) .. (213.48,335.51) -- cycle ;
%Shape: Ellipse [id:dp5845206091738977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,152.2) .. controls (214.48,151.96) and (214.81,151.77) .. (215.21,151.77) .. controls (215.61,151.77) and (215.93,151.96) .. (215.93,152.2) .. controls (215.93,152.44) and (215.61,152.63) .. (215.21,152.63) .. controls (214.81,152.63) and (214.48,152.44) .. (214.48,152.2) -- cycle ;
%Shape: Ellipse [id:dp0275896622054439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,154.94) .. controls (214.48,154.7) and (214.81,154.51) .. (215.21,154.51) .. controls (215.61,154.51) and (215.93,154.7) .. (215.93,154.94) .. controls (215.93,155.18) and (215.61,155.37) .. (215.21,155.37) .. controls (214.81,155.37) and (214.48,155.18) .. (214.48,154.94) -- cycle ;
%Shape: Ellipse [id:dp705714720350046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,157.51) .. controls (214.48,157.27) and (214.81,157.08) .. (215.21,157.08) .. controls (215.61,157.08) and (215.93,157.27) .. (215.93,157.51) .. controls (215.93,157.75) and (215.61,157.94) .. (215.21,157.94) .. controls (214.81,157.94) and (214.48,157.75) .. (214.48,157.51) -- cycle ;
%Shape: Ellipse [id:dp8595227200877942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,70.2) .. controls (213.48,69.96) and (213.81,69.77) .. (214.21,69.77) .. controls (214.61,69.77) and (214.93,69.96) .. (214.93,70.2) .. controls (214.93,70.44) and (214.61,70.63) .. (214.21,70.63) .. controls (213.81,70.63) and (213.48,70.44) .. (213.48,70.2) -- cycle ;
%Shape: Ellipse [id:dp15383713562236734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,72.94) .. controls (213.48,72.7) and (213.81,72.51) .. (214.21,72.51) .. controls (214.61,72.51) and (214.93,72.7) .. (214.93,72.94) .. controls (214.93,73.18) and (214.61,73.37) .. (214.21,73.37) .. controls (213.81,73.37) and (213.48,73.18) .. (213.48,72.94) -- cycle ;
%Shape: Ellipse [id:dp9690003411240382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,75.51) .. controls (213.48,75.27) and (213.81,75.08) .. (214.21,75.08) .. controls (214.61,75.08) and (214.93,75.27) .. (214.93,75.51) .. controls (214.93,75.75) and (214.61,75.94) .. (214.21,75.94) .. controls (213.81,75.94) and (213.48,75.75) .. (213.48,75.51) -- cycle ;
%Straight Lines [id:da5590637566955479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.9,218.43) -- (243.08,190.37) ;
%Straight Lines [id:da04037308999949718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.28,183.43) -- (243.08,190.37) ;
%Straight Lines [id:da17299731495386506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.71,183.86) -- (243.08,190.37) ;
%Straight Lines [id:da7411939630448601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (227,194.48) -- (239.87,194.48) ;
%Straight Lines [id:da20621736591704098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.6,207.32) -- (230.46,207.32) ;
%Shape: Ellipse [id:dp4488792399018935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (229.42,198.2) .. controls (229.59,197.96) and (230.05,197.77) .. (230.45,197.77) .. controls (230.84,197.77) and (231.03,197.96) .. (230.86,198.2) .. controls (230.7,198.44) and (230.24,198.63) .. (229.84,198.63) .. controls (229.44,198.63) and (229.25,198.44) .. (229.42,198.2) -- cycle ;
%Shape: Ellipse [id:dp054722819538064904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (227.47,200.94) .. controls (227.64,200.7) and (228.1,200.51) .. (228.5,200.51) .. controls (228.9,200.51) and (229.09,200.7) .. (228.92,200.94) .. controls (228.75,201.18) and (228.29,201.37) .. (227.89,201.37) .. controls (227.49,201.37) and (227.31,201.18) .. (227.47,200.94) -- cycle ;
%Shape: Ellipse [id:dp8197142692281025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (225.65,203.51) .. controls (225.82,203.27) and (226.28,203.08) .. (226.68,203.08) .. controls (227.08,203.08) and (227.26,203.27) .. (227.1,203.51) .. controls (226.93,203.75) and (226.47,203.94) .. (226.07,203.94) .. controls (225.67,203.94) and (225.48,203.75) .. (225.65,203.51) -- cycle ;
%Shape: Ellipse [id:dp8379348938781157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.48,187.31) .. controls (227.16,187.3) and (227.71,187.79) .. (227.71,188.39) .. controls (227.72,189) and (227.17,189.49) .. (226.5,189.49) .. controls (225.82,189.5) and (225.27,189.01) .. (225.27,188.41) .. controls (225.27,187.8) and (225.81,187.31) .. (226.48,187.31) -- cycle ;
%Shape: Ellipse [id:dp13359039384691895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.85,187.34) .. controls (220.52,187.34) and (221.08,187.83) .. (221.08,188.43) .. controls (221.08,189.04) and (220.54,189.53) .. (219.87,189.53) .. controls (219.19,189.54) and (218.64,189.05) .. (218.64,188.45) .. controls (218.63,187.84) and (219.17,187.35) .. (219.85,187.34) -- cycle ;
%Shape: Ellipse [id:dp40025384108491213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.21,187.38) .. controls (213.89,187.38) and (214.44,187.87) .. (214.44,188.47) .. controls (214.45,189.07) and (213.91,189.57) .. (213.23,189.57) .. controls (212.56,189.58) and (212,189.09) .. (212,188.48) .. controls (212,187.88) and (212.54,187.39) .. (213.21,187.38) -- cycle ;
%Straight Lines [id:da8975848129264554] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (378.57,194.14) -- (393.5,217.43) ;
%Straight Lines [id:da09699579449164841] 
\draw    (394,248) -- (393.57,269.14) ;
%Straight Lines [id:da4094617592296488] 
\draw    (396,329) -- (395.57,350.14) ;
%Straight Lines [id:da31983058967755973] 
\draw    (390.57,192.14) -- (393.5,220.93) ;
%Shape: Ellipse [id:dp37298984096690435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.48,194.31) .. controls (411.16,194.3) and (411.71,194.79) .. (411.71,195.39) .. controls (411.72,196) and (411.17,196.49) .. (410.5,196.49) .. controls (409.82,196.5) and (409.27,196.01) .. (409.27,195.41) .. controls (409.27,194.8) and (409.81,194.31) .. (410.48,194.31) -- cycle ;
%Shape: Ellipse [id:dp726854402825158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.85,194.34) .. controls (404.52,194.34) and (405.08,194.83) .. (405.08,195.43) .. controls (405.08,196.04) and (404.54,196.53) .. (403.87,196.53) .. controls (403.19,196.54) and (402.64,196.05) .. (402.64,195.45) .. controls (402.63,194.84) and (403.17,194.35) .. (403.85,194.34) -- cycle ;
%Shape: Ellipse [id:dp46464163978420303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.21,194.38) .. controls (397.89,194.38) and (398.44,194.87) .. (398.44,195.47) .. controls (398.45,196.07) and (397.91,196.57) .. (397.23,196.57) .. controls (396.56,196.58) and (396,196.09) .. (396,195.48) .. controls (396,194.88) and (396.54,194.39) .. (397.21,194.38) -- cycle ;
%Straight Lines [id:da4119311330048896] 
\draw    (418.57,196.14) -- (393.5,220.93) ;
%Straight Lines [id:da8544168467801747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (591.27,269.43) -- (582.08,241.45) ;
%Straight Lines [id:da26423881229252033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (593.66,236) -- (582.08,241.45) ;
%Straight Lines [id:da8076303414395085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (567.09,236.34) -- (582.08,241.45) ;
%Straight Lines [id:da936063921212267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (584.67,248.24) -- (600.1,248.24) ;
%Straight Lines [id:da9145559130072509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (595.03,219.43) -- (567.83,191.45) ;
%Straight Lines [id:da49952769684431364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (575.9,186) -- (567.83,191.45) ;
%Straight Lines [id:da8903933121796406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (549.54,186.34) -- (567.83,191.45) ;
%Straight Lines [id:da4212955198228707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (571.41,194.69) -- (586.83,194.69) ;
%Straight Lines [id:da2718471054637672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (581.91,206.54) -- (597.33,206.54) ;
%Shape: Ellipse [id:dp37884119838130803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580.78,197.82) .. controls (580.59,197.63) and (580.83,197.48) .. (581.31,197.48) .. controls (581.79,197.48) and (582.32,197.63) .. (582.51,197.82) .. controls (582.7,198) and (582.46,198.16) .. (581.98,198.16) .. controls (581.5,198.16) and (580.96,198) .. (580.78,197.82) -- cycle ;
%Shape: Ellipse [id:dp6230932152527859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.93,199.97) .. controls (582.75,199.79) and (582.98,199.64) .. (583.46,199.64) .. controls (583.94,199.64) and (584.48,199.79) .. (584.66,199.97) .. controls (584.85,200.16) and (584.61,200.31) .. (584.13,200.31) .. controls (583.66,200.31) and (583.12,200.16) .. (582.93,199.97) -- cycle ;
%Shape: Ellipse [id:dp7134665594739209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.95,201.99) .. controls (584.77,201.81) and (585,201.66) .. (585.48,201.66) .. controls (585.96,201.66) and (586.5,201.81) .. (586.68,201.99) .. controls (586.87,202.18) and (586.63,202.33) .. (586.15,202.33) .. controls (585.68,202.33) and (585.14,202.18) .. (584.95,201.99) -- cycle ;
%Straight Lines [id:da23278683944815093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (602.27,349.43) -- (593.08,321.45) ;
%Straight Lines [id:da9031193963672366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (604.66,316) -- (593.08,321.45) ;
%Straight Lines [id:da44193347428493035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (578.09,316.34) -- (593.08,321.45) ;
%Straight Lines [id:da05988974555836757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (594.58,324.69) -- (610,324.69) ;
% %Straight Lines [id:da6548341334954051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (597.45,336.54) -- (612.87,336.54) ;
%Shape: Ellipse [id:dp6394200377517816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (601.93,327.82) .. controls (601.86,327.63) and (602.2,327.48) .. (602.68,327.48) .. controls (603.16,327.48) and (603.6,327.63) .. (603.66,327.82) .. controls (603.73,328) and (603.4,328.16) .. (602.92,328.16) .. controls (602.44,328.16) and (602,328) .. (601.93,327.82) -- cycle ;
%Shape: Ellipse [id:dp8054209696750694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (602.7,329.97) .. controls (602.63,329.79) and (602.97,329.64) .. (603.44,329.64) .. controls (603.92,329.64) and (604.36,329.79) .. (604.43,329.97) .. controls (604.5,330.16) and (604.16,330.31) .. (603.68,330.31) .. controls (603.2,330.31) and (602.76,330.16) .. (602.7,329.97) -- cycle ;
%Shape: Ellipse [id:dp6131797961287941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (603.42,331.99) .. controls (603.35,331.81) and (603.68,331.66) .. (604.16,331.66) .. controls (604.64,331.66) and (605.08,331.81) .. (605.15,331.99) .. controls (605.21,332.18) and (604.88,332.33) .. (604.4,332.33) .. controls (603.92,332.33) and (603.48,332.18) .. (603.42,331.99) -- cycle ;
%Straight Lines [id:da40001134663685867] 
\draw [line width=0.75]    (595.86,220.43) -- (617.48,192.45) ;
%Straight Lines [id:da023163708418770357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (635.07,187) -- (617.48,192.45) ;
%Straight Lines [id:da26557649693456953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (608.13,187.34) -- (617.48,192.45) ;
%Straight Lines [id:da46105124805316455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (615.42,195.69) -- (630.84,195.69) ;
%Straight Lines [id:da248376851170383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (605.23,207.54) -- (620.66,207.54) ;
%Shape: Ellipse [id:dp9341773571010206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (619.32,198.82) .. controls (619.46,198.63) and (619.96,198.48) .. (620.44,198.48) .. controls (620.92,198.48) and (621.19,198.63) .. (621.06,198.82) .. controls (620.92,199) and (620.42,199.16) .. (619.94,199.16) .. controls (619.46,199.16) and (619.18,199) .. (619.32,198.82) -- cycle ;
%Shape: Ellipse [id:dp3630436119921834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (617.72,200.97) .. controls (617.85,200.79) and (618.35,200.64) .. (618.83,200.64) .. controls (619.31,200.64) and (619.59,200.79) .. (619.45,200.97) .. controls (619.31,201.16) and (618.81,201.31) .. (618.33,201.31) .. controls (617.85,201.31) and (617.58,201.16) .. (617.72,200.97) -- cycle ;
%Shape: Ellipse [id:dp3841701529726296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (616.21,202.99) .. controls (616.35,202.81) and (616.85,202.66) .. (617.33,202.66) .. controls (617.81,202.66) and (618.08,202.81) .. (617.94,202.99) .. controls (617.8,203.18) and (617.3,203.33) .. (616.82,203.33) .. controls (616.35,203.33) and (616.07,203.18) .. (616.21,202.99) -- cycle ;
%Straight Lines [id:da0566133794576158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210.42,133.48) -- (223.29,133.48) ;
%Shape: Ellipse [id:dp8423569820347283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,138.2) .. controls (214.48,137.96) and (214.81,137.77) .. (215.21,137.77) .. controls (215.61,137.77) and (215.93,137.96) .. (215.93,138.2) .. controls (215.93,138.44) and (215.61,138.63) .. (215.21,138.63) .. controls (214.81,138.63) and (214.48,138.44) .. (214.48,138.2) -- cycle ;
%Shape: Ellipse [id:dp5644170388828629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,140.94) .. controls (214.48,140.7) and (214.81,140.51) .. (215.21,140.51) .. controls (215.61,140.51) and (215.93,140.7) .. (215.93,140.94) .. controls (215.93,141.18) and (215.61,141.37) .. (215.21,141.37) .. controls (214.81,141.37) and (214.48,141.18) .. (214.48,140.94) -- cycle ;
%Shape: Ellipse [id:dp16522817946190949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,143.51) .. controls (214.48,143.27) and (214.81,143.08) .. (215.21,143.08) .. controls (215.61,143.08) and (215.93,143.27) .. (215.93,143.51) .. controls (215.93,143.75) and (215.61,143.94) .. (215.21,143.94) .. controls (214.81,143.94) and (214.48,143.75) .. (214.48,143.51) -- cycle ;
%Straight Lines [id:da7702938245307205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (195.42,201.28) -- (208.29,201.28) ;
%Straight Lines [id:da3144606794528415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (208.42,253.28) -- (221.29,253.28) ;
%Shape: Ellipse [id:dp769530884380389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (201.06,197.74) .. controls (201.3,197.74) and (201.49,198.06) .. (201.49,198.46) .. controls (201.49,198.86) and (201.3,199.18) .. (201.06,199.18) .. controls (200.82,199.18) and (200.63,198.86) .. (200.63,198.46) .. controls (200.63,198.06) and (200.83,197.74) .. (201.06,197.74) -- cycle ;
%Shape: Ellipse [id:dp7212907768469572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (198.32,197.73) .. controls (198.56,197.73) and (198.75,198.06) .. (198.75,198.46) .. controls (198.75,198.86) and (198.56,199.18) .. (198.32,199.18) .. controls (198.08,199.18) and (197.89,198.85) .. (197.89,198.45) .. controls (197.89,198.06) and (198.08,197.73) .. (198.32,197.73) -- cycle ;
%Shape: Ellipse [id:dp8142519757261812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (195.75,197.73) .. controls (195.99,197.73) and (196.18,198.05) .. (196.18,198.45) .. controls (196.18,198.85) and (195.99,199.17) .. (195.75,199.17) .. controls (195.51,199.17) and (195.32,198.85) .. (195.32,198.45) .. controls (195.32,198.05) and (195.52,197.73) .. (195.75,197.73) -- cycle ;
%Shape: Ellipse [id:dp44946448125046357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (202.66,204.15) .. controls (202.9,204.15) and (203.09,204.47) .. (203.09,204.87) .. controls (203.09,205.27) and (202.89,205.59) .. (202.66,205.59) .. controls (202.42,205.59) and (202.23,205.27) .. (202.23,204.87) .. controls (202.23,204.47) and (202.43,204.14) .. (202.66,204.15) -- cycle ;
%Shape: Ellipse [id:dp6204374739763168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (199.92,204.13) .. controls (200.16,204.13) and (200.35,204.46) .. (200.35,204.86) .. controls (200.35,205.26) and (200.15,205.58) .. (199.92,205.58) .. controls (199.68,205.58) and (199.49,205.25) .. (199.49,204.85) .. controls (199.49,204.45) and (199.69,204.13) .. (199.92,204.13) -- cycle ;
%Shape: Ellipse [id:dp1372086773127026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (197.35,204.12) .. controls (197.59,204.12) and (197.78,204.44) .. (197.78,204.84) .. controls (197.78,205.24) and (197.58,205.57) .. (197.35,205.56) .. controls (197.11,205.56) and (196.92,205.24) .. (196.92,204.84) .. controls (196.93,204.44) and (197.12,204.12) .. (197.35,204.12) -- cycle ;
%Shape: Ellipse [id:dp9971949616701978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (217.06,249.34) .. controls (217.3,249.34) and (217.49,249.66) .. (217.49,250.06) .. controls (217.49,250.46) and (217.3,250.79) .. (217.06,250.79) .. controls (216.82,250.78) and (216.63,250.46) .. (216.63,250.06) .. controls (216.63,249.66) and (216.83,249.34) .. (217.06,249.34) -- cycle ;
%Shape: Ellipse [id:dp7376068103454532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.32,249.33) .. controls (214.56,249.33) and (214.75,249.66) .. (214.75,250.06) .. controls (214.75,250.46) and (214.55,250.78) .. (214.32,250.78) .. controls (214.08,250.78) and (213.89,250.45) .. (213.89,250.05) .. controls (213.89,249.65) and (214.09,249.33) .. (214.32,249.33) -- cycle ;
%Shape: Ellipse [id:dp8848218475912484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (211.75,249.33) .. controls (211.99,249.33) and (212.18,249.65) .. (212.18,250.05) .. controls (212.18,250.45) and (211.99,250.77) .. (211.75,250.77) .. controls (211.51,250.77) and (211.32,250.45) .. (211.32,250.05) .. controls (211.32,249.65) and (211.52,249.32) .. (211.75,249.33) -- cycle ;
%Shape: Ellipse [id:dp042890633595295435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (217.06,255.74) .. controls (217.3,255.74) and (217.49,256.06) .. (217.49,256.46) .. controls (217.49,256.86) and (217.3,257.19) .. (217.06,257.19) .. controls (216.82,257.18) and (216.63,256.86) .. (216.63,256.46) .. controls (216.63,256.06) and (216.83,255.74) .. (217.06,255.74) -- cycle ;
%Shape: Ellipse [id:dp5408104857100513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.32,255.73) .. controls (214.56,255.73) and (214.75,256.06) .. (214.75,256.46) .. controls (214.75,256.86) and (214.55,257.18) .. (214.32,257.18) .. controls (214.08,257.18) and (213.89,256.85) .. (213.89,256.45) .. controls (213.89,256.05) and (214.09,255.73) .. (214.32,255.73) -- cycle ;
%Shape: Ellipse [id:dp6904527173786421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (211.75,255.73) .. controls (211.99,255.73) and (212.18,256.05) .. (212.18,256.45) .. controls (212.18,256.85) and (211.99,257.17) .. (211.75,257.17) .. controls (211.51,257.17) and (211.32,256.85) .. (211.32,256.45) .. controls (211.32,256.05) and (211.52,255.72) .. (211.75,255.73) -- cycle ;
%Straight Lines [id:da9145759190396008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (588.27,258.64) -- (603.7,258.64) ;
%Shape: Ellipse [id:dp38247408707254693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (593.3,253.17) .. controls (593.23,252.99) and (593.57,252.84) .. (594.04,252.84) .. controls (594.52,252.84) and (594.96,252.99) .. (595.03,253.17) .. controls (595.1,253.36) and (594.76,253.51) .. (594.28,253.51) .. controls (593.8,253.51) and (593.36,253.36) .. (593.3,253.17) -- cycle ;
%Shape: Ellipse [id:dp3491949824036007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (594.02,255.19) .. controls (593.95,255.01) and (594.28,254.86) .. (594.76,254.86) .. controls (595.24,254.86) and (595.68,255.01) .. (595.75,255.19) .. controls (595.81,255.38) and (595.48,255.53) .. (595,255.53) .. controls (594.52,255.53) and (594.08,255.38) .. (594.02,255.19) -- cycle ;
%Shape: Ellipse [id:dp87155260423209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (592.42,250.79) .. controls (592.35,250.61) and (592.68,250.46) .. (593.16,250.46) .. controls (593.64,250.46) and (594.08,250.61) .. (594.15,250.79) .. controls (594.21,250.98) and (593.88,251.13) .. (593.4,251.13) .. controls (592.92,251.13) and (592.48,250.98) .. (592.42,250.79) -- cycle ;

% Text Node
\draw (200,219.33) node [anchor=north west][inner sep=0.75pt]    {$q^{+}$};
% Text Node
\draw (385,224.33) node [anchor=north west][inner sep=0.75pt]    {$q^{0}$};
% Text Node
\draw (601,224.33) node [anchor=north west][inner sep=0.75pt]    {$q^{-}$};

% Text Node
\draw (10,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widehat{\Gamma }$};

% Text Node
\draw (15.57,129.4) node [anchor=west] [inner sep=0.75pt]  [font=\Huge]  {$\Bigl\{$};
% Text Node
\draw (11,121.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (662,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (690,311.4) node [anchor=north west][inner sep=0.75pt]    {$j-2$};
% Text Node
\draw (408.57,281.54) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (431,312.4) node [anchor=north west][inner sep=0.75pt]    {$k$};

% Text Node
\draw (59,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{d-2i}$};
% Text Node
\draw (358,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (422,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (629,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (537,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (239,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j-i}$};
% Text Node

% Text Node
\draw (195.33,304.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (177.33,73.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (360.73,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (640.71,174.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (539.31,172.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (615.71,331.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (444,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma $};

% Text Node
\draw (611.71,242.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};


\end{tikzpicture}

==> Figures/cut+joins+active.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da14798209873060786] 
\draw    (59,131) -- (220,131) ;
%Straight Lines [id:da757441977276611] 
\draw    (98,131) -- (63,103) ;
%Straight Lines [id:da5391137702429607] 
\draw    (98,131) -- (62,123) ;
%Straight Lines [id:da4856390113852005] 
\draw    (98,131) -- (98,119) ;
%Straight Lines [id:da12560864254136428] 
\draw    (98,131) -- (114,124) ;
%Straight Lines [id:da6912914453359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98,131) -- (92,117) ;
%Straight Lines [id:da23067603339376097] 
\draw    (60,211) -- (218,211) ;
%Straight Lines [id:da5170330980452734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99,211) -- (99,195) ;
%Straight Lines [id:da7729916071770374] 
\draw    (145,154) -- (145,179) ;
\draw [shift={(145,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5189125820494999] 
\draw    (311,131) -- (472,131) ;
%Straight Lines [id:da8424616897123263] 
\draw    (312,211) -- (470,211) ;
%Straight Lines [id:da07353267073786762] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (351,211) -- (351,195) ;
%Straight Lines [id:da47329947072797973] 
\draw    (397,154) -- (397,179) ;
\draw [shift={(397,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6348952968756748] 
\draw    (352,47) .. controls (415,45) and (438,117) .. (440,131) ;
%Straight Lines [id:da8323214742033233] 
\draw    (352,47) -- (311,46) ;
%Straight Lines [id:da7642403603955985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (352,47) -- (352,32) ;
%Straight Lines [id:da2933152441486512] 
\draw    (442,211) -- (442,229) ;
%Straight Lines [id:da8152838606132056] 
\draw    (351,130) -- (316,102) ;
%Straight Lines [id:da5233885038675166] 
\draw    (351,130) -- (315,122) ;
%Straight Lines [id:da5510938354608855] 
\draw    (351,130) -- (351,118) ;
%Straight Lines [id:da37187682281361467] 
\draw    (351,130) -- (367,123) ;
%Straight Lines [id:da4222749881211312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (351,130) -- (345,116) ;
%Straight Lines [id:da7113620245631486] 
\draw    (98,131) -- (220,139) ;
%Straight Lines [id:da13560298142342087] 
\draw    (351,130) -- (473,138) ;
%Straight Lines [id:da30912084127878237] 
\draw    (245,164) -- (280,164) ;
\draw [shift={(282,164)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4465818851690696] 
\draw    (282,164) -- (245,164) ;
%Straight Lines [id:da7702374210995322] 
\draw    (282,164) -- (247,164) ;
\draw [shift={(245,164)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (61,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (45,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (181,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -3$};
% Text Node
\draw (16,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -2$};
% Text Node
\draw (43,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\{$};
% Text Node
\draw (53,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (54,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (98.5,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (85,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (93,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha )$};
% Text Node
\draw (447,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -3$};
% Text Node
\draw (336,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha -1,1)$};
% Text Node
\draw (348,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (383,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -4$};
% Text Node
\draw (402,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (439,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (318,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (298,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (269,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -3$};
% Text Node
\draw (296,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\{$};
% Text Node
\draw (306,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (307,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (351.5,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (338,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};


\end{tikzpicture}

==> Figures/cutjoin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3042074842392567] 
\draw [line width=1.5]    (90.5,138) -- (300.5,138) ;
%Straight Lines [id:da23981469254439303] 
\draw [line width=1.5]    (368,138) -- (579,138.5) ;
%Shape: Arc [id:dp13090587728843806] 
\draw  [draw opacity=0] (91.56,71.61) .. controls (93.61,71.54) and (95.67,71.5) .. (97.75,71.5) .. controls (156.17,71.5) and (203.57,101.23) .. (204,138) -- (97.75,138.5) -- cycle ; \draw   (91.56,71.61) .. controls (93.61,71.54) and (95.67,71.5) .. (97.75,71.5) .. controls (156.17,71.5) and (203.57,101.23) .. (204,138) ;  
%Shape: Arc [id:dp20056767819473043] 
\draw  [draw opacity=0] (577.74,204.4) .. controls (575.69,204.48) and (573.62,204.53) .. (571.54,204.54) .. controls (513.13,204.79) and (465.59,175.27) .. (465.01,138.5) -- (571.25,137.54) -- cycle ; \draw   (577.74,204.4) .. controls (575.69,204.48) and (573.62,204.53) .. (571.54,204.54) .. controls (513.13,204.79) and (465.59,175.27) .. (465.01,138.5) ;  

% Text Node
\draw (134,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{0}$};
% Text Node
\draw (407,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{0}$};
% Text Node
\draw (231,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{0} +1$};
% Text Node
\draw (515,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{0} -1$};
% Text Node
\draw (130,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (508,200.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};


\end{tikzpicture}

==> Figures/cuts+activeedge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da7252068891719808] 
\draw    (57.67,100.33) -- (181,100) ;
%Straight Lines [id:da07321605750692761] 
\draw    (130,100.33) -- (172.83,116.42) ;
%Straight Lines [id:da7885629036542052] 
\draw    (130,100.33) -- (175.82,102.19) ;
%Straight Lines [id:da9906280038051715] 
\draw    (130,100.33) -- (126.25,86.5) ;
%Straight Lines [id:da9788212973846232] 
\draw    (130,100.33) -- (141.5,89.33) ;
%Straight Lines [id:da7815218163458199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (130,100.33) -- (120.24,89.86) ;
%Straight Lines [id:da05219140668800226] 
\draw    (60,211) -- (179.67,211.33) ;
%Straight Lines [id:da3347685413553537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135,211) -- (135,195) ;
%Straight Lines [id:da05410924869245881] 
\draw    (129.67,142) -- (129.67,167) ;
\draw [shift={(129.67,169)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15278194092014274] 
\draw    (251,91.33) -- (374.33,91) ;
%Curve Lines [id:da08492150591599401] 
\draw    (326.27,140.65) .. controls (288.28,138.4) and (270.49,106.29) .. (268.58,91.27) ;
%Straight Lines [id:da7615031394256345] 
\draw    (326.27,140.65) -- (369.17,155.92) ;
%Straight Lines [id:da4578126408180696] 
\draw    (326.27,140.65) -- (368.36,125.92) ;
%Straight Lines [id:da1622847874065355] 
\draw    (326.27,140.65) -- (368.23,146.92) ;
%Straight Lines [id:da14675096574815416] 
\draw    (323.33,91.33) -- (327.25,78) ;
%Straight Lines [id:da04293917912565637] 
\draw    (323.33,91.33) -- (334.83,80.33) ;
%Straight Lines [id:da45191792480874227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.27,140.65) -- (326.33,126.33) ;
%Straight Lines [id:da7924918707901918] 
\draw    (253.33,212) -- (373,212.33) ;
%Straight Lines [id:da7544829816502391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (328.33,212) -- (328.33,196) ;
%Straight Lines [id:da9735047208401576] 
\draw    (268.33,211.33) -- (268.33,229.33) ;
%Straight Lines [id:da7056375162447214] 
\draw    (319.67,149) -- (319.67,174) ;
\draw [shift={(319.67,176)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8876211392209757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.33,91.33) -- (319.25,77.5) ;
%Straight Lines [id:da6360945956826948] 
\draw    (205,143) -- (240,143) ;
\draw [shift={(242,143)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11771848443435162] 
\draw    (242,143) -- (205,143) ;
%Straight Lines [id:da06584756713813145] 
\draw    (242,143) -- (207,143) ;
\draw [shift={(205,143)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (175.36,123.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180.32]  {$\vdots $};
% Text Node
\draw (59.67,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (157.67,88.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} -\alpha +1$};
% Text Node
\draw (110.7,79.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ,rotate=-359.59]  {$\alpha $};
% Text Node
\draw (128.5,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (129,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha )$};
% Text Node
\draw (367.19,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-180.37]  {$\vdots $};
% Text Node
\draw (253,79.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (360,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} -\alpha +1$};
% Text Node
\draw (319.33,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (265.33,233.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (318.33,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha -1,1)$};
% Text Node
\draw (258.33,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (307,69.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (195,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (191.16,123.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-179.5]  {$\{$};
% Text Node
\draw (386,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (384.16,157.53) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-179.5]  {$\{$};


\end{tikzpicture}

==> Figures/cutsandjoinsmovingex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Straight Lines [id:da0713444529782582] 
\draw    (75.33,59.67) -- (75.33,39.67) ;
%Straight Lines [id:da795776398122023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (75.33,39.67) -- (67.33,26.33) ;
%Straight Lines [id:da7978085861541633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (75.33,39.67) -- (82.67,27) ;
%Straight Lines [id:da2686336530464507] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (76,49.67) -- (85.33,49.67) ;
%Straight Lines [id:da6546231392145849] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102,59.67) -- (102,47.67) ;
%Straight Lines [id:da36075105604135227] 
\draw    (122,59.67) -- (122,39.67) ;
%Straight Lines [id:da19690554721960907] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (122,39.67) -- (114,26.33) ;
%Straight Lines [id:da17209866747150981] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (122,39.67) -- (129.33,27) ;
%Straight Lines [id:da09488404084654667] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (122.67,45.67) -- (132,45.67) ;
%Straight Lines [id:da6874944134695213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (122,52.33) -- (131.33,52.33) ;
%Straight Lines [id:da528830077684206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.67,61) -- (348.67,49) ;
%Straight Lines [id:da49610019255198134] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (372,61) -- (372,49) ;
%Straight Lines [id:da9583667527704275] 
\draw    (326,60.33) -- (326,40.33) ;
%Straight Lines [id:da2405724843656194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (326,40.33) -- (318,27) ;
%Straight Lines [id:da8643539052127862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (326,40.33) -- (333.33,27.67) ;
%Straight Lines [id:da45567206350807754] 
\draw    (15.33,140.33) -- (195.33,140.33) ;
%Curve Lines [id:da6753039368421572] 
\draw    (34.67,140.33) .. controls (48,177.67) and (114.67,199) .. (194,199.67) ;
%Curve Lines [id:da19689525589575496] 
\draw    (94,139.67) .. controls (107.33,177) and (128,177) .. (194.67,181.67) ;
%Curve Lines [id:da3258145160088296] 
\draw    (132.67,139.67) .. controls (136.67,147.67) and (138.67,161) .. (194,161) ;
%Curve Lines [id:da7255494148706687] 
\draw    (14,89.67) .. controls (44.67,87) and (66,113.67) .. (74,139.67) ;
%Straight Lines [id:da4334504649616001] 
\draw    (15.33,280.33) -- (195.33,280.33) ;
%Straight Lines [id:da840768325766732] 
\draw    (34.67,280) -- (34.67,300.33) ;
%Straight Lines [id:da4954802481281062] 
\draw    (74.67,280) -- (74.67,300.33) ;
%Straight Lines [id:da6265421631905163] 
\draw    (96.67,280.67) -- (96.67,301) ;
%Straight Lines [id:da8859412116380196] 
\draw    (135.33,280) -- (135.33,300.33) ;
%Straight Lines [id:da6647804943690201] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86,280) -- (86,268) ;
%Straight Lines [id:da5328759221728933] 
\draw    (163.67,280.25) -- (163.67,260.25) ;
%Straight Lines [id:da3485121260300931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (163.67,260.25) -- (155.67,246.92) ;
%Straight Lines [id:da4271005075507084] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (163.67,260.25) -- (171,247.58) ;
%Straight Lines [id:da017099879709007837] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (164.33,266.25) -- (173.67,266.25) ;
%Straight Lines [id:da1324048381423002] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (163.67,272.92) -- (173,272.92) ;
%Straight Lines [id:da8201639344584878] 
\draw    (53.5,279.92) -- (53.5,259.92) ;
%Straight Lines [id:da9962353479581033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.5,259.92) -- (45.5,246.58) ;
%Straight Lines [id:da28284733304415544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.5,259.92) -- (60.83,247.25) ;
%Straight Lines [id:da38394675644650067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (54.17,269.92) -- (63.5,269.92) ;
%Straight Lines [id:da17678434436911838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.95,140.14) -- (154.14,126.5) ;
%Straight Lines [id:da8137620100644694] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (154.14,126.5) -- (141.97,121.33) ;
%Straight Lines [id:da8643824012749296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.14,126.5) -- (151.86,114.25) ;
%Straight Lines [id:da3509692348371183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.8,130.26) -- (163.6,125.67) ;
%Straight Lines [id:da05359477231301668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.31,135) -- (165.55,128.94) ;
%Straight Lines [id:da48770782277089864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.31,140.03) -- (174.92,125.52) ;
%Straight Lines [id:da7489621361591206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.92,125.52) -- (176.04,112.34) ;
%Straight Lines [id:da5934077894933392] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (174.92,125.52) -- (185.85,119.53) ;
%Straight Lines [id:da19220472564877233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.48,130.17) -- (178.64,134.25) ;
%Straight Lines [id:da3627154799314528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.83,134.71) -- (175,138.79) ;
%Straight Lines [id:da07140755670058363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.76,159.37) -- (167.11,150.02) ;
%Straight Lines [id:da2809213769865845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.11,150.02) -- (162.73,143.99) ;
%Straight Lines [id:da28047383687358607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.11,150.02) -- (170.33,143.92) ;
%Straight Lines [id:da36649565303738996] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (167.64,152.81) -- (172.25,152.58) ;
%Straight Lines [id:da6202843807794988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.52,155.94) -- (172.13,155.71) ;
%Straight Lines [id:da23011282322601812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.73,179.93) -- (165.87,170.64) ;
%Straight Lines [id:da4365617228612124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.87,170.64) -- (161.62,164.42) ;
%Straight Lines [id:da8265423209855054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.87,170.64) -- (169.93,164.8) ;
%Straight Lines [id:da9739098870353743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.19,173.43) -- (171.25,173.48) ;
%Straight Lines [id:da016898653748302905] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (165.78,176.02) -- (170.84,176.07) ;
%Straight Lines [id:da3151797075584043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.73,198.93) -- (164.87,189.64) ;
%Straight Lines [id:da6903104155076175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.87,189.64) -- (160.62,183.42) ;
%Straight Lines [id:da9396735507065371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.87,189.64) -- (168.93,183.8) ;
%Straight Lines [id:da5591696272963518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.19,192.43) -- (170.25,192.48) ;
%Straight Lines [id:da6366404722813277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.78,196.02) -- (169.84,196.07) ;
%Straight Lines [id:da6763918872940348] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (84,140.27) -- (84,128.27) ;
%Straight Lines [id:da4910600886085903] 
\draw    (84,140.27) -- (87.6,129.87) ;
%Straight Lines [id:da3608316907598218] 
\draw    (79.6,131.07) -- (84,140.27) ;
%Straight Lines [id:da48256370645827285] 
\draw    (84,140.27) -- (89.6,132.67) ;
%Straight Lines [id:da45330467388221396] 
\draw    (55.99,166.27) -- (55.99,155.95) ;
%Straight Lines [id:da4686346850046329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (55.99,155.95) -- (51.5,149.07) ;
%Straight Lines [id:da18381931492603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.99,155.95) -- (60.1,149.41) ;
%Straight Lines [id:da6234161590376099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.36,161.11) -- (61.6,161.11) ;
%Straight Lines [id:da5816070194973003] 
\draw    (53,139.98) -- (44.49,134.14) ;
%Straight Lines [id:da629741822801235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.49,134.14) -- (36.28,133.94) ;
%Straight Lines [id:da8604557409784737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.49,134.14) -- (41.43,127.05) ;
%Straight Lines [id:da007157321905092329] 
\draw    (53.59,140.27) -- (53.59,129.95) ;
%Straight Lines [id:da9035205593264733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.59,129.95) -- (49.1,123.07) ;
%Straight Lines [id:da7277433112412958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.59,129.95) -- (57.7,123.41) ;
%Straight Lines [id:da7410797708108633] 
\draw    (53.59,140.27) -- (59,134.82) ;
%Straight Lines [id:da7062846210345808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (59,134.82) -- (60.62,128.38) ;
%Straight Lines [id:da5954014738459353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (59,134.82) -- (64.24,133.95) ;
%Straight Lines [id:da7353442093718778] 
\draw    (48,136.27) -- (50,133.07) ;
%Straight Lines [id:da27822416925793336] 
\draw    (53.2,133.87) -- (56,133.87) ;
%Straight Lines [id:da4386112861508358] 
\draw    (56.8,137.07) -- (60.8,138.27) ;
%Straight Lines [id:da6129604043487381] 
\draw    (51.61,103.53) -- (53.49,95.11) ;
%Straight Lines [id:da19665521844036848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.49,95.11) -- (51.12,88.67) ;
%Straight Lines [id:da7323361736620444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.49,95.11) -- (58,90.54) ;
%Straight Lines [id:da19253965858592137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (52.85,99.39) -- (57.07,100.36) ;
%Straight Lines [id:da07485017863683607] 
\draw    (94.67,206) -- (94.67,232.67) ;
\draw [shift={(94.67,234.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20984944083196955] 
\draw    (271.33,140.33) -- (451.33,140.33) ;
%Curve Lines [id:da12336377884337302] 
\draw    (290.67,140.33) .. controls (304,177.67) and (370.67,199) .. (450,199.67) ;
%Curve Lines [id:da33460277296562624] 
\draw    (326.5,140.67) .. controls (339.83,178) and (384,177) .. (450.67,181.67) ;
%Curve Lines [id:da34652007489408065] 
\draw    (388.67,139.67) .. controls (392.67,147.67) and (394.67,161) .. (450,161) ;
%Curve Lines [id:da45768171186440076] 
\draw    (270,89.67) .. controls (300.67,87) and (353.33,114.33) .. (361.33,140.33) ;
%Straight Lines [id:da016913314254127898] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (420.95,140.14) -- (417.5,128.67) ;
%Straight Lines [id:da4035199676903193] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (421.31,140.03) -- (428,128.67) ;
%Straight Lines [id:da734413920153942] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (423.76,159.37) -- (424,152.17) ;
%Straight Lines [id:da9718506375354499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (422.73,198.93) -- (422.87,189.64) ;
%Straight Lines [id:da6660190192824186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340,140.27) -- (340,128.27) ;
%Straight Lines [id:da8466590011625688] 
\draw    (340,140.27) -- (343.6,129.87) ;
%Straight Lines [id:da6769485322053767] 
\draw    (335.6,131.07) -- (340,140.27) ;
%Straight Lines [id:da8621393038334361] 
\draw    (340,140.27) -- (345.6,132.67) ;
%Straight Lines [id:da1441164413076773] 
\draw    (311.99,166.27) -- (311.99,155.95) ;
%Straight Lines [id:da08642386566198479] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.99,155.95) -- (307.5,149.07) ;
%Straight Lines [id:da3478400017904508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.99,155.95) -- (316.1,149.41) ;
%Straight Lines [id:da6717037771056664] 
\draw    (309,139.98) -- (300.49,134.14) ;
%Straight Lines [id:da8428006337196994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.49,134.14) -- (292.28,133.94) ;
%Straight Lines [id:da8415946565938724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.49,134.14) -- (297.43,127.05) ;
%Straight Lines [id:da3729222266786376] 
\draw    (309.59,140.27) -- (309.59,129.95) ;
%Straight Lines [id:da40503739552087925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.59,129.95) -- (305.1,123.07) ;
%Straight Lines [id:da4262477559275175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.59,129.95) -- (313.7,123.41) ;
%Straight Lines [id:da9049450070677514] 
\draw    (309.59,140.27) -- (315,134.82) ;
%Straight Lines [id:da46500122442193903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315,134.82) -- (316.62,128.38) ;
%Straight Lines [id:da17321631171130802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315,134.82) -- (320.24,133.95) ;
%Straight Lines [id:da49307635042180653] 
\draw    (350.67,206) -- (350.67,232.67) ;
\draw [shift={(350.67,234.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7939355304505786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.23,179.93) -- (423.37,170.64) ;
%Straight Lines [id:da6125441133553751] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342,161.77) -- (343.5,150.67) ;
%Straight Lines [id:da4303339518408382] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (338,112.77) -- (339.5,101.67) ;
%Straight Lines [id:da5299841955043226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (342.73,181.93) -- (342.87,172.64) ;
%Straight Lines [id:da4695921537176827] 
\draw    (272.33,279.33) -- (452.33,279.33) ;
%Straight Lines [id:da2928755117970383] 
\draw    (291.67,279) -- (291.67,299.33) ;
%Straight Lines [id:da7113814972468846] 
\draw    (331.67,279) -- (331.67,299.33) ;
%Straight Lines [id:da37726731432499483] 
\draw    (353.67,279.67) -- (353.67,300) ;
%Straight Lines [id:da8433368212664151] 
\draw    (392.33,279) -- (392.33,299.33) ;
%Straight Lines [id:da5400549458302834] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343,279) -- (343,267) ;
%Straight Lines [id:da4631409846290414] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (420.67,279.25) -- (420.5,266.67) ;
%Straight Lines [id:da47182160806608886] 
\draw    (310.5,278.92) -- (310.5,258.92) ;
%Straight Lines [id:da45096928071953846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.5,260.42) -- (302.5,247.08) ;
%Straight Lines [id:da058424497250679885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.5,260.42) -- (317.83,247.75) ;
%Curve Lines [id:da8949062034711621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (80.25,59.67) .. controls (82.63,68.22) and (86.81,70) .. (97.08,65.02) ;
\draw [shift={(98.75,64.17)}, rotate = 152.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da32365540111856117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (127.75,62.67) .. controls (117.52,72.44) and (114.21,68.8) .. (107.36,64.22) ;
\draw [shift={(105.75,63.17)}, rotate = 32.01] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da398495936230028] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.75,160.17) .. controls (89.52,169.94) and (86.21,166.3) .. (79.36,161.72) ;
\draw [shift={(77.75,160.67)}, rotate = 32.01] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da046656795249109484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.75,106.17) .. controls (78.8,102.92) and (83.98,103.12) .. (89.9,109.2) ;
\draw [shift={(91.25,110.67)}, rotate = 229.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (132.33,17.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (108.33,17.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (136,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (136.67,52.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (99.33,38.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (89.33,46.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (84,16.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (60.67,16.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (346,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (369.33,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (334.67,16.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (311.33,16.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (192,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (13.33,129.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (83.33,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (174,238.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (150,238.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (177.67,259.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (178.33,271.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (67.5,266.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (62.17,236.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (38.83,236.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (189.6,113.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (134.4,113.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (175.6,148.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (175.93,171.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (81.33,119.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (61.1,97.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (53.37,113.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (44.03,142.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (448,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.33,129.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (337.33,119.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4_{2}$};
% Text Node
\draw (309.37,113.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (300.03,142.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (427.6,117.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (410.1,117.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (427.1,143.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{3}$};
% Text Node
\draw (346.83,143.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4_{3}$};
% Text Node
\draw (337.33,91.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4_{1}$};
% Text Node
\draw (319.17,236.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (295.83,236.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (418.33,256.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (340.33,255.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};


\end{tikzpicture}

==> Figures/deg2long.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7015347501602469] 
\draw    (334,100.5) -- (546,98.5) ;
%Straight Lines [id:da34322425886913177] 
\draw    (332,230.5) -- (544,228.5) ;
%Straight Lines [id:da6792078046520694] 
\draw    (438,229.5) -- (438,193.5) ;
%Straight Lines [id:da23926563304830284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,193.5) -- (423,169.5) ;
%Straight Lines [id:da19423615157624796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,193.5) -- (451,168.5) ;
%Straight Lines [id:da9888328962163133] 
\draw    (437,119.5) -- (437.94,151.5) ;
\draw [shift={(438,153.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30023908490361406] 
\draw    (440,99.5) -- (422,62.5) ;
%Straight Lines [id:da5011560233679351] 
\draw    (440,99.5) -- (453,62.5) ;
%Straight Lines [id:da910179307021704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422,62.5) -- (399,48.5) ;
%Straight Lines [id:da8058477936401909] 
\draw    (422,62.5) -- (421,38.5) ;
%Straight Lines [id:da6058328493230976] 
\draw    (453,62.5) -- (446,38.5) ;
%Straight Lines [id:da9503419241461887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (453,62.5) -- (468,42.5) ;
%Straight Lines [id:da3414845069863355] 
\draw [line width=0.75]    (215,231.5) -- (215,210) ;
%Straight Lines [id:da07658939314205249] 
\draw [line width=0.75]    (215,210) -- (232,195) ;
%Straight Lines [id:da5347785707995631] 
\draw [line width=0.75]    (215,210) -- (198,196) ;
%Straight Lines [id:da26472113687655585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (198,196) -- (203,177) ;
%Straight Lines [id:da6654930568735822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (198,196) -- (180,185) ;
%Straight Lines [id:da5694903695610476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (232,195) -- (234,177) ;
%Straight Lines [id:da5178837473572786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (232,195) -- (249,192) ;
%Straight Lines [id:da11265892181157411] 
\draw [line width=0.75]    (213.45,101) -- (196.53,72.75) ;
%Straight Lines [id:da967103598355767] 
\draw [line width=0.75]    (213.45,101) -- (227.76,72.75) ;
%Straight Lines [id:da8327458195518531] 
\draw [line width=0.75]    (196.53,72.75) -- (173.12,67.1) ;
%Straight Lines [id:da5941643391888332] 
\draw [line width=0.75]    (196.53,72.75) -- (197.83,54.38) ;
%Straight Lines [id:da02624372183752488] 
\draw [line width=0.75]    (227.76,72.75) -- (223.85,52.97) ;
%Straight Lines [id:da6359647793616914] 
\draw [line width=0.75]    (227.76,72.75) -- (245.97,60.03) ;
%Straight Lines [id:da20790357200900078] 
\draw [line width=0.75]    (173.12,67.1) -- (171.82,44.49) ;
%Straight Lines [id:da40437947979557465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (173.12,67.1) -- (151,68.51) ;
%Straight Lines [id:da9488410504333498] 
\draw [line width=0.75]    (197.83,54.38) -- (187.43,34.6) ;
%Straight Lines [id:da06096239153912886] 
\draw [line width=0.75]    (197.83,54.38) -- (205.64,34.6) ;
%Straight Lines [id:da8400552470441667] 
\draw [line width=0.75]    (223.85,52.97) -- (217.35,31.78) ;
%Straight Lines [id:da636126932833107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (223.85,52.97) -- (235.56,36.02) ;
%Straight Lines [id:da7665894860036033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (245.97,60.03) -- (251.17,43.08) ;
%Straight Lines [id:da5181996684087484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (245.97,60.03) -- (262.88,60.03) ;
%Straight Lines [id:da9311398311566119] 
\draw    (107,102.5) -- (319,100.5) ;
%Straight Lines [id:da8699501353840577] 
\draw    (105,232.5) -- (317,230.5) ;
%Straight Lines [id:da2890689036100449] 
\draw    (210,121.5) -- (210.94,153.5) ;
\draw [shift={(211,155.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (381,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (488,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0,0,0.94}{2}$};
% Text Node
\draw (450,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (412,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (471,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (386,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (413,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (168,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (199,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (230.86,17.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (236,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (254.28,27.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (253,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (269.89,50.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (224.51,80.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (175.12,72.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (237.86,65.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (153,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (261,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (137,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};


\end{tikzpicture}

==> Figures/ell=-1,g=3,_1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Straight Lines [id:da8959908243794746] 
\draw    (189.2,112.55) -- (333.2,112.05) ;
%Straight Lines [id:da5954124624557581] 
\draw    (189.2,112.55) -- (182.2,105.55) ;
%Straight Lines [id:da8748322935254018] 
\draw    (189.2,112.55) -- (184.2,120.55) ;
%Straight Lines [id:da7944609504659568] 
\draw    (202.2,112.3) -- (202.7,121.05) ;
%Straight Lines [id:da8019605997889949] 
\draw    (218.2,113.05) -- (218.2,119.55) ;
%Straight Lines [id:da8889854112256885] 
\draw    (218.2,119.55) -- (214.2,126.05) ;
%Straight Lines [id:da8830392641683059] 
\draw    (218.2,119.55) -- (223.2,126.05) ;
%Straight Lines [id:da9106740772119699] 
\draw    (231.2,112.3) -- (231.2,121.05) ;
%Straight Lines [id:da965106122192287] 
\draw    (258.9,112.85) -- (258.9,119.35) ;
%Straight Lines [id:da17052672909509825] 
\draw    (258.9,119.35) -- (254.9,125.85) ;
%Straight Lines [id:da08940364707831405] 
\draw    (258.9,119.35) -- (263.9,125.85) ;
%Straight Lines [id:da4945268168337241] 
\draw    (244.4,112.3) -- (244.4,121.05) ;
%Straight Lines [id:da5929262418290553] 
\draw    (267.4,74.15) -- (267.84,88.65) ;
\draw [shift={(267.9,90.65)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8617848691372073] 
\draw    (187.2,262.4) -- (331.2,261.9) ;
%Straight Lines [id:da1272197661665303] 
\draw    (187.2,262.4) -- (180.2,255.4) ;
%Straight Lines [id:da23436740405378476] 
\draw    (187.2,262.4) -- (182.2,270.4) ;
%Straight Lines [id:da46178577710398894] 
\draw    (200.2,262.15) -- (200.7,270.9) ;
%Straight Lines [id:da191328039732783] 
\draw    (249.8,262.9) -- (249.8,269.4) ;
%Straight Lines [id:da7281147233546749] 
\draw    (249.8,269.4) -- (245.8,275.9) ;
%Straight Lines [id:da14922766494207618] 
\draw    (249.8,269.4) -- (254.8,275.9) ;
%Straight Lines [id:da012366244864707943] 
\draw    (262.8,262.15) -- (262.8,270.9) ;
%Straight Lines [id:da027650100231757846] 
\draw    (231.7,262.7) -- (231.7,269.2) ;
%Straight Lines [id:da31085856837630843] 
\draw    (231.7,269.2) -- (227.7,275.7) ;
%Straight Lines [id:da1321756573636167] 
\draw    (231.7,269.2) -- (236.7,275.7) ;
%Straight Lines [id:da1349613584046474] 
\draw    (217.2,262.15) -- (217.2,270.9) ;
%Straight Lines [id:da5343716777752281] 
\draw    (267.6,226.4) -- (268.04,240.9) ;
\draw [shift={(268.1,242.9)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da059723123199051154] 
\draw    (181.74,31.13) -- (186.87,37.95) ;
%Straight Lines [id:da4147849063203868] 
\draw    (186.87,37.95) -- (181.74,43.45) ;
%Shape: Ellipse [id:dp6021301449514143] 
\draw   (186.87,37.95) .. controls (186.87,34.51) and (190.32,31.73) .. (194.58,31.73) .. controls (198.83,31.73) and (202.28,34.51) .. (202.28,37.95) .. controls (202.28,41.38) and (198.83,44.17) .. (194.58,44.17) .. controls (190.32,44.17) and (186.87,41.38) .. (186.87,37.95) -- cycle ;
%Straight Lines [id:da21949816110079878] 
\draw    (202.28,37.95) -- (201.88,47.85) ;
%Straight Lines [id:da3865898004522079] 
\draw    (202.28,37.95) -- (212.94,38.17) ;
%Straight Lines [id:da5505207040856547] 
\draw    (186.87,50.72) -- (222.81,50.94) ;
%Shape: Arc [id:dp8652573398320833] 
\draw  [draw opacity=0] (219.04,56.66) .. controls (215.3,52.23) and (212.94,45.67) .. (212.94,38.35) .. controls (212.94,38.3) and (212.94,38.24) .. (212.94,38.19) -- (230.51,38.35) -- cycle ; \draw   (219.04,56.66) .. controls (215.3,52.23) and (212.94,45.67) .. (212.94,38.35) .. controls (212.94,38.3) and (212.94,38.24) .. (212.94,38.19) ;  
%Straight Lines [id:da7341029092846354] 
\draw    (222.81,50.94) -- (219.77,57.47) ;
%Straight Lines [id:da9723474855938633] 
\draw    (219.77,57.47) -- (222.02,62.69) ;
%Straight Lines [id:da43898461589617777] 
\draw    (219.77,57.47) -- (217.6,62.69) ;
%Straight Lines [id:da08472259424687223] 
\draw    (212.94,38.17) -- (227.55,38.61) ;
%Shape: Arc [id:dp12651246462438936] 
\draw  [draw opacity=0] (227.55,38.99) .. controls (227.55,39.02) and (227.55,39.04) .. (227.55,39.07) .. controls (227.55,45.62) and (225,50.94) .. (221.86,50.94) .. controls (221.84,50.94) and (221.81,50.94) .. (221.79,50.94) -- (221.86,39.07) -- cycle ; \draw   (227.55,38.99) .. controls (227.55,39.02) and (227.55,39.04) .. (227.55,39.07) .. controls (227.55,45.62) and (225,50.94) .. (221.86,50.94) .. controls (221.84,50.94) and (221.81,50.94) .. (221.79,50.94) ;  
%Straight Lines [id:da12449633111075942] 
\draw    (201.49,50.72) -- (201.49,57.76) ;
%Straight Lines [id:da2535478181978288] 
\draw    (186.87,50.72) -- (182.21,46.49) ;
%Straight Lines [id:da28086869106762913] 
\draw    (186.87,50.72) -- (183.48,56.35) ;
%Straight Lines [id:da890604601707155] 
\draw    (227.55,38.98) -- (229.6,47.9) ;
%Straight Lines [id:da008930017097975251] 
\draw    (227.55,38.61) -- (239.4,38.74) ;
%Straight Lines [id:da819128835413089] 
\draw    (212.94,38.17) -- (210.96,44.02) ;
%Straight Lines [id:da9104684115912712] 
\draw    (210.96,44.02) -- (211.91,48.6) ;
%Straight Lines [id:da25533445644371267] 
\draw    (210.96,44.02) -- (208.12,45.79) ;
%Straight Lines [id:da05756887351991091] 
\draw    (227.55,38.98) -- (228.02,49.66) ;
%Straight Lines [id:da24706273252283328] 
\draw    (239.4,38.74) -- (239.5,46.7) ;
%Shape: Arc [id:dp40478131227521674] 
\draw  [draw opacity=0] (239.39,39.31) .. controls (241.05,34.62) and (248.77,32.39) .. (257.07,34.32) .. controls (257.1,34.33) and (257.12,34.33) .. (257.15,34.34) -- (254.84,43.49) -- cycle ; \draw   (239.39,39.31) .. controls (241.05,34.62) and (248.77,32.39) .. (257.07,34.32) .. controls (257.1,34.33) and (257.12,34.33) .. (257.15,34.34) ;  
%Straight Lines [id:da6819634941562616] 
\draw    (239.39,39.32) -- (251.61,43.73) ;
%Straight Lines [id:da40708045743873644] 
\draw    (251.61,43.73) -- (254.8,53.07) ;
%Shape: Arc [id:dp5624313474862177] 
\draw  [draw opacity=0] (255.85,34.31) .. controls (258.95,34.65) and (261.36,38.63) .. (261.3,43.46) .. controls (261.23,48.48) and (258.52,52.52) .. (255.25,52.48) .. controls (254.98,52.48) and (254.72,52.45) .. (254.47,52.4) -- (255.36,43.39) -- cycle ; \draw   (255.85,34.31) .. controls (258.95,34.65) and (261.36,38.63) .. (261.3,43.46) .. controls (261.23,48.48) and (258.52,52.52) .. (255.25,52.48) .. controls (254.98,52.48) and (254.72,52.45) .. (254.47,52.4) ;  
%Straight Lines [id:da6803285602445843] 
\draw    (254.45,52.39) -- (250.55,58.78) ;
%Straight Lines [id:da5768484503471074] 
\draw    (254.8,53.07) -- (258.52,58.26) ;
%Straight Lines [id:da9682625909540896] 
\draw    (257.24,34.43) -- (256.69,39.77) ;
%Straight Lines [id:da20739857491459912] 
\draw    (256.69,39.77) -- (254.9,41.79) ;
%Straight Lines [id:da0323464324756233] 
\draw    (256.69,39.77) -- (257.49,42.33) ;

%Straight Lines [id:da8941171829853594] 
\draw    (257.24,34.43) -- (285.48,33.86) ;
%Straight Lines [id:da22154648042091396] 
\draw    (285.48,33.86) -- (333.3,34.4) ;
%Straight Lines [id:da9143718882955427] 
\draw    (284.5,60.8) -- (332.9,65.2) ;
%Shape: Arc [id:dp7093138731883558] 
\draw  [draw opacity=0] (285.27,60.71) .. controls (271.04,56.71) and (259.05,51.11) .. (252.79,44.9) .. controls (252.35,44.46) and (251.94,44.02) .. (251.56,43.59) -- (307.11,44.9) -- cycle ; \draw   (285.27,60.71) .. controls (271.04,56.71) and (259.05,51.11) .. (252.79,44.9) .. controls (252.35,44.46) and (251.94,44.02) .. (251.56,43.59) ;  
%Straight Lines [id:da7160834690147921] 
\draw    (201.94,196.41) -- (201.9,206.3) ;
%Straight Lines [id:da9087443987811697] 
\draw    (201.94,196.41) -- (213.99,196.32) ;
%Straight Lines [id:da41649177934424864] 
\draw    (213.99,196.32) -- (213.99,207.48) ;
%Shape: Arc [id:dp30559240130098253] 
\draw  [draw opacity=0] (213.99,196.32) .. controls (215.65,191.63) and (223.36,189.4) .. (231.67,191.33) .. controls (231.69,191.34) and (231.72,191.34) .. (231.74,191.35) -- (229.44,200.5) -- cycle ; \draw   (213.99,196.32) .. controls (215.65,191.63) and (223.36,189.4) .. (231.67,191.33) .. controls (231.69,191.34) and (231.72,191.34) .. (231.74,191.35) ;  
%Straight Lines [id:da2409850517018678] 
\draw    (213.99,196.32) -- (226.21,200.73) ;
%Straight Lines [id:da8474267211293613] 
\draw    (226.21,200.73) -- (229.4,210.07) ;
%Shape: Arc [id:dp2347744261564585] 
\draw  [draw opacity=0] (230.45,191.31) .. controls (233.55,191.65) and (235.96,195.63) .. (235.9,200.46) .. controls (235.83,205.48) and (233.12,209.52) .. (229.85,209.48) .. controls (229.58,209.48) and (229.32,209.45) .. (229.07,209.4) -- (229.96,200.39) -- cycle ; \draw   (230.45,191.31) .. controls (233.55,191.65) and (235.96,195.63) .. (235.9,200.46) .. controls (235.83,205.48) and (233.12,209.52) .. (229.85,209.48) .. controls (229.58,209.48) and (229.32,209.45) .. (229.07,209.4) ;  
%Straight Lines [id:da9782784471616275] 
\draw    (229.05,209.39) -- (225.15,215.78) ;
%Straight Lines [id:da21211784709638615] 
\draw    (229.4,210.07) -- (233.12,215.26) ;
%Straight Lines [id:da7518114394660486] 
\draw    (181.74,190.63) -- (186.87,197.45) ;
%Straight Lines [id:da48102236493097217] 
\draw    (186.87,197.45) -- (181.74,202.95) ;
%Shape: Ellipse [id:dp7479610465430846] 
\draw   (186.87,197.45) .. controls (186.87,194.01) and (190.32,191.23) .. (194.58,191.23) .. controls (198.83,191.23) and (202.28,194.01) .. (202.28,197.45) .. controls (202.28,200.88) and (198.83,203.67) .. (194.58,203.67) .. controls (190.32,203.67) and (186.87,200.88) .. (186.87,197.45) -- cycle ;
%Straight Lines [id:da34925793604771627] 
\draw    (185.35,177.76) -- (231.84,177.14) ;
%Straight Lines [id:da46264709461749964] 
\draw    (185.35,177.76) -- (180.61,174.24) ;
%Straight Lines [id:da18042958427121847] 
\draw    (185.35,177.76) -- (182.19,183.4) ;
%Straight Lines [id:da3405159262246018] 
\draw    (199.41,177.63) -- (199.25,185.16) ;
%Straight Lines [id:da14484644117811962] 
\draw    (231.84,177.14) -- (231.68,183.65) ;
%Straight Lines [id:da9464320435069291] 
\draw    (231.68,183.65) -- (234.53,188.93) ;
%Straight Lines [id:da899508099453352] 
\draw    (231.68,183.65) -- (229.47,188.93) ;
%Straight Lines [id:da8766552154270983] 
\draw    (214.75,177.58) -- (214.91,185.16) ;
%Shape: Arc [id:dp28344031482481635] 
\draw  [draw opacity=0] (251.46,199.89) .. controls (247.03,195.5) and (244.14,188.35) .. (244.14,180.26) .. controls (244.14,180.21) and (244.14,180.15) .. (244.14,180.1) -- (261.71,180.26) -- cycle ; \draw   (251.46,199.89) .. controls (247.03,195.5) and (244.14,188.35) .. (244.14,180.26) .. controls (244.14,180.21) and (244.14,180.15) .. (244.14,180.1) ;  
%Straight Lines [id:da6613630358258555] 
\draw    (254.01,192.85) -- (250.97,199.39) ;
%Straight Lines [id:da8164579347866802] 
\draw    (250.97,199.39) -- (253.22,204.6) ;
%Straight Lines [id:da35488559902602634] 
\draw    (250.97,199.39) -- (248.8,204.6) ;
%Shape: Arc [id:dp6559360166852035] 
\draw  [draw opacity=0] (258.75,180.9) .. controls (258.75,180.93) and (258.75,180.96) .. (258.75,180.98) .. controls (258.75,187.54) and (256.2,192.85) .. (253.06,192.85) .. controls (253.04,192.85) and (253.01,192.85) .. (252.99,192.85) -- (253.06,180.98) -- cycle ; \draw   (258.75,180.9) .. controls (258.75,180.93) and (258.75,180.96) .. (258.75,180.98) .. controls (258.75,187.54) and (256.2,192.85) .. (253.06,192.85) .. controls (253.04,192.85) and (253.01,192.85) .. (252.99,192.85) ;  
%Straight Lines [id:da5843487714934362] 
\draw    (231.75,191.34) -- (254.01,192.85) ;
%Straight Lines [id:da16783401266240372] 
\draw    (231.84,177.14) -- (244.14,180.1) ;
%Straight Lines [id:da736687060053317] 
\draw    (244.14,180.1) -- (258.75,180.9) ;
%Straight Lines [id:da10455482867104227] 
\draw    (226.21,200.73) -- (251.44,209.94) ;
%Straight Lines [id:da77587372625721] 
\draw    (258.75,180.9) -- (286.68,180.16) ;
%Straight Lines [id:da190457526990636] 
\draw    (286.68,180.16) -- (328.5,179.9) ;
%Straight Lines [id:da49821650542927565] 
\draw    (251.44,209.94) -- (251.28,216.45) ;
%Straight Lines [id:da9399203498999826] 
\draw    (251.28,216.45) -- (254.13,221.73) ;
%Straight Lines [id:da3554789079774917] 
\draw    (251.28,216.45) -- (249.07,221.73) ;
%Straight Lines [id:da635820244259145] 
\draw    (258.75,180.9) -- (259.9,189.5) ;
%Straight Lines [id:da6605813955660672] 
\draw    (251.44,209.94) -- (259.1,210.3) ;
%Straight Lines [id:da8651283657494633] 
\draw    (259.1,210.3) -- (259.26,218.75) ;
%Straight Lines [id:da3522511021292708] 
\draw    (259.1,210.3) -- (330.7,210.7) ;
%Straight Lines [id:da11884632764443015] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (314.42,248.97) -- (314.42,262) ;
%Straight Lines [id:da25489588102979377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (286.34,249.62) -- (286.34,261.35) ;
%Straight Lines [id:da06108795887791907] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (298.46,249.62) -- (298.46,262) ;
%Straight Lines [id:da13546476719558564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (312.42,98.97) -- (312.42,112) ;
%Straight Lines [id:da7791543331889125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (284.34,99.62) -- (284.34,111.35) ;
%Straight Lines [id:da7860280277591406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (296.46,99.62) -- (296.46,112) ;
%Straight Lines [id:da1620107627369568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.42,197.97) -- (312.42,211) ;
%Straight Lines [id:da0670888167283632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284.34,198.62) -- (284.34,210.35) ;
%Straight Lines [id:da3915257480382355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.46,198.62) -- (296.46,211) ;
%Straight Lines [id:da7817303253995812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.42,50.72) -- (313.42,63.75) ;
%Straight Lines [id:da3449708800754645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (285.36,50.08) -- (285.27,60.71) ;
%Straight Lines [id:da48949301783165133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.96,50.87) -- (298.25,62) ;
%Straight Lines [id:da32126059174078936] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (306.75,24.08) -- (312.25,34.5) ;
%Straight Lines [id:da8021843250627033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (284.34,22.37) -- (284.34,34.1) ;
%Straight Lines [id:da4761339798903418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (294.46,22.37) -- (294.46,34.75) ;
%Straight Lines [id:da5143445837978007] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (320.72,25.85) -- (312.59,34.39) ;
%Straight Lines [id:da8815178915494145] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (305.75,169.4) -- (311.25,179.82) ;
%Straight Lines [id:da2318629218356285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (283.34,168.19) -- (283.34,179.92) ;
%Straight Lines [id:da06000244437699531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (293.46,167.69) -- (293.46,180.07) ;
%Straight Lines [id:da5351492972016403] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (319.72,171.18) -- (311.59,179.72) ;

% Text Node
\draw (230.75,73.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (234.75,229.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (314.41,238.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (282.34,240.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (293.74,239.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (310.91,89.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (280.34,90.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (291.74,89.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (277.34,15.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (288.74,14.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (323.41,17.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (276.34,161.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (285.74,160.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (321.91,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (303.41,12.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (301.91,158.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};


\end{tikzpicture}

==> Figures/ell=1,g=1,_1,1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da9129243435992468] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da7283690997442486] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp2031316248495736] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da7308023303998115] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da6924901973958763] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da36671534506374925] 
\draw    (459.74,101.37) -- (459.74,123.37) ;
%Shape: Arc [id:dp15451071192644394] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da4233555934409784] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da6256859061144617] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da2813983167249957] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da06321376920401589] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp30918305786681977] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) -- (417.69,104.11) -- cycle ; \draw   (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) ;  
%Straight Lines [id:da9559714406560368] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da6983026020756578] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (525,106) -- (525,118) ;
%Straight Lines [id:da5329591256635869] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (532.55,67.37) -- (528.32,86.28) ;
%Straight Lines [id:da2622298099687824] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.27,69.49) -- (527.61,85.85) ;
%Straight Lines [id:da9866271780658659] 
\draw    (434.05,90.07) -- (439.06,100.98) ;
%Straight Lines [id:da9698963035907486] 
\draw    (434.05,90.07) -- (435.67,81.62) ;
%Straight Lines [id:da8497063088199872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.49,85.38) -- (434.05,90.07) ;
%Straight Lines [id:da11195352844844186] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da6825177502305096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.57,89.97) -- (452.08,85.78) ;
%Straight Lines [id:da6305917590466551] 
\draw    (443.95,81.93) -- (444.57,89.97) ;
%Straight Lines [id:da397565817950419] 
\draw    (474.1,102) -- (471.67,93.19) ;
%Straight Lines [id:da6564457284846718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.1,102) -- (478,92.67) ;
%Straight Lines [id:da9991801094660013] 
\draw    (474.1,102) -- (474.67,91.67) ;
%Straight Lines [id:da98667458993998] 
\draw    (438.33,47.33) -- (438.33,59.33) ;
%Straight Lines [id:da40892775178671525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.33,47.33) -- (443.33,40.33) ;
%Straight Lines [id:da41108441614080615] 
\draw    (434.33,40.33) -- (438.33,47.33) ;
%Straight Lines [id:da5699658036099887] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da6545829182983877] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da4894432017370346] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da3431643854677653] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da028688454637769922] 
\draw    (460,192.33) -- (460.67,214.33) ;
%Straight Lines [id:da5303916003129286] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da3718018688978608] 
\draw    (438.79,173.63) -- (438.79,193) ;
%Straight Lines [id:da9944981451538336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.79,173.63) -- (445.6,162.33) ;
%Straight Lines [id:da4768429000132617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.33,162.33) -- (438.79,173.63) ;
%Straight Lines [id:da4654967214879405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (481.33,193) -- (482,181) ;
%Straight Lines [id:da2868386460623711] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (523.33,179.33) -- (523.45,193) ;
%Straight Lines [id:da016776909697618803] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478.57,170.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (447.9,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (425.9,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (520.57,169.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (481.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (421.24,80.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (445.24,34.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (477.24,84.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (375,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{1}$};
% Text Node
\draw (422.67,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{2}$};
% Text Node
\draw (446.57,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{3}$};
% Text Node
\draw (440.33,48.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{4}$};
% Text Node
\draw (459.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{5}$};
% Text Node
\draw (480.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{6}$};
% Text Node
\draw (494.33,78.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{7}$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (534.57,57.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (512.57,59.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (522.57,97.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{3}$};


\end{tikzpicture}

==> Figures/ell=1,g=1,_1,1,1__1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da9129243435992468] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da7283690997442486] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp2031316248495736] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da7308023303998115] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da6924901973958763] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da36671534506374925] 
\draw    (484.82,102.25) -- (484.82,124.25) ;
%Shape: Arc [id:dp15451071192644394] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da4233555934409784] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da6256859061144617] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da2813983167249957] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da06321376920401589] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp30918305786681977] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (455.67,53) and (485.28,75.33) .. (484.82,102.24) .. controls (484.82,102.24) and (484.82,102.25) .. (484.82,102.25) -- (417.75,101.09) -- cycle ; \draw   (418.67,52.33) .. controls (455.67,53) and (485.28,75.33) .. (484.82,102.24) .. controls (484.82,102.24) and (484.82,102.25) .. (484.82,102.25) ;  
%Straight Lines [id:da9559714406560368] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da6983026020756578] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (525,106) -- (525,118) ;
%Straight Lines [id:da5329591256635869] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (532.55,67.37) -- (528.32,86.28) ;
%Straight Lines [id:da2622298099687824] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.27,69.49) -- (527.61,85.85) ;
%Straight Lines [id:da9866271780658659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (434.05,90.07) -- (439.06,100.98) ;
%Straight Lines [id:da11195352844844186] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da397565817950419] 
\draw    (474.1,102) -- (471.67,93.19) ;
%Straight Lines [id:da6564457284846718] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (474.1,102) -- (478,92.67) ;
%Straight Lines [id:da98667458993998] 
\draw    (438.33,47.33) -- (438,54.75) ;
%Straight Lines [id:da5699658036099887] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da6545829182983877] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da4894432017370346] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da3431643854677653] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da028688454637769922] 
\draw    (488,192.83) -- (488.67,214.83) ;
%Straight Lines [id:da5303916003129286] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da3718018688978608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (439.5,180.25) -- (438.79,193) ;
%Straight Lines [id:da4654967214879405] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (481.33,193) -- (482,181) ;
%Straight Lines [id:da2868386460623711] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (523.33,179.33) -- (523.45,193) ;
%Straight Lines [id:da016776909697618803] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14084781253632184] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (471.6,72.5) -- (472.17,62.17) ;

% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478.57,170.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (520.57,169.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (428.24,79.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (534.57,57.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (512.57,59.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (522.57,97.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{3}$};
% Text Node
\draw (436.24,169.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (467.57,49.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$4_{1}$};
% Text Node
\draw (467.57,82.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$4_{2}$};


\end{tikzpicture}

==> Figures/ell=1,g=1,_1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da9736070610727862] 
\draw    (71,101) -- (44,79) ;
%Straight Lines [id:da17716385273791968] 
\draw    (71,101) -- (50,127) ;
%Shape: Ellipse [id:dp94345351950694] 
\draw  [line width=0.75]  (71,101) .. controls (71,89.95) and (86.67,81) .. (106,81) .. controls (125.33,81) and (141,89.95) .. (141,101) .. controls (141,112.05) and (125.33,121) .. (106,121) .. controls (86.67,121) and (71,112.05) .. (71,101) -- cycle ;
%Straight Lines [id:da7395869463982695] 
\draw    (141,101) -- (176,101) ;
%Straight Lines [id:da24326891287896246] 
\draw    (141,101) -- (141,123) ;
%Straight Lines [id:da678171793327358] 
\draw    (176,101) -- (176,123) ;
%Shape: Arc [id:dp6760219625616374] 
\draw  [draw opacity=0] (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) -- (264.5,101.5) -- cycle ; \draw   (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) ;  
%Straight Lines [id:da4941843146521073] 
\draw    (219,117) -- (219,139) ;
%Straight Lines [id:da5312047360677914] 
\draw    (218,87) -- (218,104) ;
%Straight Lines [id:da9486893446281125] 
\draw    (71,41) -- (44,19) ;
%Straight Lines [id:da9357697345756714] 
\draw    (71,41) -- (50,67) ;
%Straight Lines [id:da7772650990398814] 
\draw    (71,41) -- (139,52) ;
%Straight Lines [id:da8010268157455035] 
\draw    (139,52) -- (140,73) ;
%Shape: Arc [id:dp17173383483613558] 
\draw  [draw opacity=0] (139,52) .. controls (182.92,52.89) and (218.18,67.68) .. (217.88,85.16) .. controls (217.87,85.78) and (217.81,86.39) .. (217.72,86.99) -- (137.82,83.8) -- cycle ; \draw   (139,52) .. controls (182.92,52.89) and (218.18,67.68) .. (217.88,85.16) .. controls (217.87,85.78) and (217.81,86.39) .. (217.72,86.99) ;  
%Straight Lines [id:da19869318810226722] 
\draw    (179,57) -- (179,74) ;
%Straight Lines [id:da17600287981562734] 
\draw    (200,101) -- (200,113) ;
%Straight Lines [id:da5714446939405056] 
\draw    (200,101) -- (205,94) ;
%Straight Lines [id:da715063423707578] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196,94) -- (200,101) ;
%Straight Lines [id:da9229373673495291] 
\draw    (200,107) -- (209,107) ;
%Straight Lines [id:da09975646637436641] 
\draw    (199,78) -- (199,90) ;
%Straight Lines [id:da33745623467141117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199,78) -- (204,71) ;
%Straight Lines [id:da18455264662529036] 
\draw    (195,71) -- (199,78) ;
%Straight Lines [id:da27853971000676814] 
\draw    (199,84) -- (208,84) ;
%Straight Lines [id:da18244115674853445] 
\draw    (198,38.74) -- (198,64) ;
%Straight Lines [id:da8308713521293626] 
\draw    (198,38.74) -- (203,24) ;
%Straight Lines [id:da40628316346006066] 
\draw    (194,24) -- (198,38.74) ;
%Straight Lines [id:da46826015199165116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198,51.37) -- (207,51.37) ;
%Straight Lines [id:da07600343013607691] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (247.16,70.76) -- (253.23,83.98) ;
%Straight Lines [id:da046399383886213674] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (259.91,70.64) -- (253.7,83.79) ;
%Straight Lines [id:da6404214573875275] 
\draw    (230,85.2) -- (228,78.4) ;
%Straight Lines [id:da15368917406869154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,85.2) -- (233.2,78) ;
%Straight Lines [id:da3702927628068515] 
\draw    (230.8,117.2) -- (230.4,110) ;
%Straight Lines [id:da5867933494813734] 
\draw    (250,107) -- (250,119) ;
%Straight Lines [id:da1723747449598445] 
\draw    (73,193) -- (46,171) ;
%Straight Lines [id:da9640144016421732] 
\draw    (73,193) -- (52,219) ;
%Straight Lines [id:da2681591017295589] 
\draw    (73,193) -- (263,192.67) ;
%Straight Lines [id:da2985734942281144] 
\draw    (142.33,192.67) -- (143,214.67) ;
%Straight Lines [id:da740658023304425] 
\draw    (181.67,192) -- (182.33,214) ;
%Straight Lines [id:da0302746995959583] 
\draw    (222.33,192.67) -- (223,214.67) ;
%Straight Lines [id:da8323095466803373] 
\draw    (203.12,173.96) -- (203.12,193.33) ;
%Straight Lines [id:da3089945922988845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.12,173.96) -- (209.94,162.67) ;
%Straight Lines [id:da6434256375373966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.67,162.67) -- (203.12,173.96) ;
%Straight Lines [id:da6769538337534877] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.79,182.32) -- (216.06,182.32) ;
%Straight Lines [id:da28963902752629134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233,192) -- (233.67,180) ;
%Straight Lines [id:da7488050818990463] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (251.33,179.33) -- (251.12,192.67) ;
%Straight Lines [id:da29186420949709335] 
\draw    (156.33,135.33) -- (156.33,161.33) ;
\draw [shift={(156.33,163.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9129243435992468] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da7283690997442486] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp2031316248495736] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da7308023303998115] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da6924901973958763] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da36671534506374925] 
\draw    (459.74,101.37) -- (459.74,123.37) ;
%Shape: Arc [id:dp15451071192644394] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da4233555934409784] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da6256859061144617] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da2813983167249957] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da06321376920401589] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp30918305786681977] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) -- (417.69,104.11) -- cycle ; \draw   (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) ;  
%Straight Lines [id:da9559714406560368] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da6983026020756578] 
\draw    (525,106) -- (525,118) ;
%Straight Lines [id:da6036693623741919] 
\draw    (525,106) -- (530,99) ;
%Straight Lines [id:da6930355184662242] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (521,99) -- (525,106) ;
%Straight Lines [id:da5329591256635869] 
\draw    (532.55,67.37) -- (528.32,86.28) ;
%Straight Lines [id:da121196091765717] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (532.55,67.37) -- (540,59.13) ;
%Straight Lines [id:da852537898479243] 
\draw    (531.04,54.1) -- (532.55,67.37) ;
%Straight Lines [id:da2622298099687824] 
\draw    (520.27,69.49) -- (527.61,85.85) ;
%Straight Lines [id:da43156916076104823] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.27,69.49) -- (520.29,55.1) ;
%Straight Lines [id:da2807182103899587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512.54,63.82) -- (520.27,69.49) ;
%Straight Lines [id:da9866271780658659] 
\draw    (434.05,90.07) -- (439.06,100.98) ;
%Straight Lines [id:da9698963035907486] 
\draw    (434.05,90.07) -- (435.67,81.62) ;
%Straight Lines [id:da8497063088199872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.49,85.38) -- (434.05,90.07) ;
%Straight Lines [id:da11195352844844186] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da6825177502305096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.57,89.97) -- (452.08,85.78) ;
%Straight Lines [id:da6305917590466551] 
\draw    (443.95,81.93) -- (444.57,89.97) ;
%Straight Lines [id:da397565817950419] 
\draw    (474.1,102) -- (471.67,93.19) ;
%Straight Lines [id:da6564457284846718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.1,102) -- (478,92.67) ;
%Straight Lines [id:da9991801094660013] 
\draw    (474.1,102) -- (474.67,91.67) ;
%Straight Lines [id:da98667458993998] 
\draw    (438.33,47.33) -- (438.33,59.33) ;
%Straight Lines [id:da40892775178671525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.33,47.33) -- (443.33,40.33) ;
%Straight Lines [id:da41108441614080615] 
\draw    (434.33,40.33) -- (438.33,47.33) ;
%Straight Lines [id:da5699658036099887] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da6545829182983877] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da4894432017370346] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da3431643854677653] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da028688454637769922] 
\draw    (460,192.33) -- (460.67,214.33) ;
%Straight Lines [id:da5303916003129286] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da3718018688978608] 
\draw    (438.79,173.63) -- (438.79,193) ;
%Straight Lines [id:da9944981451538336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.79,173.63) -- (445.6,162.33) ;
%Straight Lines [id:da4768429000132617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.33,162.33) -- (438.79,173.63) ;
%Straight Lines [id:da4654967214879405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (481.33,193) -- (482,181) ;
%Straight Lines [id:da2868386460623711] 
\draw    (523.45,173.63) -- (523.45,193) ;
%Straight Lines [id:da40842836620302037] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (523.45,173.63) -- (530.27,162.33) ;
%Straight Lines [id:da281692879795698] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (518,162.33) -- (523.45,173.63) ;
%Straight Lines [id:da016776909697618803] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (34,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (37,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (155,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.79,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (189.8,95.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (206,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (208.6,46.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (217.57,179.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (212.24,154.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (190.24,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (231.57,171.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478.57,170.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (447.9,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (425.9,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (511.24,152.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (532.57,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (481.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (421.24,80.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (445.24,34.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (477.24,84.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (510.9,92.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (541.24,50.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (100,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{1}$};
% Text Node
\draw (152,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{2}$};
% Text Node
\draw (177,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{3}$};
% Text Node
\draw (213,62.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{4}$};
% Text Node
\draw (200,54.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{5}$};
% Text Node
\draw (200,41.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{6}$};
% Text Node
\draw (221,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{7}$};
% Text Node
\draw (237,86.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{8}$};
% Text Node
\draw (375,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{1}$};
% Text Node
\draw (422.67,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{2}$};
% Text Node
\draw (446.57,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{3}$};
% Text Node
\draw (440.33,48.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{4}$};
% Text Node
\draw (459.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{5}$};
% Text Node
\draw (480.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{6}$};
% Text Node
\draw (494.33,78.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{7}$};
% Text Node
\draw (511.33,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{8}$};
% Text Node
\draw (135,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (248.9,169.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (260.24,61.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (242.9,61.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (228.24,66.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (516.57,42.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};


\end{tikzpicture}

==> Figures/ell=1,g=1,_1,1__1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da9736070610727862] 
\draw    (71,101) -- (44,79) ;
%Straight Lines [id:da17716385273791968] 
\draw    (71,101) -- (50,127) ;
%Shape: Ellipse [id:dp94345351950694] 
\draw  [line width=0.75]  (71,101) .. controls (71,89.95) and (86.67,81) .. (106,81) .. controls (125.33,81) and (141,89.95) .. (141,101) .. controls (141,112.05) and (125.33,121) .. (106,121) .. controls (86.67,121) and (71,112.05) .. (71,101) -- cycle ;
%Straight Lines [id:da7395869463982695] 
\draw    (141,101) -- (176,101) ;
%Straight Lines [id:da24326891287896246] 
\draw    (141,101) -- (141,123) ;
%Straight Lines [id:da678171793327358] 
\draw    (176,101) -- (176,123) ;
%Shape: Arc [id:dp6760219625616374] 
\draw  [draw opacity=0] (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) -- (264.5,101.5) -- cycle ; \draw   (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) ;  
%Straight Lines [id:da4941843146521073] 
\draw    (219,117) -- (219,139) ;
%Straight Lines [id:da5312047360677914] 
\draw    (238,85) -- (238,102) ;
%Straight Lines [id:da9486893446281125] 
\draw    (71,41) -- (44,19) ;
%Straight Lines [id:da9357697345756714] 
\draw    (71,41) -- (50,67) ;
%Straight Lines [id:da7772650990398814] 
\draw    (71,41) -- (139,52) ;
%Straight Lines [id:da8010268157455035] 
\draw    (139,52) -- (140,73) ;
%Shape: Arc [id:dp17173383483613558] 
\draw  [draw opacity=0] (138.5,51.99) .. controls (138.76,52) and (139.02,52) .. (139.28,52) .. controls (194.01,52.94) and (238.17,66.99) .. (238.01,83.41) -- (138.77,81.78) -- cycle ; \draw   (138.5,51.99) .. controls (138.76,52) and (139.02,52) .. (139.28,52) .. controls (194.01,52.94) and (238.17,66.99) .. (238.01,83.41) ;  
%Straight Lines [id:da19869318810226722] 
\draw    (178,55) -- (178,72) ;
%Straight Lines [id:da17600287981562734] 
\draw    (200,101) -- (200,113) ;
%Straight Lines [id:da5714446939405056] 
\draw    (200,101) -- (205,94) ;
%Straight Lines [id:da715063423707578] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196,94) -- (200,101) ;
%Straight Lines [id:da09975646637436641] 
\draw    (199,78) -- (199,90) ;
%Straight Lines [id:da33745623467141117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199,78) -- (204,71) ;
%Straight Lines [id:da18455264662529036] 
\draw    (195,71) -- (199,78) ;
%Straight Lines [id:da18244115674853445] 
\draw    (198,38.74) -- (198.5,59.75) ;
%Straight Lines [id:da8308713521293626] 
\draw    (198,38.74) -- (203,24) ;
%Straight Lines [id:da40628316346006066] 
\draw    (194,24) -- (198,38.74) ;
%Straight Lines [id:da07600343013607691] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (247.16,70.76) -- (253.23,83.98) ;
%Straight Lines [id:da046399383886213674] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (259.91,70.64) -- (253.7,83.79) ;
%Straight Lines [id:da6404214573875275] 
\draw    (230,85.2) -- (228,78.4) ;
%Straight Lines [id:da15368917406869154] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (230,85.2) -- (233.2,78) ;
%Straight Lines [id:da3702927628068515] 
\draw    (230.8,116.7) -- (230.4,109.5) ;
%Straight Lines [id:da5867933494813734] 
\draw    (250,107) -- (250,119) ;
%Straight Lines [id:da1723747449598445] 
\draw    (73,193) -- (46,171) ;
%Straight Lines [id:da9640144016421732] 
\draw    (73,193) -- (52,219) ;
%Straight Lines [id:da2681591017295589] 
\draw    (73,193) -- (263,192.67) ;
%Straight Lines [id:da2985734942281144] 
\draw    (142.33,192.67) -- (143,214.67) ;
%Straight Lines [id:da740658023304425] 
\draw    (181.67,192) -- (182.33,214) ;
%Straight Lines [id:da0302746995959583] 
\draw    (222.33,192.67) -- (223,214.67) ;
%Straight Lines [id:da8323095466803373] 
\draw    (203.12,173.96) -- (203.12,193.33) ;
%Straight Lines [id:da3089945922988845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.12,173.96) -- (209.94,162.67) ;
%Straight Lines [id:da6434256375373966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.67,162.67) -- (203.12,173.96) ;
%Straight Lines [id:da28963902752629134] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (233,192) -- (233.67,180) ;
%Straight Lines [id:da7488050818990463] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (251.33,179.33) -- (251.12,192.67) ;
%Straight Lines [id:da29186420949709335] 
\draw    (156.33,135.33) -- (156.33,161.33) ;
\draw [shift={(156.33,163.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9129243435992468] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da7283690997442486] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp2031316248495736] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da7308023303998115] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da6924901973958763] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da36671534506374925] 
\draw    (459.74,101.37) -- (459.74,123.37) ;
%Shape: Arc [id:dp15451071192644394] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da4233555934409784] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da6256859061144617] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da2813983167249957] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da06321376920401589] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp30918305786681977] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) -- (417.69,104.11) -- cycle ; \draw   (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) ;  
%Straight Lines [id:da9559714406560368] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da6983026020756578] 
\draw    (528.5,106.5) -- (528.5,118.5) ;
%Straight Lines [id:da5329591256635869] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (532,75.75) -- (528.32,86.28) ;
%Straight Lines [id:da2622298099687824] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (525.5,74.25) -- (527.61,85.85) ;
%Straight Lines [id:da9866271780658659] 
\draw    (434.05,90.07) -- (439.06,100.98) ;
%Straight Lines [id:da9698963035907486] 
\draw    (434.05,90.07) -- (435.67,81.62) ;
%Straight Lines [id:da8497063088199872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.49,85.38) -- (434.05,90.07) ;
%Straight Lines [id:da11195352844844186] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da6825177502305096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.57,89.97) -- (452.08,85.78) ;
%Straight Lines [id:da6305917590466551] 
\draw    (443.95,81.93) -- (444.57,89.97) ;
%Straight Lines [id:da6564457284846718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.6,93) -- (506.5,83.67) ;
%Straight Lines [id:da9991801094660013] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (502.6,93) -- (503.17,82.67) ;
%Straight Lines [id:da98667458993998] 
\draw    (438.33,47.33) -- (438.33,59.33) ;
%Straight Lines [id:da40892775178671525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.33,47.33) -- (443.33,40.33) ;
%Straight Lines [id:da41108441614080615] 
\draw    (434.33,40.33) -- (438.33,47.33) ;
%Straight Lines [id:da5699658036099887] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da6545829182983877] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da4894432017370346] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da3431643854677653] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da028688454637769922] 
\draw    (460,192.33) -- (460.67,214.33) ;
%Straight Lines [id:da5303916003129286] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da3718018688978608] 
\draw    (438.79,173.63) -- (438.79,193) ;
%Straight Lines [id:da9944981451538336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.79,173.63) -- (445.6,162.33) ;
%Straight Lines [id:da4768429000132617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.33,162.33) -- (438.79,173.63) ;
%Straight Lines [id:da4654967214879405] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (504.83,193) -- (505.5,181) ;
%Straight Lines [id:da2868386460623711] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (523.5,179.25) -- (523.45,193) ;
%Straight Lines [id:da016776909697618803] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12626158086800743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (226.8,69.2) -- (226.4,62) ;
%Straight Lines [id:da22996444168985675] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (503.1,112.5) -- (503.67,102.17) ;

% Text Node
\draw (34,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (37,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (155,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.79,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (189.8,95.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (206,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (212.24,154.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (190.24,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (231.57,171.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (447.9,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (425.9,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (503.24,168.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (521.57,168.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (481.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (421.24,80.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (445.24,34.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (499.74,71.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{1}$};
% Text Node
\draw (535.74,64.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (135,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (248.9,169.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (260.24,61.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (242.9,61.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (223.74,50.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{1}$};
% Text Node
\draw (517.07,60.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (217,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{2}$};
% Text Node
\draw (507.24,94.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{2}$};


\end{tikzpicture}

==> Figures/ell=1,g=1,_1,1__1,1__1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da9736070610727862] 
\draw    (71,101) -- (44,79) ;
%Straight Lines [id:da17716385273791968] 
\draw    (71,101) -- (50,127) ;
%Shape: Ellipse [id:dp94345351950694] 
\draw  [line width=0.75]  (71,101) .. controls (71,89.95) and (86.67,81) .. (106,81) .. controls (125.33,81) and (141,89.95) .. (141,101) .. controls (141,112.05) and (125.33,121) .. (106,121) .. controls (86.67,121) and (71,112.05) .. (71,101) -- cycle ;
%Straight Lines [id:da7395869463982695] 
\draw    (141,101) -- (176,101) ;
%Straight Lines [id:da24326891287896246] 
\draw    (141,101) -- (141,123) ;
%Straight Lines [id:da678171793327358] 
\draw    (176,101) -- (176,123) ;
%Shape: Arc [id:dp6760219625616374] 
\draw  [draw opacity=0] (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) -- (264.5,101.5) -- cycle ; \draw   (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) ;  
%Straight Lines [id:da4941843146521073] 
\draw    (219,117) -- (219,139) ;
%Straight Lines [id:da5312047360677914] 
\draw    (238,85) -- (238,102) ;
%Straight Lines [id:da9486893446281125] 
\draw    (71,41) -- (44,19) ;
%Straight Lines [id:da9357697345756714] 
\draw    (71,41) -- (50,67) ;
%Straight Lines [id:da7772650990398814] 
\draw    (71,41) -- (139,52) ;
%Straight Lines [id:da8010268157455035] 
\draw    (139,52) -- (140,73) ;
%Shape: Arc [id:dp17173383483613558] 
\draw  [draw opacity=0] (138.5,51.99) .. controls (138.76,52) and (139.02,52) .. (139.28,52) .. controls (194.01,52.94) and (238.17,66.99) .. (238.01,83.41) -- (138.77,81.78) -- cycle ; \draw   (138.5,51.99) .. controls (138.76,52) and (139.02,52) .. (139.28,52) .. controls (194.01,52.94) and (238.17,66.99) .. (238.01,83.41) ;  
%Straight Lines [id:da19869318810226722] 
\draw    (178,55) -- (178,72) ;
%Straight Lines [id:da17600287981562734] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (200,101) -- (200,113) ;
%Straight Lines [id:da09975646637436641] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (199,78) -- (199,90) ;
%Straight Lines [id:da18244115674853445] 
\draw    (198,38.74) -- (198.5,59.75) ;
%Straight Lines [id:da07600343013607691] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (247.16,70.76) -- (253.23,83.98) ;
%Straight Lines [id:da046399383886213674] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (259.91,70.64) -- (253.7,83.79) ;
%Straight Lines [id:da6404214573875275] 
\draw    (230,85.2) -- (228,78.4) ;
%Straight Lines [id:da15368917406869154] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (230,85.2) -- (233.2,78) ;
%Straight Lines [id:da3702927628068515] 
\draw    (230.8,116.7) -- (230.4,109.5) ;
%Straight Lines [id:da5867933494813734] 
\draw    (250,107) -- (250,119) ;
%Straight Lines [id:da1723747449598445] 
\draw    (73,193) -- (46,171) ;
%Straight Lines [id:da9640144016421732] 
\draw    (73,193) -- (52,219) ;
%Straight Lines [id:da2681591017295589] 
\draw    (73,193) -- (263,192.67) ;
%Straight Lines [id:da2985734942281144] 
\draw    (142.33,192.67) -- (143,214.67) ;
%Straight Lines [id:da740658023304425] 
\draw    (181.67,192) -- (182.33,214) ;
%Straight Lines [id:da0302746995959583] 
\draw    (222.33,192.67) -- (223,214.67) ;
%Straight Lines [id:da8323095466803373] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (203,179) -- (203.12,193.33) ;
%Straight Lines [id:da28963902752629134] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (233,192) -- (233.67,180) ;
%Straight Lines [id:da7488050818990463] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (251.33,179.33) -- (251.12,192.67) ;
%Straight Lines [id:da29186420949709335] 
\draw    (156.33,135.33) -- (156.33,161.33) ;
\draw [shift={(156.33,163.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9129243435992468] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da7283690997442486] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp2031316248495736] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da7308023303998115] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da6924901973958763] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da36671534506374925] 
\draw    (459.74,101.37) -- (459.74,123.37) ;
%Shape: Arc [id:dp15451071192644394] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da4233555934409784] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da6256859061144617] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da2813983167249957] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da06321376920401589] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp30918305786681977] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) -- (417.69,104.11) -- cycle ; \draw   (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) ;  
%Straight Lines [id:da9559714406560368] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da6983026020756578] 
\draw    (528.5,106.5) -- (528.5,118.5) ;
%Straight Lines [id:da5329591256635869] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (532,75.75) -- (528.32,86.28) ;
%Straight Lines [id:da2622298099687824] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (525.5,74.25) -- (527.61,85.85) ;
%Straight Lines [id:da9866271780658659] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (438,90.25) -- (439.06,100.98) ;
%Straight Lines [id:da11195352844844186] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da6564457284846718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.6,93) -- (506.5,83.67) ;
%Straight Lines [id:da9991801094660013] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (502.6,93) -- (503.17,82.67) ;
%Straight Lines [id:da98667458993998] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (438.33,47.33) -- (438.33,59.33) ;
%Straight Lines [id:da5699658036099887] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da6545829182983877] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da4894432017370346] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da3431643854677653] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da028688454637769922] 
\draw    (460,192.33) -- (460.67,214.33) ;
%Straight Lines [id:da5303916003129286] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da3718018688978608] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (439,179.25) -- (438.79,193) ;
%Straight Lines [id:da4654967214879405] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (504.83,193) -- (505.5,181) ;
%Straight Lines [id:da2868386460623711] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (523.5,179.25) -- (523.45,193) ;
%Straight Lines [id:da016776909697618803] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12626158086800743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (226.8,69.2) -- (226.4,62) ;
%Straight Lines [id:da22996444168985675] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (503.1,112.5) -- (503.67,102.17) ;

% Text Node
\draw (34,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (37,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (155,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.79,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (195,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5_{1}$};
% Text Node
\draw (199.24,168.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (231.57,170.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (436.4,168.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (503.24,168.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (521.57,168.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (481.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (435.74,37.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5_{1}$};
% Text Node
\draw (499.74,71.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{1}$};
% Text Node
\draw (535.74,64.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (135,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (248.9,169.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (260.24,61.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (242.9,61.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (223.74,50.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{1}$};
% Text Node
\draw (517.07,60.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (217,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{2}$};
% Text Node
\draw (507.24,94.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$3_{2}$};
% Text Node
\draw (204.5,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5_{2}$};
% Text Node
\draw (434.24,78.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$5_{2}$};


\end{tikzpicture}

==> Figures/fragments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7421129927452821] 
\draw [line width=1.5]    (143.2,278.6) -- (144,219) ;
%Straight Lines [id:da3699746659036314] 
\draw [line width=1.5]    (144,219) -- (56,146.6) ;
%Straight Lines [id:da6220870029533583] 
\draw [line width=1.5]    (144,219) -- (177.2,185.8) ;
%Straight Lines [id:da4950269264567033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.2,150.6) -- (177.2,185.8) ;
%Straight Lines [id:da8869984223279963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.2,185.8) -- (212.8,185.8) ;
%Straight Lines [id:da3945301067066005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (20.4,146.6) -- (56,146.6) ;
%Straight Lines [id:da9966959073438753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (73.2,161) -- (96,137.4) ;
%Straight Lines [id:da132856719916715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56,111.4) -- (56,146.6) ;
%Straight Lines [id:da37768173473893096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (145.2,170.2) -- (119.2,197.8) ;
%Shape: Circle [id:dp7738984734659691] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (96,159.2) .. controls (96,158.1) and (96.9,157.2) .. (98,157.2) .. controls (99.1,157.2) and (100,158.1) .. (100,159.2) .. controls (100,160.3) and (99.1,161.2) .. (98,161.2) .. controls (96.9,161.2) and (96,160.3) .. (96,159.2) -- cycle ;
%Shape: Circle [id:dp38683153313842067] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (105.2,167.2) .. controls (105.2,166.1) and (106.1,165.2) .. (107.2,165.2) .. controls (108.3,165.2) and (109.2,166.1) .. (109.2,167.2) .. controls (109.2,168.3) and (108.3,169.2) .. (107.2,169.2) .. controls (106.1,169.2) and (105.2,168.3) .. (105.2,167.2) -- cycle ;
%Shape: Circle [id:dp13179557143294285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (114.4,175.2) .. controls (114.4,174.1) and (115.3,173.2) .. (116.4,173.2) .. controls (117.5,173.2) and (118.4,174.1) .. (118.4,175.2) .. controls (118.4,176.3) and (117.5,177.2) .. (116.4,177.2) .. controls (115.3,177.2) and (114.4,176.3) .. (114.4,175.2) -- cycle ;
%Straight Lines [id:da645237512294075] 
\draw [line width=1.5]    (376.53,279.47) -- (377.33,161.67) ;
%Straight Lines [id:da248566726859486] 
\draw [line width=1.5]    (496.53,279.87) -- (497.33,161.27) ;
%Straight Lines [id:da5794183167563296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (436.93,244.87) -- (436.93,280.07) ;
%Straight Lines [id:da2192867625608499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (408.53,129.27) -- (377.33,161.67) ;
%Straight Lines [id:da022684729077292243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (528.53,128.87) -- (497.33,161.27) ;
%Straight Lines [id:da9307928860605963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (346.93,131.27) -- (377.33,161.67) ;
%Straight Lines [id:da8087026895890792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (466.93,130.87) -- (497.33,161.27) ;
%Straight Lines [id:da30238010522539227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.93,180.87) -- (376.53,180.87) ;
%Straight Lines [id:da26560557230758275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.13,240.87) -- (375.73,240.87) ;
%Straight Lines [id:da947601802752706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (498.13,180.47) -- (533.73,180.47) ;
%Straight Lines [id:da7585549249039125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (497.33,250.87) -- (532.93,250.87) ;
%Shape: Circle [id:dp9017925423013471] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,198.27) .. controls (354.93,197.16) and (355.83,196.27) .. (356.93,196.27) .. controls (358.04,196.27) and (358.93,197.16) .. (358.93,198.27) .. controls (358.93,199.37) and (358.04,200.27) .. (356.93,200.27) .. controls (355.83,200.27) and (354.93,199.37) .. (354.93,198.27) -- cycle ;
%Shape: Circle [id:dp5927016017751296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,211.07) .. controls (354.93,209.96) and (355.83,209.07) .. (356.93,209.07) .. controls (358.04,209.07) and (358.93,209.96) .. (358.93,211.07) .. controls (358.93,212.17) and (358.04,213.07) .. (356.93,213.07) .. controls (355.83,213.07) and (354.93,212.17) .. (354.93,211.07) -- cycle ;
%Shape: Circle [id:dp814925979785555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,223.07) .. controls (354.93,221.96) and (355.83,221.07) .. (356.93,221.07) .. controls (358.04,221.07) and (358.93,221.96) .. (358.93,223.07) .. controls (358.93,224.17) and (358.04,225.07) .. (356.93,225.07) .. controls (355.83,225.07) and (354.93,224.17) .. (354.93,223.07) -- cycle ;
%Shape: Circle [id:dp9474732793011789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,199.07) .. controls (512.53,197.96) and (513.43,197.07) .. (514.53,197.07) .. controls (515.64,197.07) and (516.53,197.96) .. (516.53,199.07) .. controls (516.53,200.17) and (515.64,201.07) .. (514.53,201.07) .. controls (513.43,201.07) and (512.53,200.17) .. (512.53,199.07) -- cycle ;
%Shape: Circle [id:dp8806317478244854] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,211.87) .. controls (512.53,210.76) and (513.43,209.87) .. (514.53,209.87) .. controls (515.64,209.87) and (516.53,210.76) .. (516.53,211.87) .. controls (516.53,212.97) and (515.64,213.87) .. (514.53,213.87) .. controls (513.43,213.87) and (512.53,212.97) .. (512.53,211.87) -- cycle ;
%Shape: Circle [id:dp29213945251309514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,223.87) .. controls (512.53,222.76) and (513.43,221.87) .. (514.53,221.87) .. controls (515.64,221.87) and (516.53,222.76) .. (516.53,223.87) .. controls (516.53,224.97) and (515.64,225.87) .. (514.53,225.87) .. controls (513.43,225.87) and (512.53,224.97) .. (512.53,223.87) -- cycle ;
%Straight Lines [id:da14595244646103] 
\draw [line width=1.5]    (805.87,279.8) -- (806.67,161.2) ;
%Straight Lines [id:da9513319767789579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (746.27,244.8) -- (746.27,280) ;
%Straight Lines [id:da13329923245990294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (837.87,128.8) -- (806.67,161.2) ;
%Straight Lines [id:da44203320909191657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (776.27,130.8) -- (806.67,161.2) ;
%Straight Lines [id:da5527505577626817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (807.47,180.4) -- (843.07,180.4) ;
%Straight Lines [id:da5213479439290167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (806.67,250.8) -- (842.27,250.8) ;
%Shape: Circle [id:dp49458367793621805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,199) .. controls (821.87,197.9) and (822.76,197) .. (823.87,197) .. controls (824.97,197) and (825.87,197.9) .. (825.87,199) .. controls (825.87,200.1) and (824.97,201) .. (823.87,201) .. controls (822.76,201) and (821.87,200.1) .. (821.87,199) -- cycle ;
%Shape: Circle [id:dp4677528594057647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,211.8) .. controls (821.87,210.7) and (822.76,209.8) .. (823.87,209.8) .. controls (824.97,209.8) and (825.87,210.7) .. (825.87,211.8) .. controls (825.87,212.9) and (824.97,213.8) .. (823.87,213.8) .. controls (822.76,213.8) and (821.87,212.9) .. (821.87,211.8) -- cycle ;
%Shape: Circle [id:dp6280501679944888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,223.8) .. controls (821.87,222.7) and (822.76,221.8) .. (823.87,221.8) .. controls (824.97,221.8) and (825.87,222.7) .. (825.87,223.8) .. controls (825.87,224.9) and (824.97,225.8) .. (823.87,225.8) .. controls (822.76,225.8) and (821.87,224.9) .. (821.87,223.8) -- cycle ;
%Straight Lines [id:da2810011042820011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (686.93,244.8) -- (686.93,280) ;

% Text Node
\draw (172.4,131) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (217.6,177.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (5.6,137) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (38.4,91.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (80,121) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (150,154.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (127.2,67.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{0}$};
% Text Node
\draw (425.33,67.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{j}$};


\draw (485.33,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F^-_{j}$};

\draw (365.33,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F^+_{j}$};

% Text Node
\draw (533.73,108.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (457.33,111.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (541.33,170.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (333.73,110.87) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (388.13,114.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (297.33,171.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (538.13,242.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (423.73,224.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (295.33,232.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (734.67,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{n-2}$};

% Text Node
\draw (843.07,108.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (766.67,111.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (850.67,170) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (681.07,222.13) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (727.47,222.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (846.67,242.27) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};


\end{tikzpicture}

==> Figures/g=1cutjoinop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

%Straight Lines [id:da314248435223343] 
\draw [line width=1.5]    (24.5,51) -- (180.5,51) ;
%Straight Lines [id:da5087164244479825] 
\draw [line width=1.5]    (224.5,50) -- (380.5,50) ;
%Straight Lines [id:da7941105153730301] 
\draw [line width=1.5]    (424.5,50) -- (580.5,50) ;
%Shape: Arc [id:dp41352026855074664] 
\draw  [draw opacity=0] (24.08,15.22) .. controls (24.14,15.22) and (24.2,15.22) .. (24.26,15.22) .. controls (56.08,15.01) and (81.98,30.86) .. (82.11,50.62) .. controls (82.11,51.08) and (82.1,51.54) .. (82.08,51.99) -- (24.5,51) -- cycle ; \draw   (24.08,15.22) .. controls (24.14,15.22) and (24.2,15.22) .. (24.26,15.22) .. controls (56.08,15.01) and (81.98,30.86) .. (82.11,50.62) .. controls (82.11,51.08) and (82.1,51.54) .. (82.08,51.99) ;  
%Shape: Arc [id:dp3239163769655016] 
\draw  [draw opacity=0] (223.83,13.55) .. controls (223.89,13.55) and (223.95,13.55) .. (224.01,13.55) .. controls (283.51,13.16) and (331.86,28.86) .. (331.99,48.62) .. controls (331.99,49.48) and (331.91,50.34) .. (331.73,51.19) -- (224.25,49.33) -- cycle ; \draw   (223.83,13.55) .. controls (223.89,13.55) and (223.95,13.55) .. (224.01,13.55) .. controls (283.51,13.16) and (331.86,28.86) .. (331.99,48.62) .. controls (331.99,49.48) and (331.91,50.34) .. (331.73,51.19) ;  
%Shape: Arc [id:dp38030440410803235] 
\draw  [draw opacity=0] (180.15,84.34) .. controls (147.48,84.01) and (121.09,69.14) .. (120.7,51) -- (180.5,51) -- cycle ; \draw   (180.15,84.34) .. controls (147.48,84.01) and (121.09,69.14) .. (120.7,51) ;  
%Shape: Arc [id:dp8414802740112062] 
\draw  [draw opacity=0] (380.15,83.34) .. controls (320.96,82.76) and (272.9,67.93) .. (271.23,50) -- (380.5,50) -- cycle ; \draw   (380.15,83.34) .. controls (320.96,82.76) and (272.9,67.93) .. (271.23,50) ;  
%Shape: Arc [id:dp8869474448581858] 
\draw  [draw opacity=0] (581.63,83.53) .. controls (538.36,83.1) and (503.32,68.25) .. (502.51,50.19) -- (581.99,50.19) -- cycle ; \draw   (581.63,83.53) .. controls (538.36,83.1) and (503.32,68.25) .. (502.51,50.19) ;  

% Text Node
\draw (48,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (94,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (154,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (239,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (347,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (294,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (539,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (458,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$3$};


\end{tikzpicture}

==> Figures/generalimage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Shape: Ellipse [id:dp2724341284393348] 
\draw   (26,66) .. controls (26,57.72) and (36.52,51) .. (49.5,51) .. controls (62.48,51) and (73,57.72) .. (73,66) .. controls (73,74.28) and (62.48,81) .. (49.5,81) .. controls (36.52,81) and (26,74.28) .. (26,66) -- cycle ;
%Straight Lines [id:da26076748295609564] 
\draw    (73,66) -- (108,66) ;
%Shape: Arc [id:dp453244217025185] 
\draw  [draw opacity=0] (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) -- (127.41,66.85) -- cycle ; \draw   (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) ;  
%Shape: Arc [id:dp44300837627793] 
\draw  [draw opacity=0] (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) -- (127.67,63.7) -- cycle ; \draw   (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) ;  
%Straight Lines [id:da2665856784318821] 
\draw    (146.81,65.89) -- (178,66) ;
%Straight Lines [id:da4183568713512752] 
\draw    (224,66) -- (289,66) ;
%Straight Lines [id:da7008280210203625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (256.67,66.67) -- (256.67,45.67) ;
%Straight Lines [id:da004931382957857222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,46) ;
%Straight Lines [id:da5421673912203173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,85) ;
%Straight Lines [id:da9002618227723953] 
\draw    (369,67) -- (466,67) ;
%Straight Lines [id:da5386615497177957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (351,48) ;
%Straight Lines [id:da48197378870070895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (350,87) ;
%Straight Lines [id:da15445926855901215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.5,67) -- (417.5,44) ;
%Straight Lines [id:da35722225834876575] 
\draw    (527,67) -- (612,67) ;
%Straight Lines [id:da4605814337400046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (569.5,67) -- (569,44) ;
%Straight Lines [id:da19839877092631675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (630,47) ;
%Straight Lines [id:da3300801582856997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (629,87) ;

% Text Node
\draw (41.67,34.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (85,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (121,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (121,101.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{4}$};
% Text Node
\draw (304.09,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.45]  {$ \begin{array}{l}
1\\
\end{array}$};
% Text Node
\draw (305.63,30.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.63]  {$ \begin{array}{l}
2\\
\end{array}$};
% Text Node
\draw (251.68,27.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$3$};
% Text Node
\draw (631,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (633.33,29.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (563,28.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (337.28,86.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.4]  {$n$};
% Text Node
\draw (335.08,29.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.85]  {$n-1$};
% Text Node
\draw (402.67,30.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.08]  {$n-2$};
% Text Node
\draw (384.33,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (431,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (577,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{g+2\ell }$};
% Text Node
\draw (185,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (480,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (258.67,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g+2\ell }$};
% Text Node
\draw (179,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\Gamma }$};
% Text Node
\draw (486,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{T}$};


\end{tikzpicture}

==> Figures/generalimageold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Shape: Ellipse [id:dp2724341284393348] 
\draw   (26,66) .. controls (26,57.72) and (36.52,51) .. (49.5,51) .. controls (62.48,51) and (73,57.72) .. (73,66) .. controls (73,74.28) and (62.48,81) .. (49.5,81) .. controls (36.52,81) and (26,74.28) .. (26,66) -- cycle ;
%Straight Lines [id:da26076748295609564] 
\draw    (73,66) -- (108,66) ;
%Shape: Arc [id:dp453244217025185] 
\draw  [draw opacity=0] (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) -- (127.41,66.85) -- cycle ; \draw   (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) ;  
%Shape: Arc [id:dp44300837627793] 
\draw  [draw opacity=0] (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) -- (127.67,63.7) -- cycle ; \draw   (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) ;  
%Straight Lines [id:da2665856784318821] 
\draw    (146.81,65.89) -- (178,66) ;
%Straight Lines [id:da4183568713512752] 
\draw    (224,66) -- (289,66) ;
%Straight Lines [id:da7008280210203625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (256.67,66.67) -- (256.67,45.67) ;
%Straight Lines [id:da004931382957857222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,46) ;
%Straight Lines [id:da5421673912203173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,85) ;
%Straight Lines [id:da9002618227723953] 
\draw    (369,67) -- (466,67) ;
%Straight Lines [id:da5386615497177957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (351,48) ;
%Straight Lines [id:da48197378870070895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (350,87) ;
%Straight Lines [id:da15445926855901215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.5,67) -- (417.5,44) ;
%Straight Lines [id:da35722225834876575] 
\draw    (527,67) -- (612,67) ;
%Straight Lines [id:da4605814337400046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (569.5,67) -- (569,44) ;
%Straight Lines [id:da19839877092631675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (630,47) ;
%Straight Lines [id:da3300801582856997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (629,87) ;

% Text Node
\draw (41.67,34.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (85,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (121,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (121,101.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{4}$};
% Text Node
\draw (304.09,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.45]  {$ \begin{array}{l}
1\\
\end{array}$};
% Text Node
\draw (305.63,30.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.63]  {$ \begin{array}{l}
2\\
\end{array}$};
% Text Node
\draw (251.68,27.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$3$};
% Text Node
\draw (631,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (633.33,29.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (563,28.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (337.28,86.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.4]  {$n$};
% Text Node
\draw (335.08,29.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.85]  {$n-1$};
% Text Node
\draw (402.67,30.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.08]  {$n-2$};
% Text Node
\draw (384.33,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (431,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (577,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{g+\ell }$};
% Text Node
\draw (185,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (480,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (258.67,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g+\ell }$};
% Text Node
\draw (179,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\Gamma }$};
% Text Node
\draw (486,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{T}$};


\end{tikzpicture}

==> Figures/genus1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da7341003844250117] 
\draw    (96,250) -- (244,249) ;
%Straight Lines [id:da9557462996633733] 
\draw    (96,250) -- (68,221) ;
%Straight Lines [id:da6806959615632032] 
\draw    (96,250) -- (73,277) ;
%Straight Lines [id:da15555705034174805] 
\draw    (200,249.5) -- (200,228) ;
%Straight Lines [id:da2302365259231487] 
\draw [line width=1.5]    (200,228) -- (217,213) ;
%Straight Lines [id:da5430826916945848] 
\draw [line width=1.5]    (200,228) -- (183,214) ;
%Straight Lines [id:da5975705676722431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183,214) -- (188,195) ;
%Straight Lines [id:da37542567794566784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183,214) -- (165,203) ;
%Straight Lines [id:da5465042523440086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217,213) -- (219,195) ;
%Straight Lines [id:da9016921426397501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217,213) -- (234,210) ;
%Straight Lines [id:da7390698258985288] 
\draw    (82,83) -- (55,61) ;
%Straight Lines [id:da42982397189150723] 
\draw    (82,83) -- (61,109) ;
%Straight Lines [id:da32054470358963005] 
\draw    (155,249) -- (155,281) ;
%Shape: Ellipse [id:dp7928354228358376] 
\draw  [line width=1.5]  (82,83) .. controls (82,71.95) and (97.67,63) .. (117,63) .. controls (136.33,63) and (152,71.95) .. (152,83) .. controls (152,94.05) and (136.33,103) .. (117,103) .. controls (97.67,103) and (82,94.05) .. (82,83) -- cycle ;
%Straight Lines [id:da23737845950756287] 
\draw    (152,83) -- (152,112) ;
%Straight Lines [id:da9566239393817147] 
\draw [line width=1.5]    (152,83) -- (198,82) ;
%Straight Lines [id:da8252165154999069] 
\draw [line width=1.5]    (198,82) -- (185,62) ;
%Straight Lines [id:da20174490050010108] 
\draw [line width=1.5]    (198,82) -- (209,62) ;
%Straight Lines [id:da5102087611449765] 
\draw [line width=1.5]    (185,62) -- (167,58) ;
%Straight Lines [id:da39994172697832164] 
\draw    (185,62) -- (186,49) ;
%Straight Lines [id:da9923205129792363] 
\draw [line width=1.5]    (209,62) -- (206,48) ;
%Straight Lines [id:da18035725416138126] 
\draw [line width=1.5]    (209,62) -- (223,53) ;
%Straight Lines [id:da44546340250293803] 
\draw    (167,58) -- (166,42) ;
%Straight Lines [id:da5687549436761472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (167,58) -- (150,59) ;
%Straight Lines [id:da6897938804938785] 
\draw    (186,49) -- (178,35) ;
%Straight Lines [id:da48975178413451925] 
\draw    (186,49) -- (192,35) ;
%Straight Lines [id:da7354068387054351] 
\draw    (206,48) -- (201,33) ;
%Straight Lines [id:da180986198942655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206,48) -- (215,36) ;
%Straight Lines [id:da40534255551984155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (223,53) -- (227,41) ;
%Straight Lines [id:da0961716604888101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (223,53) -- (236,53) ;
%Straight Lines [id:da331659832320769] 
\draw    (153,135) -- (153,173) ;
\draw [shift={(153,175)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4454000187884054] 
\draw    (411,251) -- (495,252) ;
%Straight Lines [id:da9141921687159067] 
\draw    (411,251) -- (383,231) ;
%Straight Lines [id:da3398855344200473] 
\draw    (389,274) -- (411,251) ;
%Straight Lines [id:da3020481821407719] 
\draw    (473,251) -- (473,278) ;
%Straight Lines [id:da15764422153702273] 
\draw [line width=1.5]    (539,233) -- (539,253) ;
%Straight Lines [id:da9401715604852972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (523,217) -- (539,233) ;
%Straight Lines [id:da39057868431426634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (552,217) -- (539,233) ;
%Straight Lines [id:da2322182412579793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (495,234) -- (495,252) ;
%Straight Lines [id:da36256436614721976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (514,234) -- (514,253) ;
%Straight Lines [id:da28708467593184284] 
\draw    (382,58) -- (404,81) ;
%Straight Lines [id:da22648798426876326] 
\draw    (404,81) -- (383,103) ;
%Shape: Ellipse [id:dp6801942343774581] 
\draw  [line width=1.5]  (404,81) .. controls (404,69.95) and (419.67,61) .. (439,61) .. controls (458.33,61) and (474,69.95) .. (474,81) .. controls (474,92.05) and (458.33,101) .. (439,101) .. controls (419.67,101) and (404,92.05) .. (404,81) -- cycle ;
%Straight Lines [id:da13355744750620913] 
\draw    (474,81) -- (475,107) ;
%Straight Lines [id:da8762271956866212] 
\draw [line width=1.5]    (474,81) -- (541,80) ;
%Straight Lines [id:da3612111052200644] 
\draw    (499,80) -- (492,65) ;
%Straight Lines [id:da1154231598155111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (499,80) -- (502,62) ;
%Straight Lines [id:da33927511014076495] 
\draw    (518,81) -- (515,66) ;
%Straight Lines [id:da5429881823258327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (518,81) -- (523,65) ;
%Straight Lines [id:da6546565876600559] 
\draw [line width=1.5]    (541,80) -- (535,61) ;
%Straight Lines [id:da9745951082001798] 
\draw [line width=1.5]    (541,80) -- (550,62) ;
%Straight Lines [id:da5572625910134091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (535,61) -- (524,49) ;
%Straight Lines [id:da002640778171290825] 
\draw    (535,61) -- (536,47) ;
%Straight Lines [id:da43322670065186586] 
\draw    (550,62) -- (550,46) ;
%Straight Lines [id:da15693601255625955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (550,62) -- (562,53) ;
%Straight Lines [id:da46426726024501175] 
\draw    (484,137) -- (484,175) ;
\draw [shift={(484,177)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9452876064619851] 
\draw    (198,82) -- (240,82) ;
%Straight Lines [id:da827966684779357] 
\draw [line width=1.5]    (539,253) -- (495,252) ;
%Straight Lines [id:da17518673691526954] 
\draw    (539,253) -- (558,253) ;
%Straight Lines [id:da9568389621993096] 
\draw    (541,80) -- (559,80) ;

% Text Node
\draw (137,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (153,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (183,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (210,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (221,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (228,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (514,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (513,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (240,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (551,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (564,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (489,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (494,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (510,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (513,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (108,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{1}$};
% Text Node
\draw (166,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{2}$};
% Text Node
\draw (205,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{3}$};
% Text Node
\draw (169,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{4}$};
% Text Node
\draw (217,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{5}$};
% Text Node
\draw (429,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{1}$};
% Text Node
\draw (483,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{2}$};
% Text Node
\draw (504,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{3}$};
% Text Node
\draw (524,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{4}$};
% Text Node
\draw (552,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{5}$};
% Text Node
\draw (43,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (48,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (148,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (55,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (62,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (152,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (247,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (369,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (371,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (471,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (564,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (370,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (375,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (469,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (563,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (20,71.4) node [anchor=north west][inner sep=0.75pt]    {${\Gamma _{1}}$};
% Text Node
\draw (28,239.4) node [anchor=north west][inner sep=0.75pt]    {${T_{1}}$};
% Text Node
\draw (126,141.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{1}$};
% Text Node
\draw (340,71.4) node [anchor=north west][inner sep=0.75pt]    {${\Gamma _{2}}$};
% Text Node
\draw (342,240.4) node [anchor=north west][inner sep=0.75pt]    {${T_{2}}$};
% Text Node
\draw (458,143.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{2}$};
% Text Node
\draw (158,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (504,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (525,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

==> Figures/genus3grid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,537); %set diagram left start at 0, and has height of 537

%Straight Lines [id:da3386650623958849] 
\draw    (109,107.83) -- (114.13,114.65) ;
%Straight Lines [id:da19987534678428243] 
\draw    (114.13,114.65) -- (109,120.15) ;
%Shape: Ellipse [id:dp08066945581087093] 
\draw   (114.13,114.65) .. controls (114.13,111.21) and (117.58,108.43) .. (121.83,108.43) .. controls (126.09,108.43) and (129.54,111.21) .. (129.54,114.65) .. controls (129.54,118.08) and (126.09,120.87) .. (121.83,120.87) .. controls (117.58,120.87) and (114.13,118.08) .. (114.13,114.65) -- cycle ;
%Straight Lines [id:da3305824339274188] 
\draw    (129.54,114.65) -- (129.14,124.55) ;
%Straight Lines [id:da3490812896534985] 
\draw    (129.54,114.65) -- (140.2,114.87) ;
%Straight Lines [id:da8594110989910433] 
\draw    (114.13,127.42) -- (150.07,127.64) ;
%Shape: Arc [id:dp22863826148285993] 
\draw  [draw opacity=0] (147.02,134.16) .. controls (142.87,129.74) and (140.2,122.83) .. (140.2,115.05) .. controls (140.2,115) and (140.2,114.94) .. (140.2,114.89) -- (157.77,115.05) -- cycle ; \draw   (147.02,134.16) .. controls (142.87,129.74) and (140.2,122.83) .. (140.2,115.05) .. controls (140.2,115) and (140.2,114.94) .. (140.2,114.89) ;  
%Straight Lines [id:da697220007407205] 
\draw    (150.07,127.64) -- (147.03,134.17) ;
%Straight Lines [id:da7870116539067382] 
\draw    (147.03,134.17) -- (149.28,139.39) ;
%Straight Lines [id:da4988937399814941] 
\draw    (147.03,134.17) -- (144.86,139.39) ;
%Straight Lines [id:da3164100534313279] 
\draw    (140.2,114.87) -- (154.81,115.31) ;
%Shape: Arc [id:dp49916912758862475] 
\draw  [draw opacity=0] (154.81,115.69) .. controls (154.81,115.72) and (154.81,115.74) .. (154.81,115.77) .. controls (154.81,122.32) and (152.26,127.64) .. (149.12,127.64) .. controls (149.1,127.64) and (149.07,127.64) .. (149.05,127.64) -- (149.12,115.77) -- cycle ; \draw   (154.81,115.69) .. controls (154.81,115.72) and (154.81,115.74) .. (154.81,115.77) .. controls (154.81,122.32) and (152.26,127.64) .. (149.12,127.64) .. controls (149.1,127.64) and (149.07,127.64) .. (149.05,127.64) ;  
%Straight Lines [id:da9792210444710985] 
\draw    (128.75,127.42) -- (128.75,134.46) ;
%Straight Lines [id:da4200282017136765] 
\draw    (114.13,127.42) -- (109.47,123.19) ;
%Straight Lines [id:da23463471849664286] 
\draw    (114.13,127.42) -- (110.74,133.05) ;
%Straight Lines [id:da27913153957879455] 
\draw    (154.81,115.68) -- (156.86,124.6) ;
%Straight Lines [id:da4377661996793505] 
\draw    (154.81,115.31) -- (166.66,115.44) ;
%Shape: Arc [id:dp17900611214119277] 
\draw  [draw opacity=0] (181.34,149.53) .. controls (172.8,142.3) and (167.03,129.71) .. (166.65,115.27) -- (198.08,113.77) -- cycle ; \draw   (181.34,149.53) .. controls (172.8,142.3) and (167.03,129.71) .. (166.65,115.27) ;  
%Straight Lines [id:da20830004316145856] 
\draw    (114.21,142.56) -- (184.66,141.86) ;
%Straight Lines [id:da8726352191978828] 
\draw    (184.66,141.86) -- (181.48,149.64) ;
%Shape: Arc [id:dp3418044735265726] 
\draw  [draw opacity=0] (191.82,115.44) .. controls (191.82,115.44) and (191.82,115.44) .. (191.82,115.44) .. controls (191.82,129.89) and (188.64,141.62) .. (184.68,141.86) -- (184.56,115.44) -- cycle ; \draw   (191.82,115.44) .. controls (191.82,115.44) and (191.82,115.44) .. (191.82,115.44) .. controls (191.82,129.89) and (188.64,141.62) .. (184.68,141.86) ;  
%Straight Lines [id:da35273049150729596] 
\draw    (166.66,115.44) -- (191.82,115.44) ;
%Straight Lines [id:da3971703538555216] 
\draw    (114.21,142.56) -- (109.47,139.04) ;
%Straight Lines [id:da25691479358154634] 
\draw    (114.21,142.56) -- (111.05,148.2) ;
%Straight Lines [id:da7629799727500011] 
\draw    (128.27,142.43) -- (128.11,149.96) ;
%Straight Lines [id:da1576373180380919] 
\draw    (144.7,142.74) -- (144.54,149.25) ;
%Straight Lines [id:da019656053744404156] 
\draw    (144.54,149.25) -- (147.38,154.53) ;
%Straight Lines [id:da23822677958877136] 
\draw    (144.54,149.25) -- (142.33,154.53) ;
%Straight Lines [id:da448669110977147] 
\draw    (140.2,114.87) -- (138.22,120.72) ;
%Straight Lines [id:da7213398174172476] 
\draw    (138.22,120.72) -- (139.17,125.3) ;
%Straight Lines [id:da03295740583737872] 
\draw    (138.22,120.72) -- (135.38,122.49) ;
%Straight Lines [id:da2062866110522279] 
\draw    (154.81,115.68) -- (155.28,126.36) ;
%Straight Lines [id:da24758422549603276] 
\draw    (154.81,142.38) -- (154.97,149.96) ;
%Straight Lines [id:da5455442071075951] 
\draw    (181.8,149.64) -- (185.61,157) ;
%Straight Lines [id:da23268527507115055] 
\draw    (181.8,149.64) -- (178.35,157) ;
%Straight Lines [id:da834142136248408] 
\draw    (166.66,115.44) -- (163.18,122.49) ;
%Straight Lines [id:da0972276883995491] 
\draw    (163.18,122.49) -- (160.34,123.89) ;
%Straight Lines [id:da9463433321404289] 
\draw    (163.18,122.49) -- (162.55,126.71) ;
%Straight Lines [id:da8757019092119187] 
\draw    (166.66,115.44) -- (165.71,128.82) ;
%Straight Lines [id:da5700737850818056] 
\draw    (165.71,128.82) -- (167.29,133.05) ;
%Straight Lines [id:da2660150778391688] 
\draw    (165.71,128.82) -- (162.87,131.64) ;
%Straight Lines [id:da8264254361733911] 
\draw    (191.82,115.44) -- (193.83,126.36) ;
%Straight Lines [id:da25024412177795496] 
\draw    (191.82,115.44) -- (196.35,126.36) ;
%Straight Lines [id:da017845939405825906] 
\draw    (191.82,115.44) -- (198.25,125.3) ;
%Straight Lines [id:da6536720859755649] 
\draw    (191.82,115.44) -- (207.41,115.79) ;
%Shape: Arc [id:dp6447639496938191] 
\draw  [draw opacity=0] (207.85,117.31) .. controls (210.05,106.75) and (220.06,98.77) .. (232.08,98.77) .. controls (232.34,98.77) and (232.6,98.77) .. (232.85,98.78) -- (232.08,121.67) -- cycle ; \draw   (207.85,117.31) .. controls (210.05,106.75) and (220.06,98.77) .. (232.08,98.77) .. controls (232.34,98.77) and (232.6,98.77) .. (232.85,98.78) ;  
%Shape: Arc [id:dp6040207859938957] 
\draw  [draw opacity=0] (257.96,109.57) .. controls (257.9,109.57) and (257.83,109.57) .. (257.76,109.57) .. controls (243.94,109.57) and (232.74,104.03) .. (232.74,97.19) .. controls (232.74,90.35) and (243.94,84.8) .. (257.76,84.8) .. controls (257.84,84.8) and (257.91,84.8) .. (257.98,84.8) -- (257.76,97.19) -- cycle ; \draw   (257.96,109.57) .. controls (257.9,109.57) and (257.83,109.57) .. (257.76,109.57) .. controls (243.94,109.57) and (232.74,104.03) .. (232.74,97.19) .. controls (232.74,90.35) and (243.94,84.8) .. (257.76,84.8) .. controls (257.84,84.8) and (257.91,84.8) .. (257.98,84.8) ;  
%Shape: Arc [id:dp24674332166039492] 
\draw  [draw opacity=0] (258.17,134.28) .. controls (258.05,134.28) and (257.93,134.28) .. (257.82,134.28) .. controls (230.34,134.28) and (208.07,126.25) .. (208.07,116.36) -- (257.82,116.36) -- cycle ; \draw   (258.17,134.28) .. controls (258.05,134.28) and (257.93,134.28) .. (257.82,134.28) .. controls (230.34,134.28) and (208.07,126.25) .. (208.07,116.36) ;  
%Straight Lines [id:da7276071458175988] 
\draw    (207.41,115.79) -- (205.52,126.01) ;
%Straight Lines [id:da8573414525382936] 
\draw    (207.96,116.83) -- (208.04,126.36) ;
%Straight Lines [id:da44560719429441087] 
\draw    (207.41,115.79) -- (202.36,125.65) ;
%Straight Lines [id:da9866624278881104] 
\draw    (232.77,98.78) -- (232.68,108.05) ;
%Straight Lines [id:da5357248818686171] 
\draw    (232.77,98.78) -- (229.21,106.99) ;
%Straight Lines [id:da4925768429694861] 
\draw    (232.21,131.29) -- (232.37,139.74) ;
%Straight Lines [id:da5970728918427941] 
\draw    (276.44,107.83) -- (281.57,114.65) ;
%Straight Lines [id:da24022327165487112] 
\draw    (281.57,114.65) -- (276.44,120.15) ;
%Shape: Ellipse [id:dp043790779343999775] 
\draw   (281.57,114.65) .. controls (281.57,111.21) and (285.02,108.43) .. (289.28,108.43) .. controls (293.53,108.43) and (296.98,111.21) .. (296.98,114.65) .. controls (296.98,118.08) and (293.53,120.87) .. (289.28,120.87) .. controls (285.02,120.87) and (281.57,118.08) .. (281.57,114.65) -- cycle ;
%Straight Lines [id:da9683868594633103] 
\draw    (296.98,114.65) -- (296.58,124.55) ;
%Straight Lines [id:da4838414820853494] 
\draw    (296.98,114.65) -- (307.64,114.87) ;
%Straight Lines [id:da621487984049357] 
\draw    (281.57,127.42) -- (317.51,127.64) ;
%Shape: Arc [id:dp12237536701889407] 
\draw  [draw opacity=0] (314.96,134.68) .. controls (310.53,130.29) and (307.64,123.13) .. (307.64,115.05) .. controls (307.64,115) and (307.64,114.94) .. (307.64,114.89) -- (325.21,115.05) -- cycle ; \draw   (314.96,134.68) .. controls (310.53,130.29) and (307.64,123.13) .. (307.64,115.05) .. controls (307.64,115) and (307.64,114.94) .. (307.64,114.89) ;  
%Straight Lines [id:da8084193834783477] 
\draw    (317.51,127.64) -- (314.47,134.17) ;
%Straight Lines [id:da5428294368645739] 
\draw    (314.47,134.17) -- (316.72,139.39) ;
%Straight Lines [id:da5344061613081519] 
\draw    (314.47,134.17) -- (312.3,139.39) ;
%Straight Lines [id:da01576936533364015] 
\draw    (307.64,114.87) -- (322.25,115.31) ;
%Shape: Arc [id:dp18971177765175562] 
\draw  [draw opacity=0] (322.25,115.69) .. controls (322.25,115.72) and (322.25,115.74) .. (322.25,115.77) .. controls (322.25,122.32) and (319.7,127.64) .. (316.56,127.64) .. controls (316.54,127.64) and (316.51,127.64) .. (316.49,127.64) -- (316.56,115.77) -- cycle ; \draw   (322.25,115.69) .. controls (322.25,115.72) and (322.25,115.74) .. (322.25,115.77) .. controls (322.25,122.32) and (319.7,127.64) .. (316.56,127.64) .. controls (316.54,127.64) and (316.51,127.64) .. (316.49,127.64) ;  
%Straight Lines [id:da3302520960914559] 
\draw    (296.19,127.42) -- (296.19,134.46) ;
%Straight Lines [id:da41671074121798113] 
\draw    (281.57,127.42) -- (276.91,123.19) ;
%Straight Lines [id:da5081121605859711] 
\draw    (281.57,127.42) -- (278.18,133.05) ;
%Straight Lines [id:da5597967393415488] 
\draw    (322.25,115.68) -- (324.3,124.6) ;
%Straight Lines [id:da11032844399425623] 
\draw    (322.25,115.31) -- (334.1,115.44) ;
%Shape: Arc [id:dp8354945511420897] 
\draw  [draw opacity=0] (349.19,149.87) .. controls (340.42,142.7) and (334.47,129.93) .. (334.09,115.27) -- (365.52,113.77) -- cycle ; \draw   (349.19,149.87) .. controls (340.42,142.7) and (334.47,129.93) .. (334.09,115.27) ;  
%Straight Lines [id:da5215334055825942] 
\draw    (281.65,142.56) -- (352.1,141.86) ;
%Straight Lines [id:da1384361326079988] 
\draw    (352.1,141.86) -- (348.92,149.64) ;
%Shape: Arc [id:dp12035032745312768] 
\draw  [draw opacity=0] (359.27,115.44) .. controls (359.27,115.44) and (359.27,115.44) .. (359.27,115.44) .. controls (359.27,129.89) and (356.08,141.62) .. (352.12,141.86) -- (352,115.44) -- cycle ; \draw   (359.27,115.44) .. controls (359.27,115.44) and (359.27,115.44) .. (359.27,115.44) .. controls (359.27,129.89) and (356.08,141.62) .. (352.12,141.86) ;  
%Straight Lines [id:da6058987180377413] 
\draw    (334.1,115.44) -- (359.27,115.44) ;
%Straight Lines [id:da6637412103707814] 
\draw    (281.65,142.56) -- (276.91,139.04) ;
%Straight Lines [id:da9509335465384428] 
\draw    (281.65,142.56) -- (278.49,148.2) ;
%Straight Lines [id:da6918624544184162] 
\draw    (295.71,142.43) -- (295.55,149.96) ;
%Straight Lines [id:da26581132709102384] 
\draw    (312.14,142.74) -- (311.98,149.25) ;
%Straight Lines [id:da592707918334991] 
\draw    (311.98,149.25) -- (314.83,154.53) ;
%Straight Lines [id:da590398701176509] 
\draw    (311.98,149.25) -- (309.77,154.53) ;
%Straight Lines [id:da18045046118989538] 
\draw    (307.64,114.87) -- (305.66,120.72) ;
%Straight Lines [id:da9151349455647373] 
\draw    (305.66,120.72) -- (306.61,125.3) ;
%Straight Lines [id:da0975149704656193] 
\draw    (305.66,120.72) -- (302.82,122.49) ;
%Straight Lines [id:da9145025129771116] 
\draw    (322.25,115.68) -- (322.72,126.36) ;
%Straight Lines [id:da5666802395060557] 
\draw    (322.25,142.38) -- (322.41,149.96) ;
%Straight Lines [id:da16217855482244614] 
\draw    (349.24,149.64) -- (353.05,157) ;
%Straight Lines [id:da6010289347180473] 
\draw    (349.24,149.64) -- (345.79,157) ;
%Straight Lines [id:da16035063254348247] 
\draw    (334.1,115.44) -- (330.62,122.49) ;
%Straight Lines [id:da39356921057536964] 
\draw    (330.62,122.49) -- (327.78,123.89) ;
%Straight Lines [id:da2757694773986006] 
\draw    (330.62,122.49) -- (329.99,126.71) ;
%Straight Lines [id:da12762344021001937] 
\draw    (334.1,115.44) -- (333.15,128.82) ;
%Straight Lines [id:da13258841995111603] 
\draw    (333.15,128.82) -- (334.73,133.05) ;
%Straight Lines [id:da45239441960189297] 
\draw    (333.15,128.82) -- (330.31,131.64) ;
%Straight Lines [id:da46208597925240125] 
\draw    (359.27,115.44) -- (361.27,126.36) ;
%Straight Lines [id:da19628026692262823] 
\draw    (359.27,115.44) -- (363.79,126.36) ;
%Straight Lines [id:da21311503042442537] 
\draw    (359.27,115.44) -- (365.69,125.3) ;
%Straight Lines [id:da6573439449828946] 
\draw    (359.27,115.44) -- (374.85,115.79) ;
%Shape: Arc [id:dp12049227956208552] 
\draw  [draw opacity=0] (375.29,117.31) .. controls (377.49,106.75) and (387.5,98.77) .. (399.52,98.77) .. controls (399.78,98.77) and (400.04,98.77) .. (400.29,98.78) -- (399.52,121.67) -- cycle ; \draw   (375.29,117.31) .. controls (377.49,106.75) and (387.5,98.77) .. (399.52,98.77) .. controls (399.78,98.77) and (400.04,98.77) .. (400.29,98.78) ;  
%Shape: Arc [id:dp4255121771441468] 
\draw  [draw opacity=0] (425.4,109.57) .. controls (425.34,109.57) and (425.27,109.57) .. (425.2,109.57) .. controls (411.38,109.57) and (400.18,104.03) .. (400.18,97.19) .. controls (400.18,90.35) and (411.38,84.8) .. (425.2,84.8) .. controls (425.28,84.8) and (425.35,84.8) .. (425.42,84.8) -- (425.2,97.19) -- cycle ; \draw   (425.4,109.57) .. controls (425.34,109.57) and (425.27,109.57) .. (425.2,109.57) .. controls (411.38,109.57) and (400.18,104.03) .. (400.18,97.19) .. controls (400.18,90.35) and (411.38,84.8) .. (425.2,84.8) .. controls (425.28,84.8) and (425.35,84.8) .. (425.42,84.8) ;  
%Shape: Arc [id:dp28409448012209104] 
\draw  [draw opacity=0] (425.61,134.28) .. controls (425.49,134.28) and (425.37,134.28) .. (425.26,134.28) .. controls (397.78,134.28) and (375.51,126.25) .. (375.51,116.36) -- (425.26,116.36) -- cycle ; \draw   (425.61,134.28) .. controls (425.49,134.28) and (425.37,134.28) .. (425.26,134.28) .. controls (397.78,134.28) and (375.51,126.25) .. (375.51,116.36) ;  
%Straight Lines [id:da9584226389689146] 
\draw    (374.85,115.79) -- (372.96,126.01) ;
%Straight Lines [id:da35942326573822103] 
\draw    (375.4,116.83) -- (375.48,126.36) ;
%Straight Lines [id:da2774616397799363] 
\draw    (374.85,115.79) -- (369.8,125.65) ;
%Straight Lines [id:da19354726864695126] 
\draw    (400.21,98.78) -- (400.13,108.05) ;
%Straight Lines [id:da4711197680164563] 
\draw    (400.21,98.78) -- (396.65,106.99) ;
%Straight Lines [id:da8320840131860896] 
\draw    (399.65,131.29) -- (399.81,139.74) ;
%Straight Lines [id:da13679356063319936] 
\draw    (435,107.83) -- (440.13,114.65) ;
%Straight Lines [id:da27417727569913297] 
\draw    (440.13,114.65) -- (435,120.15) ;
%Shape: Ellipse [id:dp2454913090553692] 
\draw   (440.13,114.65) .. controls (440.13,111.21) and (443.58,108.43) .. (447.83,108.43) .. controls (452.09,108.43) and (455.54,111.21) .. (455.54,114.65) .. controls (455.54,118.08) and (452.09,120.87) .. (447.83,120.87) .. controls (443.58,120.87) and (440.13,118.08) .. (440.13,114.65) -- cycle ;
%Straight Lines [id:da43058396448398284] 
\draw    (455.54,114.65) -- (455.14,124.55) ;
%Straight Lines [id:da822294295946548] 
\draw    (455.54,114.65) -- (466.2,114.87) ;
%Straight Lines [id:da22537786003001004] 
\draw    (440.13,127.42) -- (476.07,127.64) ;
%Shape: Arc [id:dp014317263196988117] 
\draw  [draw opacity=0] (473.82,134.97) .. controls (469.22,130.61) and (466.2,123.32) .. (466.2,115.05) .. controls (466.2,115) and (466.2,114.94) .. (466.2,114.89) -- (483.77,115.05) -- cycle ; \draw   (473.82,134.97) .. controls (469.22,130.61) and (466.2,123.32) .. (466.2,115.05) .. controls (466.2,115) and (466.2,114.94) .. (466.2,114.89) ;  
%Straight Lines [id:da5787863350476281] 
\draw    (476.07,127.64) -- (473.03,134.17) ;
%Straight Lines [id:da16122016253380922] 
\draw    (473.03,134.17) -- (475.28,139.39) ;
%Straight Lines [id:da7164202975289025] 
\draw    (473.03,134.17) -- (470.86,139.39) ;
%Straight Lines [id:da4729590300438786] 
\draw    (466.2,114.87) -- (480.81,115.31) ;
%Shape: Arc [id:dp5503992152263526] 
\draw  [draw opacity=0] (480.81,115.69) .. controls (480.81,115.72) and (480.81,115.74) .. (480.81,115.77) .. controls (480.81,122.32) and (478.26,127.64) .. (475.12,127.64) .. controls (475.1,127.64) and (475.07,127.64) .. (475.05,127.64) -- (475.12,115.77) -- cycle ; \draw   (480.81,115.69) .. controls (480.81,115.72) and (480.81,115.74) .. (480.81,115.77) .. controls (480.81,122.32) and (478.26,127.64) .. (475.12,127.64) .. controls (475.1,127.64) and (475.07,127.64) .. (475.05,127.64) ;  
%Straight Lines [id:da9943965726517767] 
\draw    (454.75,127.42) -- (454.75,134.46) ;
%Straight Lines [id:da8085478230113161] 
\draw    (440.13,127.42) -- (435.47,123.19) ;
%Straight Lines [id:da6638116359311848] 
\draw    (440.13,127.42) -- (436.74,133.05) ;
%Straight Lines [id:da009362387221380608] 
\draw    (480.81,115.68) -- (482.86,124.6) ;
%Straight Lines [id:da6829572940987574] 
\draw    (480.81,115.31) -- (492.66,115.44) ;
%Shape: Arc [id:dp6055218240671028] 
\draw  [draw opacity=0] (507.58,149.89) .. controls (498.91,142.7) and (493.03,130.01) .. (492.66,115.44) -- (524.08,113.94) -- cycle ; \draw   (507.58,149.89) .. controls (498.91,142.7) and (493.03,130.01) .. (492.66,115.44) ;  
%Straight Lines [id:da5146079912819044] 
\draw    (440.21,142.56) -- (510.66,141.86) ;
%Straight Lines [id:da20858933676245162] 
\draw    (510.66,141.86) -- (507.48,149.64) ;
%Shape: Arc [id:dp8717656628997936] 
\draw  [draw opacity=0] (517.82,115.44) .. controls (517.82,115.44) and (517.82,115.44) .. (517.82,115.44) .. controls (517.82,129.89) and (514.64,141.62) .. (510.68,141.86) -- (510.56,115.44) -- cycle ; \draw   (517.82,115.44) .. controls (517.82,115.44) and (517.82,115.44) .. (517.82,115.44) .. controls (517.82,129.89) and (514.64,141.62) .. (510.68,141.86) ;  
%Straight Lines [id:da18466398354986824] 
\draw    (492.66,115.44) -- (517.82,115.44) ;
%Straight Lines [id:da8161064537817504] 
\draw    (440.21,142.56) -- (435.47,139.04) ;
%Straight Lines [id:da5639923139456964] 
\draw    (440.21,142.56) -- (437.05,148.2) ;
%Straight Lines [id:da5686828871703635] 
\draw    (454.27,142.43) -- (454.11,149.96) ;
%Straight Lines [id:da2827300175922658] 
\draw    (470.7,142.74) -- (470.54,149.25) ;
%Straight Lines [id:da8180282156098271] 
\draw    (470.54,149.25) -- (473.38,154.53) ;
%Straight Lines [id:da35924288769758794] 
\draw    (470.54,149.25) -- (468.33,154.53) ;
%Straight Lines [id:da2240755202953839] 
\draw    (466.2,114.87) -- (464.22,120.72) ;
%Straight Lines [id:da6464252210398214] 
\draw    (464.22,120.72) -- (465.17,125.3) ;
%Straight Lines [id:da975105452121739] 
\draw    (464.22,120.72) -- (461.38,122.49) ;
%Straight Lines [id:da8111500034393375] 
\draw    (480.81,115.68) -- (481.28,126.36) ;
%Straight Lines [id:da727100404168401] 
\draw    (480.81,142.38) -- (480.97,149.96) ;
%Straight Lines [id:da9090128676942693] 
\draw    (507.8,149.64) -- (511.61,157) ;
%Straight Lines [id:da7602712587529075] 
\draw    (507.8,149.64) -- (504.35,157) ;
%Straight Lines [id:da6569479118217751] 
\draw    (492.66,115.44) -- (489.18,122.49) ;
%Straight Lines [id:da9571542290589465] 
\draw    (489.18,122.49) -- (486.34,123.89) ;
%Straight Lines [id:da3268932171829031] 
\draw    (489.18,122.49) -- (488.55,126.71) ;
%Straight Lines [id:da14789325160983946] 
\draw    (492.66,115.44) -- (491.71,128.82) ;
%Straight Lines [id:da6511038322306997] 
\draw    (491.71,128.82) -- (493.29,133.05) ;
%Straight Lines [id:da2518869354553366] 
\draw    (491.71,128.82) -- (488.87,131.64) ;
%Straight Lines [id:da9266099985165346] 
\draw    (517.82,115.44) -- (519.83,126.36) ;
%Straight Lines [id:da3687754809611683] 
\draw    (517.82,115.44) -- (522.35,126.36) ;
%Straight Lines [id:da47929010257367] 
\draw    (517.82,115.44) -- (524.25,125.3) ;
%Straight Lines [id:da42683008761104135] 
\draw    (517.82,115.44) -- (533.41,115.79) ;
%Shape: Arc [id:dp09644687887118386] 
\draw  [draw opacity=0] (533.85,117.31) .. controls (536.05,106.75) and (546.06,98.77) .. (558.08,98.77) .. controls (558.34,98.77) and (558.6,98.77) .. (558.85,98.78) -- (558.08,121.67) -- cycle ; \draw   (533.85,117.31) .. controls (536.05,106.75) and (546.06,98.77) .. (558.08,98.77) .. controls (558.34,98.77) and (558.6,98.77) .. (558.85,98.78) ;  
%Shape: Arc [id:dp6611865594600046] 
\draw  [draw opacity=0] (583.96,109.57) .. controls (583.9,109.57) and (583.83,109.57) .. (583.76,109.57) .. controls (569.94,109.57) and (558.74,104.03) .. (558.74,97.19) .. controls (558.74,90.35) and (569.94,84.8) .. (583.76,84.8) .. controls (583.84,84.8) and (583.91,84.8) .. (583.98,84.8) -- (583.76,97.19) -- cycle ; \draw   (583.96,109.57) .. controls (583.9,109.57) and (583.83,109.57) .. (583.76,109.57) .. controls (569.94,109.57) and (558.74,104.03) .. (558.74,97.19) .. controls (558.74,90.35) and (569.94,84.8) .. (583.76,84.8) .. controls (583.84,84.8) and (583.91,84.8) .. (583.98,84.8) ;  
%Shape: Arc [id:dp29449820266626503] 
\draw  [draw opacity=0] (584.17,134.28) .. controls (584.05,134.28) and (583.93,134.28) .. (583.82,134.28) .. controls (556.34,134.28) and (534.07,126.25) .. (534.07,116.36) -- (583.82,116.36) -- cycle ; \draw   (584.17,134.28) .. controls (584.05,134.28) and (583.93,134.28) .. (583.82,134.28) .. controls (556.34,134.28) and (534.07,126.25) .. (534.07,116.36) ;  
%Straight Lines [id:da9405440179992965] 
\draw    (533.41,115.79) -- (531.52,126.01) ;
%Straight Lines [id:da10104091581667851] 
\draw    (533.96,116.83) -- (534.04,126.36) ;
%Straight Lines [id:da26563855125681846] 
\draw    (533.41,115.79) -- (528.36,125.65) ;
%Straight Lines [id:da831879202820502] 
\draw    (558.77,98.78) -- (558.68,108.05) ;
%Straight Lines [id:da38498019542144757] 
\draw    (558.77,98.78) -- (555.21,106.99) ;
%Straight Lines [id:da9241648143766765] 
\draw    (558.21,131.29) -- (558.37,139.74) ;
%Straight Lines [id:da18893262663501598] 
\draw    (600.44,107.83) -- (605.57,114.65) ;
%Straight Lines [id:da07862088499656883] 
\draw    (605.57,114.65) -- (600.44,120.15) ;
%Shape: Ellipse [id:dp9440105957167153] 
\draw   (605.57,114.65) .. controls (605.57,111.21) and (609.02,108.43) .. (613.28,108.43) .. controls (617.53,108.43) and (620.98,111.21) .. (620.98,114.65) .. controls (620.98,118.08) and (617.53,120.87) .. (613.28,120.87) .. controls (609.02,120.87) and (605.57,118.08) .. (605.57,114.65) -- cycle ;
%Straight Lines [id:da5655940125004986] 
\draw    (620.98,114.65) -- (620.58,124.55) ;
%Straight Lines [id:da7859756538344591] 
\draw    (620.98,114.65) -- (631.64,114.87) ;
%Straight Lines [id:da46980656763916206] 
\draw    (605.57,127.42) -- (641.51,127.64) ;
%Shape: Arc [id:dp8890161900313065] 
\draw  [draw opacity=0] (638.81,134.51) .. controls (634.46,130.11) and (631.64,123.02) .. (631.64,115.03) .. controls (631.64,114.98) and (631.64,114.92) .. (631.64,114.87) -- (649.21,115.03) -- cycle ; \draw   (638.81,134.51) .. controls (634.46,130.11) and (631.64,123.02) .. (631.64,115.03) .. controls (631.64,114.98) and (631.64,114.92) .. (631.64,114.87) ;  
%Straight Lines [id:da9286706999096157] 
\draw    (641.51,127.64) -- (638.47,134.17) ;
%Straight Lines [id:da89753746051935] 
\draw    (638.47,134.17) -- (640.72,139.39) ;
%Straight Lines [id:da8289530111034686] 
\draw    (638.47,134.17) -- (636.3,139.39) ;
%Straight Lines [id:da23739481587597822] 
\draw    (631.64,114.87) -- (646.25,115.31) ;
%Shape: Arc [id:dp09809111893923861] 
\draw  [draw opacity=0] (646.25,115.69) .. controls (646.25,115.72) and (646.25,115.74) .. (646.25,115.77) .. controls (646.25,122.32) and (643.7,127.64) .. (640.56,127.64) .. controls (640.54,127.64) and (640.51,127.64) .. (640.49,127.64) -- (640.56,115.77) -- cycle ; \draw   (646.25,115.69) .. controls (646.25,115.72) and (646.25,115.74) .. (646.25,115.77) .. controls (646.25,122.32) and (643.7,127.64) .. (640.56,127.64) .. controls (640.54,127.64) and (640.51,127.64) .. (640.49,127.64) ;  
%Straight Lines [id:da4520205661794685] 
\draw    (620.19,127.42) -- (620.19,134.46) ;
%Straight Lines [id:da5311831148870414] 
\draw    (605.57,127.42) -- (600.91,123.19) ;
%Straight Lines [id:da5908434852280897] 
\draw    (605.57,127.42) -- (602.18,133.05) ;
%Straight Lines [id:da3402946328999257] 
\draw    (646.25,115.68) -- (648.3,124.6) ;
%Straight Lines [id:da2941420725847861] 
\draw    (646.25,115.31) -- (658.1,115.44) ;
%Shape: Arc [id:dp7293703141211048] 
\draw  [draw opacity=0] (672.9,149.62) .. controls (664.29,142.41) and (658.47,129.77) .. (658.09,115.27) -- (689.52,113.77) -- cycle ; \draw   (672.9,149.62) .. controls (664.29,142.41) and (658.47,129.77) .. (658.09,115.27) ;  
%Straight Lines [id:da6479351912485791] 
\draw    (605.65,142.56) -- (676.1,141.86) ;
%Straight Lines [id:da8802077761835356] 
\draw    (676.1,141.86) -- (672.92,149.64) ;
%Shape: Arc [id:dp5888829018430963] 
\draw  [draw opacity=0] (683.27,115.44) .. controls (683.27,115.44) and (683.27,115.44) .. (683.27,115.44) .. controls (683.27,129.89) and (680.08,141.62) .. (676.12,141.86) -- (676,115.44) -- cycle ; \draw   (683.27,115.44) .. controls (683.27,115.44) and (683.27,115.44) .. (683.27,115.44) .. controls (683.27,129.89) and (680.08,141.62) .. (676.12,141.86) ;  
%Straight Lines [id:da742963050329565] 
\draw    (658.1,115.44) -- (683.27,115.44) ;
%Straight Lines [id:da2618196513310287] 
\draw    (605.65,142.56) -- (600.91,139.04) ;
%Straight Lines [id:da3187166064223601] 
\draw    (605.65,142.56) -- (602.49,148.2) ;
%Straight Lines [id:da7201519807751815] 
\draw    (619.71,142.43) -- (619.55,149.96) ;
%Straight Lines [id:da506949711611981] 
\draw    (636.14,142.74) -- (635.98,149.25) ;
%Straight Lines [id:da49233869071282665] 
\draw    (635.98,149.25) -- (638.83,154.53) ;
%Straight Lines [id:da6447276299627238] 
\draw    (635.98,149.25) -- (633.77,154.53) ;
%Straight Lines [id:da6703906583641372] 
\draw    (631.64,114.87) -- (629.66,120.72) ;
%Straight Lines [id:da7763160207228212] 
\draw    (629.66,120.72) -- (630.61,125.3) ;
%Straight Lines [id:da05263023094999442] 
\draw    (629.66,120.72) -- (626.82,122.49) ;
%Straight Lines [id:da6726402528434681] 
\draw    (646.25,115.68) -- (646.72,126.36) ;
%Straight Lines [id:da022074895412357742] 
\draw    (646.25,142.38) -- (646.41,149.96) ;
%Straight Lines [id:da27920006910681083] 
\draw    (673.24,149.64) -- (677.05,157) ;
%Straight Lines [id:da1833832767679353] 
\draw    (673.24,149.64) -- (669.79,157) ;
%Straight Lines [id:da42750859492403315] 
\draw    (658.1,115.44) -- (654.62,122.49) ;
%Straight Lines [id:da5735258838716863] 
\draw    (654.62,122.49) -- (651.78,123.89) ;
%Straight Lines [id:da8710134184682381] 
\draw    (654.62,122.49) -- (653.99,126.71) ;
%Straight Lines [id:da27473426353561914] 
\draw    (658.1,115.44) -- (657.15,128.82) ;
%Straight Lines [id:da6854251883160776] 
\draw    (657.15,128.82) -- (658.73,133.05) ;
%Straight Lines [id:da8796465434644092] 
\draw    (657.15,128.82) -- (654.31,131.64) ;
%Straight Lines [id:da22561403579837336] 
\draw    (683.27,115.44) -- (685.27,126.36) ;
%Straight Lines [id:da3702142497363943] 
\draw    (683.27,115.44) -- (687.79,126.36) ;
%Straight Lines [id:da6121592501618762] 
\draw    (683.27,115.44) -- (689.69,125.3) ;
%Straight Lines [id:da5072278099430889] 
\draw    (683.27,115.44) -- (706.62,116.36) ;
%Shape: Arc [id:dp2570257618274876] 
\draw  [draw opacity=0] (706.36,117.61) .. controls (708.28,106.9) and (717.64,98.77) .. (728.91,98.77) .. controls (729.17,98.77) and (729.43,98.77) .. (729.69,98.78) -- (728.91,121.67) -- cycle ; \draw   (706.36,117.61) .. controls (708.28,106.9) and (717.64,98.77) .. (728.91,98.77) .. controls (729.17,98.77) and (729.43,98.77) .. (729.69,98.78) ;  
%Shape: Arc [id:dp8816753782462312] 
\draw  [draw opacity=0] (752.96,109.57) .. controls (752.89,109.57) and (752.83,109.57) .. (752.76,109.57) .. controls (739.93,109.57) and (729.53,104.03) .. (729.53,97.19) .. controls (729.53,90.35) and (739.93,84.8) .. (752.76,84.8) .. controls (752.83,84.8) and (752.91,84.8) .. (752.98,84.8) -- (752.76,97.19) -- cycle ; \draw   (752.96,109.57) .. controls (752.89,109.57) and (752.83,109.57) .. (752.76,109.57) .. controls (739.93,109.57) and (729.53,104.03) .. (729.53,97.19) .. controls (729.53,90.35) and (739.93,84.8) .. (752.76,84.8) .. controls (752.83,84.8) and (752.91,84.8) .. (752.98,84.8) ;  
%Shape: Arc [id:dp24797303928508363] 
\draw  [draw opacity=0] (753.16,134.28) .. controls (753.05,134.28) and (752.93,134.28) .. (752.81,134.28) .. controls (727.3,134.28) and (706.62,126.25) .. (706.62,116.36) -- (752.81,116.36) -- cycle ; \draw   (753.16,134.28) .. controls (753.05,134.28) and (752.93,134.28) .. (752.81,134.28) .. controls (727.3,134.28) and (706.62,126.25) .. (706.62,116.36) ;  
%Straight Lines [id:da14362978657817305] 
\draw    (705.65,115.39) -- (703.76,125.61) ;
%Straight Lines [id:da6359244256532179] 
\draw    (706.2,116.43) -- (706.28,125.96) ;
%Straight Lines [id:da7439062858465906] 
\draw    (705.65,115.39) -- (700.6,125.25) ;
%Straight Lines [id:da23822881294435083] 
\draw    (729.56,98.78) -- (729.47,108.05) ;
%Straight Lines [id:da3763742311102385] 
\draw    (729.56,98.78) -- (726.25,106.99) ;
%Straight Lines [id:da2981330235284354] 
\draw    (729.03,131.29) -- (729.18,139.74) ;
%Straight Lines [id:da19740106095659216] 
\draw    (116,195.25) -- (260,194.75) ;
%Straight Lines [id:da4412635630797821] 
\draw    (116,195.25) -- (109,188.25) ;
%Straight Lines [id:da7496025551146557] 
\draw    (116,195.25) -- (111,203.25) ;
%Straight Lines [id:da2416002688891128] 
\draw    (129,195) -- (129.5,203.75) ;
%Straight Lines [id:da4254708210202609] 
\draw    (145,195.75) -- (145,202.25) ;
%Straight Lines [id:da5401640960376215] 
\draw    (145,202.25) -- (141,208.75) ;
%Straight Lines [id:da6011208888392892] 
\draw    (145,202.25) -- (150,208.75) ;
%Straight Lines [id:da650057758090226] 
\draw    (158,195) -- (158,203.75) ;
%Straight Lines [id:da9323630114784709] 
\draw    (172.5,194.75) -- (172.5,201.25) ;
%Straight Lines [id:da401441714729563] 
\draw    (172.5,201.25) -- (168.5,207.75) ;
%Straight Lines [id:da5591782365477218] 
\draw    (172.5,201.25) -- (177.5,207.75) ;
%Straight Lines [id:da7754698020433526] 
\draw    (188,195) -- (188,203.75) ;
%Straight Lines [id:da618210297020348] 
\draw    (210,195.25) -- (209.5,204.75) ;
%Straight Lines [id:da6641867099355658] 
\draw    (234.5,195) -- (234.5,203.25) ;
%Straight Lines [id:da1533974497837134] 
\draw    (200,156.25) -- (200.44,170.75) ;
\draw [shift={(200.5,172.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36101684772974907] 
\draw    (286,197.25) -- (430,196.75) ;
%Straight Lines [id:da21171728387287625] 
\draw    (286,197.25) -- (279,190.25) ;
%Straight Lines [id:da8252612022277461] 
\draw    (286,197.25) -- (281,205.25) ;
%Straight Lines [id:da3234403988967929] 
\draw    (299,197) -- (299.5,205.75) ;
%Straight Lines [id:da19155713194242918] 
\draw    (315,197.75) -- (315,204.25) ;
%Straight Lines [id:da3901081085697333] 
\draw    (315,204.25) -- (311,210.75) ;
%Straight Lines [id:da23071925797467507] 
\draw    (315,204.25) -- (320,210.75) ;
%Straight Lines [id:da44356216921583] 
\draw    (328,197) -- (328,205.75) ;
%Straight Lines [id:da4370987589803803] 
\draw    (342.5,196.75) -- (342.5,203.25) ;
%Straight Lines [id:da5275549410819593] 
\draw    (342.5,203.25) -- (338.5,209.75) ;
%Straight Lines [id:da4896002513094544] 
\draw    (342.5,203.25) -- (347.5,209.75) ;
%Straight Lines [id:da11480139532117217] 
\draw    (358,197) -- (358,205.75) ;
%Straight Lines [id:da5236273883959881] 
\draw    (380,197.25) -- (379.5,206.75) ;
%Straight Lines [id:da18547650616665812] 
\draw    (404.5,197) -- (404.5,205.25) ;
%Straight Lines [id:da9584923219672892] 
\draw    (370,158.25) -- (370.44,172.75) ;
\draw [shift={(370.5,174.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43363663048877443] 
\draw    (444,196.25) -- (588,195.75) ;
%Straight Lines [id:da42344891569955956] 
\draw    (444,196.25) -- (437,189.25) ;
%Straight Lines [id:da49946039762524075] 
\draw    (444,196.25) -- (439,204.25) ;
%Straight Lines [id:da8735848423544843] 
\draw    (457,196) -- (457.5,204.75) ;
%Straight Lines [id:da43689391746003237] 
\draw    (473,196.75) -- (473,203.25) ;
%Straight Lines [id:da13061363300354145] 
\draw    (473,203.25) -- (469,209.75) ;
%Straight Lines [id:da8066566587486428] 
\draw    (473,203.25) -- (478,209.75) ;
%Straight Lines [id:da9337341789644986] 
\draw    (486,196) -- (486,204.75) ;
%Straight Lines [id:da8312237212725937] 
\draw    (500.5,195.75) -- (500.5,202.25) ;
%Straight Lines [id:da06172218362778148] 
\draw    (500.5,202.25) -- (496.5,208.75) ;
%Straight Lines [id:da8418062983671895] 
\draw    (500.5,202.25) -- (505.5,208.75) ;
%Straight Lines [id:da4374488255440456] 
\draw    (516,196) -- (516,204.75) ;
%Straight Lines [id:da7197046281125332] 
\draw    (538,196.25) -- (537.5,205.75) ;
%Straight Lines [id:da6893350368957016] 
\draw    (562.5,196) -- (562.5,204.25) ;
%Straight Lines [id:da7897609185512469] 
\draw    (525.6,158.65) -- (526.04,173.15) ;
\draw [shift={(526.1,175.15)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8773589855102513] 
\draw    (608,196.25) -- (752,195.75) ;
%Straight Lines [id:da09695615730987361] 
\draw    (608,196.25) -- (601,189.25) ;
%Straight Lines [id:da671952286876915] 
\draw    (608,196.25) -- (603,204.25) ;
%Straight Lines [id:da3190904732195836] 
\draw    (621,196) -- (621.5,204.75) ;
%Straight Lines [id:da5867083573685039] 
\draw    (637,196.75) -- (637,203.25) ;
%Straight Lines [id:da1948755935269666] 
\draw    (637,203.25) -- (633,209.75) ;
%Straight Lines [id:da46368038083020746] 
\draw    (637,203.25) -- (642,209.75) ;
%Straight Lines [id:da6881714699948505] 
\draw    (650,196) -- (650,204.75) ;
%Straight Lines [id:da18362687975883452] 
\draw    (664.5,195.75) -- (664.5,202.25) ;
%Straight Lines [id:da4915909631936508] 
\draw    (664.5,202.25) -- (660.5,208.75) ;
%Straight Lines [id:da4078280007189439] 
\draw    (664.5,202.25) -- (669.5,208.75) ;
%Straight Lines [id:da3703953378967375] 
\draw    (680,196) -- (680,204.75) ;
%Straight Lines [id:da9051602860233603] 
\draw    (710,196.25) -- (709.5,205.75) ;
%Straight Lines [id:da7582080939084739] 
\draw    (730.1,196) -- (730.1,204.25) ;
%Straight Lines [id:da03274121030848609] 
\draw    (689,158.25) -- (689.44,172.75) ;
\draw [shift={(689.5,174.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da602709688339226] 
\draw    (277.24,255.13) -- (282.37,261.95) ;
%Straight Lines [id:da9431194529654123] 
\draw    (282.37,261.95) -- (277.24,267.45) ;
%Shape: Ellipse [id:dp11780374733506815] 
\draw   (282.37,261.95) .. controls (282.37,258.51) and (285.82,255.73) .. (290.08,255.73) .. controls (294.33,255.73) and (297.78,258.51) .. (297.78,261.95) .. controls (297.78,265.38) and (294.33,268.17) .. (290.08,268.17) .. controls (285.82,268.17) and (282.37,265.38) .. (282.37,261.95) -- cycle ;
%Straight Lines [id:da9595428830885573] 
\draw    (297.78,261.95) -- (297.38,271.85) ;
%Straight Lines [id:da04405795074840224] 
\draw    (297.78,261.95) -- (308.44,262.17) ;
%Straight Lines [id:da8951633105951422] 
\draw    (282.37,274.72) -- (318.31,274.94) ;
%Shape: Arc [id:dp45824701857389827] 
\draw  [draw opacity=0] (314.54,280.66) .. controls (310.8,276.23) and (308.44,269.67) .. (308.44,262.35) .. controls (308.44,262.3) and (308.44,262.24) .. (308.44,262.19) -- (326.01,262.35) -- cycle ; \draw   (314.54,280.66) .. controls (310.8,276.23) and (308.44,269.67) .. (308.44,262.35) .. controls (308.44,262.3) and (308.44,262.24) .. (308.44,262.19) ;  
%Straight Lines [id:da5768589991121271] 
\draw    (318.31,274.94) -- (315.27,281.47) ;
%Straight Lines [id:da6761813517531361] 
\draw    (315.27,281.47) -- (317.52,286.69) ;
%Straight Lines [id:da7367934594682373] 
\draw    (315.27,281.47) -- (313.1,286.69) ;
%Straight Lines [id:da5053005893117752] 
\draw    (308.44,262.17) -- (323.05,262.61) ;
%Shape: Arc [id:dp9021785087828342] 
\draw  [draw opacity=0] (323.05,262.99) .. controls (323.05,263.02) and (323.05,263.04) .. (323.05,263.07) .. controls (323.05,269.62) and (320.5,274.94) .. (317.36,274.94) .. controls (317.34,274.94) and (317.31,274.94) .. (317.29,274.94) -- (317.36,263.07) -- cycle ; \draw   (323.05,262.99) .. controls (323.05,263.02) and (323.05,263.04) .. (323.05,263.07) .. controls (323.05,269.62) and (320.5,274.94) .. (317.36,274.94) .. controls (317.34,274.94) and (317.31,274.94) .. (317.29,274.94) ;  
%Straight Lines [id:da7997364602451722] 
\draw    (296.99,274.72) -- (296.99,281.76) ;
%Straight Lines [id:da6135540862439413] 
\draw    (282.37,274.72) -- (277.71,270.49) ;
%Straight Lines [id:da14857714978899228] 
\draw    (282.37,274.72) -- (278.98,280.35) ;
%Straight Lines [id:da056790317207439545] 
\draw    (323.05,262.98) -- (325.1,271.9) ;
%Straight Lines [id:da43605473969675246] 
\draw    (323.05,262.61) -- (334.9,262.74) ;
%Straight Lines [id:da08432608318767265] 
\draw    (282.85,244.26) -- (351.34,243.64) ;
%Straight Lines [id:da8403037400734386] 
\draw    (282.85,244.26) -- (278.11,240.74) ;
%Straight Lines [id:da47367784184976136] 
\draw    (282.85,244.26) -- (279.69,249.9) ;
%Straight Lines [id:da3995322920877593] 
\draw    (296.91,244.13) -- (296.75,251.66) ;
%Straight Lines [id:da33777657593195376] 
\draw    (313.34,244.44) -- (313.18,250.95) ;
%Straight Lines [id:da4565358482662525] 
\draw    (313.18,250.95) -- (316.03,256.23) ;
%Straight Lines [id:da5277914580552199] 
\draw    (313.18,250.95) -- (310.97,256.23) ;
%Straight Lines [id:da05343520568439408] 
\draw    (308.44,262.17) -- (306.46,268.02) ;
%Straight Lines [id:da7694050438135878] 
\draw    (306.46,268.02) -- (307.41,272.6) ;
%Straight Lines [id:da3410485526924756] 
\draw    (306.46,268.02) -- (303.62,269.79) ;
%Straight Lines [id:da07139974925353987] 
\draw    (323.05,262.98) -- (323.52,273.66) ;
%Straight Lines [id:da18034844619028267] 
\draw    (322.65,243.68) -- (322.81,251.26) ;
%Straight Lines [id:da25962251336489617] 
\draw    (334.9,262.74) -- (335,270.7) ;
%Shape: Arc [id:dp7083126125180685] 
\draw  [draw opacity=0] (334.89,263.31) .. controls (336.55,258.62) and (344.27,256.39) .. (352.57,258.32) .. controls (352.6,258.33) and (352.62,258.33) .. (352.65,258.34) -- (350.34,267.49) -- cycle ; \draw   (334.89,263.31) .. controls (336.55,258.62) and (344.27,256.39) .. (352.57,258.32) .. controls (352.6,258.33) and (352.62,258.33) .. (352.65,258.34) ;  
%Straight Lines [id:da4514130971707855] 
\draw    (334.89,263.32) -- (347.11,267.73) ;
%Straight Lines [id:da8038718752047334] 
\draw    (347.11,267.73) -- (350.3,277.07) ;
%Shape: Arc [id:dp7322695279491995] 
\draw  [draw opacity=0] (351.35,258.31) .. controls (354.45,258.65) and (356.86,262.63) .. (356.8,267.46) .. controls (356.73,272.48) and (354.02,276.52) .. (350.75,276.48) .. controls (350.48,276.48) and (350.22,276.45) .. (349.97,276.4) -- (350.86,267.39) -- cycle ; \draw   (351.35,258.31) .. controls (354.45,258.65) and (356.86,262.63) .. (356.8,267.46) .. controls (356.73,272.48) and (354.02,276.52) .. (350.75,276.48) .. controls (350.48,276.48) and (350.22,276.45) .. (349.97,276.4) ;  
%Straight Lines [id:da9538026464012603] 
\draw    (349.95,276.39) -- (346.05,282.78) ;
%Straight Lines [id:da29298222267727114] 
\draw    (350.3,277.07) -- (354.02,282.26) ;
%Straight Lines [id:da46858045413498894] 
\draw    (351.34,243.64) -- (351.18,250.15) ;
%Straight Lines [id:da7104593822271823] 
\draw    (351.18,250.15) -- (354.03,255.43) ;
%Straight Lines [id:da20643412638484326] 
\draw    (351.18,250.15) -- (348.97,255.43) ;
%Straight Lines [id:da2689871423759296] 
\draw    (352.74,258.43) -- (352.19,263.77) ;
%Straight Lines [id:da8069157562114693] 
\draw    (352.19,263.77) -- (350.4,265.79) ;
%Straight Lines [id:da6851985627567516] 
\draw    (352.19,263.77) -- (352.99,266.33) ;

%Straight Lines [id:da018230127442957045] 
\draw    (334.65,244.08) -- (334.81,251.66) ;
%Shape: Arc [id:dp611370430209101] 
\draw  [draw opacity=0] (351.13,243.62) .. controls (364.8,245.68) and (375.97,251.22) .. (380.98,257.86) -- (345.55,262.59) -- cycle ; \draw   (351.13,243.62) .. controls (364.8,245.68) and (375.97,251.22) .. (380.98,257.86) ;  
%Straight Lines [id:da26212905123759733] 
\draw    (352.74,258.43) -- (380.98,257.86) ;
%Straight Lines [id:da12682041059203342] 
\draw    (380.98,257.86) -- (381.87,264.53) ;
%Straight Lines [id:da8553078379864327] 
\draw    (380.98,257.86) -- (428.8,258.4) ;
%Straight Lines [id:da15519128610476662] 
\draw    (380,284.8) -- (428.4,289.2) ;
%Straight Lines [id:da8534540092425411] 
\draw    (380.77,284.71) -- (381.17,291.51) ;
%Straight Lines [id:da6524943865808852] 
\draw    (365.87,279.3) -- (365.53,285.3) ;
%Straight Lines [id:da47011876347030745] 
\draw    (366.86,258.14) -- (365.6,264.8) ;
%Straight Lines [id:da31481146310866137] 
\draw    (285.4,336.55) -- (429.4,336.05) ;
%Straight Lines [id:da9966821917831292] 
\draw    (285.4,336.55) -- (278.4,329.55) ;
%Straight Lines [id:da9048862968659455] 
\draw    (285.4,336.55) -- (280.4,344.55) ;
%Straight Lines [id:da46535211039267255] 
\draw    (298.4,336.3) -- (298.9,345.05) ;
%Straight Lines [id:da5821234013450458] 
\draw    (314.4,337.05) -- (314.4,343.55) ;
%Straight Lines [id:da7580421120658771] 
\draw    (314.4,343.55) -- (310.4,350.05) ;
%Straight Lines [id:da49201049422353305] 
\draw    (314.4,343.55) -- (319.4,350.05) ;
%Straight Lines [id:da7992234767350301] 
\draw    (327.4,336.3) -- (327.4,345.05) ;
%Straight Lines [id:da6549558745589799] 
\draw    (355.1,336.85) -- (355.1,343.35) ;
%Straight Lines [id:da17180529273448975] 
\draw    (355.1,343.35) -- (351.1,349.85) ;
%Straight Lines [id:da05532378073561639] 
\draw    (355.1,343.35) -- (360.1,349.85) ;
%Straight Lines [id:da42099443733700026] 
\draw    (340.6,336.3) -- (340.6,345.05) ;
%Straight Lines [id:da952532838198709] 
\draw    (369,336.55) -- (369,344.9) ;
%Straight Lines [id:da9819421039423535] 
\draw    (386.3,336.7) -- (386.3,344.95) ;
%Straight Lines [id:da7355200894866192] 
\draw    (359.6,295.55) -- (360.04,310.05) ;
\draw [shift={(360.1,312.05)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5720412532590282] 
\draw    (438.04,255.53) -- (443.17,262.35) ;
%Straight Lines [id:da6017778758910777] 
\draw    (443.17,262.35) -- (438.04,267.85) ;
%Shape: Ellipse [id:dp3555641563017564] 
\draw   (443.17,262.35) .. controls (443.17,258.91) and (446.62,256.13) .. (450.88,256.13) .. controls (455.13,256.13) and (458.58,258.91) .. (458.58,262.35) .. controls (458.58,265.78) and (455.13,268.57) .. (450.88,268.57) .. controls (446.62,268.57) and (443.17,265.78) .. (443.17,262.35) -- cycle ;
%Straight Lines [id:da6023136802123752] 
\draw    (458.58,262.35) -- (458.18,272.25) ;
%Straight Lines [id:da2780725388308385] 
\draw    (458.58,262.35) -- (469.24,262.57) ;
%Straight Lines [id:da7578768875003952] 
\draw    (443.17,275.12) -- (479.11,275.34) ;
%Shape: Arc [id:dp4839237922748538] 
\draw  [draw opacity=0] (475.34,281.06) .. controls (471.6,276.63) and (469.24,270.07) .. (469.24,262.75) .. controls (469.24,262.7) and (469.24,262.64) .. (469.24,262.59) -- (486.81,262.75) -- cycle ; \draw   (475.34,281.06) .. controls (471.6,276.63) and (469.24,270.07) .. (469.24,262.75) .. controls (469.24,262.7) and (469.24,262.64) .. (469.24,262.59) ;  
%Straight Lines [id:da5090821067374047] 
\draw    (479.11,275.34) -- (476.07,281.87) ;
%Straight Lines [id:da7566179297874882] 
\draw    (476.07,281.87) -- (478.32,287.09) ;
%Straight Lines [id:da12873141611300554] 
\draw    (476.07,281.87) -- (473.9,287.09) ;
%Straight Lines [id:da8318729650653469] 
\draw    (469.24,262.57) -- (483.85,263.01) ;
%Shape: Arc [id:dp11755799227301567] 
\draw  [draw opacity=0] (483.85,263.39) .. controls (483.85,263.42) and (483.85,263.44) .. (483.85,263.47) .. controls (483.85,270.02) and (481.3,275.34) .. (478.16,275.34) .. controls (478.14,275.34) and (478.11,275.34) .. (478.09,275.34) -- (478.16,263.47) -- cycle ; \draw   (483.85,263.39) .. controls (483.85,263.42) and (483.85,263.44) .. (483.85,263.47) .. controls (483.85,270.02) and (481.3,275.34) .. (478.16,275.34) .. controls (478.14,275.34) and (478.11,275.34) .. (478.09,275.34) ;  
%Straight Lines [id:da5611917103083233] 
\draw    (457.79,275.12) -- (457.79,282.16) ;
%Straight Lines [id:da37950491187341306] 
\draw    (443.17,275.12) -- (438.51,270.89) ;
%Straight Lines [id:da9052325529926017] 
\draw    (443.17,275.12) -- (439.78,280.75) ;
%Straight Lines [id:da1377608356385862] 
\draw    (483.85,263.38) -- (485.9,272.3) ;
%Straight Lines [id:da6446345308791017] 
\draw    (483.85,263.01) -- (495.7,263.14) ;
%Straight Lines [id:da5933710418865319] 
\draw    (443.65,244.66) -- (512.14,244.04) ;
%Straight Lines [id:da35318605999703845] 
\draw    (443.65,244.66) -- (438.91,241.14) ;
%Straight Lines [id:da0942092936369614] 
\draw    (443.65,244.66) -- (440.49,250.3) ;
%Straight Lines [id:da305125123080759] 
\draw    (457.71,244.53) -- (457.55,252.06) ;
%Straight Lines [id:da16824167830690118] 
\draw    (474.14,244.84) -- (473.98,251.35) ;
%Straight Lines [id:da6818136924524223] 
\draw    (473.98,251.35) -- (476.83,256.63) ;
%Straight Lines [id:da5865502449212248] 
\draw    (473.98,251.35) -- (471.77,256.63) ;
%Straight Lines [id:da9695988598191594] 
\draw    (469.24,262.57) -- (467.26,268.42) ;
%Straight Lines [id:da23009792946695184] 
\draw    (467.26,268.42) -- (468.21,273) ;
%Straight Lines [id:da22564089069041215] 
\draw    (467.26,268.42) -- (464.42,270.19) ;
%Straight Lines [id:da28464213571422414] 
\draw    (483.85,263.38) -- (484.32,274.06) ;
%Straight Lines [id:da19765225216674387] 
\draw    (483.45,244.08) -- (483.61,251.66) ;
%Straight Lines [id:da8899439096357471] 
\draw    (495.7,263.14) -- (495.8,271.1) ;
%Shape: Arc [id:dp06810399896699448] 
\draw  [draw opacity=0] (495.69,263.71) .. controls (497.35,259.02) and (505.07,256.79) .. (513.37,258.72) .. controls (513.4,258.73) and (513.42,258.73) .. (513.45,258.74) -- (511.14,267.89) -- cycle ; \draw   (495.69,263.71) .. controls (497.35,259.02) and (505.07,256.79) .. (513.37,258.72) .. controls (513.4,258.73) and (513.42,258.73) .. (513.45,258.74) ;  
%Straight Lines [id:da3038433489651493] 
\draw    (495.69,263.72) -- (507.91,268.13) ;
%Straight Lines [id:da051808395373087235] 
\draw    (507.91,268.13) -- (511.1,277.47) ;
%Shape: Arc [id:dp6938521792973693] 
\draw  [draw opacity=0] (512.15,258.71) .. controls (515.25,259.05) and (517.66,263.03) .. (517.6,267.86) .. controls (517.53,272.88) and (514.82,276.92) .. (511.55,276.88) .. controls (511.28,276.88) and (511.02,276.85) .. (510.77,276.8) -- (511.66,267.79) -- cycle ; \draw   (512.15,258.71) .. controls (515.25,259.05) and (517.66,263.03) .. (517.6,267.86) .. controls (517.53,272.88) and (514.82,276.92) .. (511.55,276.88) .. controls (511.28,276.88) and (511.02,276.85) .. (510.77,276.8) ;  
%Straight Lines [id:da2046936194047364] 
\draw    (510.75,276.79) -- (506.85,283.18) ;
%Straight Lines [id:da7695086306052914] 
\draw    (511.1,277.47) -- (514.82,282.66) ;
%Straight Lines [id:da8009921599112002] 
\draw    (507.91,268.13) -- (541.33,274.93) ;
%Straight Lines [id:da7682499649805952] 
\draw    (512.14,244.04) -- (511.98,250.55) ;
%Straight Lines [id:da8935646924100442] 
\draw    (511.98,250.55) -- (514.83,255.83) ;
%Straight Lines [id:da12912488048258042] 
\draw    (511.98,250.55) -- (509.77,255.83) ;
%Straight Lines [id:da05152817993949421] 
\draw    (513.54,258.83) -- (512.99,264.17) ;
%Straight Lines [id:da796270051982737] 
\draw    (512.99,264.17) -- (511.2,266.19) ;
%Straight Lines [id:da5911106251802221] 
\draw    (512.99,264.17) -- (513.79,266.73) ;

%Straight Lines [id:da4359272369276621] 
\draw    (495.45,244.48) -- (495.61,252.06) ;
%Shape: Arc [id:dp1413954670793658] 
\draw  [draw opacity=0] (511.93,244.02) .. controls (525.6,246.08) and (536.77,251.62) .. (541.78,258.26) -- (506.35,262.99) -- cycle ; \draw   (511.93,244.02) .. controls (525.6,246.08) and (536.77,251.62) .. (541.78,258.26) ;  
%Straight Lines [id:da8978129245763826] 
\draw    (513.54,258.83) -- (541.78,258.26) ;
%Straight Lines [id:da38036675785173624] 
\draw    (541.78,258.26) -- (539,263.93) ;
%Straight Lines [id:da4818323849789985] 
\draw    (541.78,258.26) -- (542.67,264.93) ;
%Straight Lines [id:da9198554686686453] 
\draw    (541.78,258.26) -- (552.33,258.27) ;
%Straight Lines [id:da9424277997464041] 
\draw    (541.33,274.93) -- (589.33,284.6) ;
%Shape: Arc [id:dp45425825493861427] 
\draw  [draw opacity=0] (588.42,268.27) .. controls (588.37,268.27) and (588.31,268.27) .. (588.26,268.27) .. controls (568.52,268.27) and (552.52,263.71) .. (552.52,258.08) .. controls (552.52,252.46) and (568.52,247.9) .. (588.26,247.9) .. controls (588.32,247.9) and (588.38,247.9) .. (588.44,247.9) -- (588.26,258.08) -- cycle ; \draw   (588.42,268.27) .. controls (588.37,268.27) and (588.31,268.27) .. (588.26,268.27) .. controls (568.52,268.27) and (552.52,263.71) .. (552.52,258.08) .. controls (552.52,252.46) and (568.52,247.9) .. (588.26,247.9) .. controls (588.32,247.9) and (588.38,247.9) .. (588.44,247.9) ;  
%Straight Lines [id:da40368909026191413] 
\draw    (541.33,274.93) -- (540.67,282.27) ;
%Straight Lines [id:da6371173141196522] 
\draw    (554.33,277.93) -- (554,283.93) ;
%Straight Lines [id:da188949221797303] 
\draw    (552.33,258.27) -- (552.33,263.93) ;
%Straight Lines [id:da8402176221646727] 
\draw    (552.33,258.27) -- (550.9,261.66) -- (549.67,264.6) ;
%Straight Lines [id:da2621407082145717] 
\draw    (444.2,336.55) -- (588.2,336.05) ;
%Straight Lines [id:da9829129500490341] 
\draw    (444.2,336.55) -- (437.2,329.55) ;
%Straight Lines [id:da40899298341553214] 
\draw    (444.2,336.55) -- (439.2,344.55) ;
%Straight Lines [id:da9030525033555676] 
\draw    (457.2,336.3) -- (457.7,345.05) ;
%Straight Lines [id:da24123903473834107] 
\draw    (473.2,337.05) -- (473.2,343.55) ;
%Straight Lines [id:da7028193962836449] 
\draw    (473.2,343.55) -- (469.2,350.05) ;
%Straight Lines [id:da3348487445960957] 
\draw    (473.2,343.55) -- (478.2,350.05) ;
%Straight Lines [id:da14194592927697047] 
\draw    (486.2,336.3) -- (486.2,345.05) ;
%Straight Lines [id:da8528842533570724] 
\draw    (513.9,336.85) -- (513.9,343.35) ;
%Straight Lines [id:da3777575039799135] 
\draw    (513.9,343.35) -- (509.9,349.85) ;
%Straight Lines [id:da5319055555310355] 
\draw    (513.9,343.35) -- (518.9,349.85) ;
%Straight Lines [id:da46177120444296826] 
\draw    (499.4,336.3) -- (499.4,345.05) ;
%Straight Lines [id:da2046276081788665] 
\draw    (538.2,336.55) -- (538.2,344.9) ;
%Straight Lines [id:da18328588304422988] 
\draw    (556.3,336.3) -- (556.3,344.55) ;
%Straight Lines [id:da18363418688204836] 
\draw    (522.4,298.15) -- (522.84,312.65) ;
\draw [shift={(522.9,314.65)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4870468961424783] 
\draw    (300.44,419.91) -- (300.4,429.8) ;
%Straight Lines [id:da18945019125086726] 
\draw    (300.44,419.91) -- (312.49,419.82) ;
%Straight Lines [id:da19525009261834203] 
\draw    (312.49,419.82) -- (312.49,430.98) ;
%Shape: Arc [id:dp10322798598099858] 
\draw  [draw opacity=0] (312.49,419.82) .. controls (314.15,415.13) and (321.86,412.9) .. (330.17,414.83) .. controls (330.19,414.84) and (330.22,414.84) .. (330.24,414.85) -- (327.94,424) -- cycle ; \draw   (312.49,419.82) .. controls (314.15,415.13) and (321.86,412.9) .. (330.17,414.83) .. controls (330.19,414.84) and (330.22,414.84) .. (330.24,414.85) ;  
%Straight Lines [id:da9576400363316588] 
\draw    (312.49,419.82) -- (324.71,424.23) ;
%Straight Lines [id:da8323089156047443] 
\draw    (324.71,424.23) -- (327.9,433.57) ;
%Shape: Arc [id:dp3408814032769032] 
\draw  [draw opacity=0] (328.95,414.81) .. controls (332.05,415.15) and (334.46,419.13) .. (334.4,423.96) .. controls (334.33,428.98) and (331.62,433.02) .. (328.35,432.98) .. controls (328.08,432.98) and (327.82,432.95) .. (327.57,432.9) -- (328.46,423.89) -- cycle ; \draw   (328.95,414.81) .. controls (332.05,415.15) and (334.46,419.13) .. (334.4,423.96) .. controls (334.33,428.98) and (331.62,433.02) .. (328.35,432.98) .. controls (328.08,432.98) and (327.82,432.95) .. (327.57,432.9) ;  
%Straight Lines [id:da4958169445083651] 
\draw    (327.55,432.89) -- (323.65,439.28) ;
%Straight Lines [id:da29686240960816046] 
\draw    (327.9,433.57) -- (331.62,438.76) ;
%Straight Lines [id:da6005866136587446] 
\draw    (280.24,414.13) -- (285.37,420.95) ;
%Straight Lines [id:da21601969272093302] 
\draw    (285.37,420.95) -- (280.24,426.45) ;
%Shape: Ellipse [id:dp4824864664287154] 
\draw   (285.37,420.95) .. controls (285.37,417.51) and (288.82,414.73) .. (293.08,414.73) .. controls (297.33,414.73) and (300.78,417.51) .. (300.78,420.95) .. controls (300.78,424.38) and (297.33,427.17) .. (293.08,427.17) .. controls (288.82,427.17) and (285.37,424.38) .. (285.37,420.95) -- cycle ;
%Straight Lines [id:da3239923856311213] 
\draw    (283.85,401.26) -- (330.34,400.64) ;
%Straight Lines [id:da21743382460541483] 
\draw    (283.85,401.26) -- (279.11,397.74) ;
%Straight Lines [id:da16223744154696518] 
\draw    (283.85,401.26) -- (280.69,406.9) ;
%Straight Lines [id:da769272786941386] 
\draw    (297.91,401.13) -- (297.75,408.66) ;
%Straight Lines [id:da03590105676234412] 
\draw    (330.34,400.64) -- (330.18,407.15) ;
%Straight Lines [id:da3524639121691686] 
\draw    (330.18,407.15) -- (333.03,412.43) ;
%Straight Lines [id:da7071751235100174] 
\draw    (330.18,407.15) -- (327.97,412.43) ;
%Straight Lines [id:da9174134758824646] 
\draw    (313.25,401.08) -- (313.41,408.66) ;
%Straight Lines [id:da9011519818509113] 
\draw    (284.25,386.46) -- (330.74,385.84) ;
%Straight Lines [id:da2973432841041581] 
\draw    (284.25,386.46) -- (279.51,382.94) ;
%Straight Lines [id:da39509675630335406] 
\draw    (284.25,386.46) -- (281.09,392.1) ;
%Straight Lines [id:da12185933722054143] 
\draw    (298.31,386.33) -- (298.15,393.86) ;
%Straight Lines [id:da26782110268131376] 
\draw    (330.74,385.84) -- (330.58,392.35) ;
%Straight Lines [id:da09145084620967658] 
\draw    (330.58,392.35) -- (333.43,397.63) ;
%Straight Lines [id:da3155167117422697] 
\draw    (330.58,392.35) -- (328.37,397.63) ;
%Straight Lines [id:da21486621381653292] 
\draw    (313.65,386.28) -- (313.81,393.86) ;
%Shape: Arc [id:dp17786482456076835] 
\draw  [draw opacity=0] (349.96,423.39) .. controls (345.53,419) and (342.64,411.85) .. (342.64,403.76) .. controls (342.64,403.71) and (342.64,403.65) .. (342.64,403.6) -- (360.21,403.76) -- cycle ; \draw   (349.96,423.39) .. controls (345.53,419) and (342.64,411.85) .. (342.64,403.76) .. controls (342.64,403.71) and (342.64,403.65) .. (342.64,403.6) ;  
%Straight Lines [id:da08258677258994229] 
\draw    (352.51,416.35) -- (349.47,422.89) ;
%Straight Lines [id:da5914669855384993] 
\draw    (349.47,422.89) -- (351.72,428.1) ;
%Straight Lines [id:da6349046382953532] 
\draw    (349.47,422.89) -- (347.3,428.1) ;
%Shape: Arc [id:dp1967120206552393] 
\draw  [draw opacity=0] (357.25,404.4) .. controls (357.25,404.43) and (357.25,404.46) .. (357.25,404.48) .. controls (357.25,411.04) and (354.7,416.35) .. (351.56,416.35) .. controls (351.54,416.35) and (351.51,416.35) .. (351.49,416.35) -- (351.56,404.48) -- cycle ; \draw   (357.25,404.4) .. controls (357.25,404.43) and (357.25,404.46) .. (357.25,404.48) .. controls (357.25,411.04) and (354.7,416.35) .. (351.56,416.35) .. controls (351.54,416.35) and (351.51,416.35) .. (351.49,416.35) ;  
%Straight Lines [id:da4167416882711439] 
\draw    (330.25,414.84) -- (352.51,416.35) ;
%Straight Lines [id:da5828592123963887] 
\draw    (330.34,400.64) -- (342.64,403.6) ;
%Straight Lines [id:da7338314374315531] 
\draw    (342.64,403.6) -- (357.25,404.4) ;
%Straight Lines [id:da3786757356043726] 
\draw    (324.71,424.23) -- (349.94,433.44) ;
%Shape: Arc [id:dp7477461566461678] 
\draw  [draw opacity=0] (355.33,389.42) .. controls (369,391.48) and (380.17,397.02) .. (385.18,403.66) -- (349.75,408.39) -- cycle ; \draw   (355.33,389.42) .. controls (369,391.48) and (380.17,397.02) .. (385.18,403.66) ;  
%Straight Lines [id:da45828004684351864] 
\draw    (357.25,404.4) -- (385.18,403.66) ;
%Straight Lines [id:da3996744724541834] 
\draw    (385.18,403.66) -- (386.07,410.33) ;
%Straight Lines [id:da951704260075676] 
\draw    (385.18,403.66) -- (427,403.4) ;
%Straight Lines [id:da8655784726164413] 
\draw    (330.74,385.84) -- (355.33,389.42) ;
%Straight Lines [id:da00665895346845935] 
\draw    (341.94,387.84) -- (341.78,394.35) ;
%Straight Lines [id:da342758124513201] 
\draw    (341.78,394.35) -- (344.63,399.63) ;
%Straight Lines [id:da7544409740543869] 
\draw    (341.78,394.35) -- (339.57,399.63) ;
%Straight Lines [id:da9374702542039848] 
\draw    (349.94,433.44) -- (349.78,439.95) ;
%Straight Lines [id:da557223871574321] 
\draw    (349.78,439.95) -- (352.63,445.23) ;
%Straight Lines [id:da9015173351250652] 
\draw    (349.78,439.95) -- (347.57,445.23) ;
%Straight Lines [id:da9564635291263917] 
\draw    (357.25,404.4) -- (358.4,413) ;
%Straight Lines [id:da857014630670808] 
\draw    (355.33,389.42) -- (355.49,397.87) ;
%Straight Lines [id:da8180257076559394] 
\draw    (349.94,433.44) -- (357.6,433.8) ;
%Straight Lines [id:da22285940638217894] 
\draw    (357.6,433.8) -- (357.76,442.25) ;
%Straight Lines [id:da19595811995766654] 
\draw    (357.6,433.8) -- (429.2,434.2) ;
%Straight Lines [id:da5148929657272647] 
\draw    (386,434.2) -- (386.16,442.65) ;
%Straight Lines [id:da5531868934215933] 
\draw    (368.4,434.2) -- (368.56,442.65) ;
%Straight Lines [id:da2610662340168437] 
\draw    (283.8,486.8) -- (427.8,486.3) ;
%Straight Lines [id:da5756738614720718] 
\draw    (283.8,486.8) -- (276.8,479.8) ;
%Straight Lines [id:da1528459743910926] 
\draw    (283.8,486.8) -- (278.8,494.8) ;
%Straight Lines [id:da3140666354907229] 
\draw    (296.8,486.55) -- (297.3,495.3) ;
%Straight Lines [id:da538432001399687] 
\draw    (346.4,487.3) -- (346.4,493.8) ;
%Straight Lines [id:da9130265936482165] 
\draw    (346.4,493.8) -- (342.4,500.3) ;
%Straight Lines [id:da3033030246438513] 
\draw    (346.4,493.8) -- (351.4,500.3) ;
%Straight Lines [id:da802991439373407] 
\draw    (359.4,486.55) -- (359.4,495.3) ;
%Straight Lines [id:da8836398581113682] 
\draw    (328.3,487.1) -- (328.3,493.6) ;
%Straight Lines [id:da5348010842250139] 
\draw    (328.3,493.6) -- (324.3,500.1) ;
%Straight Lines [id:da03549914238246288] 
\draw    (328.3,493.6) -- (333.3,500.1) ;
%Straight Lines [id:da43575393336334867] 
\draw    (313.8,486.55) -- (313.8,495.3) ;
%Straight Lines [id:da6507019698906176] 
\draw    (387,486) -- (387,494.35) ;
%Straight Lines [id:da30348664739153675] 
\draw    (370.3,486.15) -- (370.3,494.4) ;
%Straight Lines [id:da2248041353748711] 
\draw    (458.84,420.31) -- (458.8,430.2) ;
%Straight Lines [id:da43667672889405984] 
\draw    (458.84,420.31) -- (470.89,420.22) ;
%Straight Lines [id:da6493378805423802] 
\draw    (470.89,420.22) -- (470.89,431.38) ;
%Shape: Arc [id:dp3270917657303569] 
\draw  [draw opacity=0] (470.89,420.21) .. controls (472.55,415.52) and (480.27,413.29) .. (488.57,415.22) .. controls (488.6,415.23) and (488.62,415.23) .. (488.65,415.24) -- (486.34,424.39) -- cycle ; \draw   (470.89,420.21) .. controls (472.55,415.52) and (480.27,413.29) .. (488.57,415.22) .. controls (488.6,415.23) and (488.62,415.23) .. (488.65,415.24) ;  
%Straight Lines [id:da6860121908126522] 
\draw    (470.89,420.22) -- (483.11,424.63) ;
%Straight Lines [id:da2220995151324856] 
\draw    (483.11,424.63) -- (486.3,433.97) ;
%Shape: Arc [id:dp5020582786588841] 
\draw  [draw opacity=0] (487.35,415.21) .. controls (490.45,415.55) and (492.86,419.53) .. (492.8,424.36) .. controls (492.73,429.38) and (490.02,433.42) .. (486.75,433.38) .. controls (486.48,433.38) and (486.22,433.35) .. (485.97,433.3) -- (486.86,424.29) -- cycle ; \draw   (487.35,415.21) .. controls (490.45,415.55) and (492.86,419.53) .. (492.8,424.36) .. controls (492.73,429.38) and (490.02,433.42) .. (486.75,433.38) .. controls (486.48,433.38) and (486.22,433.35) .. (485.97,433.3) ;  
%Straight Lines [id:da44316611121472405] 
\draw    (485.95,433.29) -- (482.05,439.68) ;
%Straight Lines [id:da168926817734252] 
\draw    (486.3,433.97) -- (490.02,439.16) ;
%Straight Lines [id:da5582508643899968] 
\draw    (438.64,414.53) -- (443.77,421.35) ;
%Straight Lines [id:da6144751274681177] 
\draw    (443.77,421.35) -- (438.64,426.85) ;
%Shape: Ellipse [id:dp3503635274662411] 
\draw   (443.77,421.35) .. controls (443.77,417.91) and (447.22,415.13) .. (451.48,415.13) .. controls (455.73,415.13) and (459.18,417.91) .. (459.18,421.35) .. controls (459.18,424.78) and (455.73,427.57) .. (451.48,427.57) .. controls (447.22,427.57) and (443.77,424.78) .. (443.77,421.35) -- cycle ;
%Straight Lines [id:da70054870455371] 
\draw    (442.25,401.66) -- (488.74,401.04) ;
%Straight Lines [id:da4512458561856083] 
\draw    (442.25,401.66) -- (437.51,398.14) ;
%Straight Lines [id:da4141971668491562] 
\draw    (442.25,401.66) -- (439.09,407.3) ;
%Straight Lines [id:da4798293576352426] 
\draw    (456.31,401.53) -- (456.15,409.06) ;
%Straight Lines [id:da46535329893168265] 
\draw    (488.74,401.04) -- (488.58,407.55) ;
%Straight Lines [id:da4743016309160879] 
\draw    (488.58,407.55) -- (491.43,412.83) ;
%Straight Lines [id:da887706986181831] 
\draw    (488.58,407.55) -- (486.37,412.83) ;
%Straight Lines [id:da009176206051088487] 
\draw    (471.65,401.48) -- (471.81,409.06) ;
%Straight Lines [id:da0311994435710663] 
\draw    (442.65,386.86) -- (489.14,386.24) ;
%Straight Lines [id:da4122988489281805] 
\draw    (442.65,386.86) -- (437.91,383.34) ;
%Straight Lines [id:da5266443382185733] 
\draw    (442.65,386.86) -- (439.49,392.5) ;
%Straight Lines [id:da30763740913135784] 
\draw    (456.71,386.73) -- (456.55,394.26) ;
%Straight Lines [id:da6315867201132359] 
\draw    (489.14,386.24) -- (488.98,392.75) ;
%Straight Lines [id:da8074045135193002] 
\draw    (488.98,392.75) -- (491.83,398.03) ;
%Straight Lines [id:da3995223057135733] 
\draw    (488.98,392.75) -- (486.77,398.03) ;
%Straight Lines [id:da6380289847158849] 
\draw    (472.05,386.68) -- (472.21,394.26) ;
%Shape: Arc [id:dp13517521672556732] 
\draw  [draw opacity=0] (508.36,423.79) .. controls (503.93,419.4) and (501.04,412.25) .. (501.04,404.16) .. controls (501.04,404.11) and (501.04,404.05) .. (501.04,404) -- (518.61,404.16) -- cycle ; \draw   (508.36,423.79) .. controls (503.93,419.4) and (501.04,412.25) .. (501.04,404.16) .. controls (501.04,404.11) and (501.04,404.05) .. (501.04,404) ;  
%Straight Lines [id:da9848738303116547] 
\draw    (510.91,416.75) -- (507.87,423.29) ;
%Straight Lines [id:da4772721103300419] 
\draw    (507.87,423.29) -- (510.12,428.5) ;
%Straight Lines [id:da7736735641975241] 
\draw    (507.87,423.29) -- (505.7,428.5) ;
%Shape: Arc [id:dp33275901202812164] 
\draw  [draw opacity=0] (515.65,404.8) .. controls (515.65,404.83) and (515.65,404.86) .. (515.65,404.88) .. controls (515.65,411.44) and (513.1,416.75) .. (509.96,416.75) .. controls (509.94,416.75) and (509.91,416.75) .. (509.89,416.75) -- (509.96,404.88) -- cycle ; \draw   (515.65,404.8) .. controls (515.65,404.83) and (515.65,404.86) .. (515.65,404.88) .. controls (515.65,411.44) and (513.1,416.75) .. (509.96,416.75) .. controls (509.94,416.75) and (509.91,416.75) .. (509.89,416.75) ;  
%Straight Lines [id:da6534477480654306] 
\draw    (488.65,415.24) -- (510.91,416.75) ;
%Straight Lines [id:da31580554664227645] 
\draw    (488.74,401.04) -- (501.04,404) ;
%Straight Lines [id:da6105348374049044] 
\draw    (501.04,404) -- (515.65,404.8) ;
%Straight Lines [id:da018706653436658893] 
\draw    (483.11,424.63) -- (508.34,433.84) ;
%Shape: Arc [id:dp8105348758300412] 
\draw  [draw opacity=0] (513.73,389.82) .. controls (527.4,391.88) and (538.57,397.42) .. (543.58,404.06) -- (508.15,408.79) -- cycle ; \draw   (513.73,389.82) .. controls (527.4,391.88) and (538.57,397.42) .. (543.58,404.06) ;  
%Straight Lines [id:da6141744062991739] 
\draw    (515.65,404.8) -- (543.58,404.06) ;
%Straight Lines [id:da3703291474529571] 
\draw    (543.58,404.06) -- (540.8,409.73) ;
%Straight Lines [id:da6074978525065824] 
\draw    (543.58,404.06) -- (544.47,410.73) ;
%Straight Lines [id:da4600590097526356] 
\draw    (543.58,404.06) -- (554.13,404.07) ;
%Shape: Arc [id:dp6274023423312687] 
\draw  [draw opacity=0] (587.12,414.07) .. controls (587.07,414.07) and (587.01,414.07) .. (586.96,414.07) .. controls (568.93,414.07) and (554.32,409.51) .. (554.32,403.88) .. controls (554.32,398.26) and (568.93,393.7) .. (586.96,393.7) .. controls (587.02,393.7) and (587.08,393.7) .. (587.14,393.7) -- (586.96,403.88) -- cycle ; \draw   (587.12,414.07) .. controls (587.07,414.07) and (587.01,414.07) .. (586.96,414.07) .. controls (568.93,414.07) and (554.32,409.51) .. (554.32,403.88) .. controls (554.32,398.26) and (568.93,393.7) .. (586.96,393.7) .. controls (587.02,393.7) and (587.08,393.7) .. (587.14,393.7) ;  
%Straight Lines [id:da8548969102593089] 
\draw    (554.13,404.07) -- (554.13,409.73) ;
%Straight Lines [id:da65053747445623] 
\draw    (554.13,404.07) -- (552.7,407.46) -- (551.47,410.4) ;
%Straight Lines [id:da1460700450552328] 
\draw    (489.14,386.24) -- (513.73,389.82) ;
%Straight Lines [id:da4165809048719007] 
\draw    (500.34,388.24) -- (500.18,394.75) ;
%Straight Lines [id:da9497033045012548] 
\draw    (500.18,394.75) -- (503.03,400.03) ;
%Straight Lines [id:da6121418499675588] 
\draw    (500.18,394.75) -- (497.97,400.03) ;
%Straight Lines [id:da5226449865852865] 
\draw    (508.34,433.84) -- (508.18,440.35) ;
%Straight Lines [id:da680327977666239] 
\draw    (508.18,440.35) -- (511.03,445.63) ;
%Straight Lines [id:da8208279580651703] 
\draw    (508.18,440.35) -- (505.97,445.63) ;
%Straight Lines [id:da7474990800621495] 
\draw    (515.65,404.8) -- (516.8,413.4) ;
%Straight Lines [id:da8544377944227188] 
\draw    (513.73,389.82) -- (513.89,398.27) ;
%Straight Lines [id:da12612703706253559] 
\draw    (508.34,433.84) -- (516,434.2) ;
%Straight Lines [id:da16516969387385805] 
\draw    (516,434.2) -- (516.16,442.65) ;
%Straight Lines [id:da17132319596294376] 
\draw    (516,434.2) -- (587.6,434.6) ;
%Straight Lines [id:da38625563895307335] 
\draw    (544.4,434.6) -- (544.56,443.05) ;
%Straight Lines [id:da9236144885425468] 
\draw    (556.4,433.8) -- (556.56,442.25) ;
%Straight Lines [id:da037629309667053246] 
\draw    (442.2,486.4) -- (586.2,485.9) ;
%Straight Lines [id:da24314389933206515] 
\draw    (442.2,486.4) -- (435.2,479.4) ;
%Straight Lines [id:da4358492307646158] 
\draw    (442.2,486.4) -- (437.2,494.4) ;
%Straight Lines [id:da7528550108369167] 
\draw    (455.2,486.15) -- (455.7,494.9) ;
%Straight Lines [id:da3597952067849932] 
\draw    (504.8,486.9) -- (504.8,493.4) ;
%Straight Lines [id:da7318777032133623] 
\draw    (504.8,493.4) -- (500.8,499.9) ;
%Straight Lines [id:da5479727289646017] 
\draw    (504.8,493.4) -- (509.8,499.9) ;
%Straight Lines [id:da3441672842034642] 
\draw    (517.8,486.15) -- (517.8,494.9) ;
%Straight Lines [id:da75214935318239] 
\draw    (486.7,486.7) -- (486.7,493.2) ;
%Straight Lines [id:da4085471555613609] 
\draw    (486.7,493.2) -- (482.7,499.7) ;
%Straight Lines [id:da5755458154253266] 
\draw    (486.7,493.2) -- (491.7,499.7) ;
%Straight Lines [id:da49432736881899575] 
\draw    (472.2,486.15) -- (472.2,494.9) ;
%Straight Lines [id:da36332508215932724] 
\draw    (543,486.4) -- (543,494.75) ;
%Straight Lines [id:da6949859347158351] 
\draw    (554.3,486.15) -- (554.3,494.4) ;
%Straight Lines [id:da9187642372491074] 
\draw    (522.6,450.4) -- (523.04,464.9) ;
\draw [shift={(523.1,466.9)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5760161709815685] 
\draw    (249.23,134.25) -- (249.23,129.28) ;
%Straight Lines [id:da07999997786540725] 
\draw    (249.23,129.28) -- (240.09,122.59) ;
%Straight Lines [id:da6103356011183001] 
\draw    (249.23,129.28) -- (253.47,125.24) ;
%Straight Lines [id:da058316174271793475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (234.73,122.59) -- (240.09,122.59) ;
%Straight Lines [id:da9592493061248788] 
\draw    (240.09,122.59) -- (239.19,118) ;
%Straight Lines [id:da6715491193286516] 
\draw    (242.76,124.18) -- (244.55,120.55) ;
%Straight Lines [id:da5005069814413812] 
\draw    (245.98,126.57) -- (247.76,122.94) ;
%Straight Lines [id:da7674177809366611] 
\draw    (253.47,125.24) -- (252.85,120.82) ;
%Straight Lines [id:da34582973870449685] 
\draw    (253.47,125.24) -- (258.2,124.53) ;
%Straight Lines [id:da8707877125138719] 
\draw    (248.96,108.25) -- (248.96,104.13) ;
%Straight Lines [id:da8396101334117037] 
\draw    (248.96,104.13) -- (241.16,98.6) ;
%Straight Lines [id:da6046713082195652] 
\draw    (248.96,104.13) -- (252.57,100.79) ;
%Straight Lines [id:da011266387463259253] 
\draw    (236.6,98.6) -- (241.16,98.6) ;
%Straight Lines [id:da8857843256180995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.16,98.6) -- (240.4,94.8) ;
%Straight Lines [id:da8682551674520498] 
\draw    (243.44,99.91) -- (244.97,96.91) ;
%Straight Lines [id:da831468451935913] 
\draw    (246.18,101.89) -- (247.7,98.89) ;
%Straight Lines [id:da9490718806205161] 
\draw    (252.57,100.79) -- (252.04,97.13) ;
%Straight Lines [id:da08686246726176283] 
\draw    (252.57,100.79) -- (256.6,100.21) ;
%Straight Lines [id:da21580480491861698] 
\draw    (250.42,85.23) -- (252.71,81.8) ;
%Straight Lines [id:da9115604259284313] 
\draw    (252.21,82.72) -- (251.78,73.17) ;
%Straight Lines [id:da12481638862190492] 
\draw    (252.71,81.8) -- (257.57,81.03) ;
%Straight Lines [id:da14498994671434207] 
\draw    (248.98,69.57) -- (251.78,73.17) ;
%Straight Lines [id:da01719394258400886] 
\draw    (251.78,73.17) -- (254.31,70.24) ;
%Straight Lines [id:da4139097074752409] 
\draw    (252.15,75.78) -- (255.45,75.14) ;
%Straight Lines [id:da17445269284501363] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.27,79.16) -- (255.57,78.51) ;
%Straight Lines [id:da5318150285024157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (257.57,81.03) -- (259.16,77.69) ;
%Straight Lines [id:da13168365006957883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (257.57,81.03) -- (261.25,82.79) ;
%Straight Lines [id:da17242902636463975] 
\draw    (249.72,85.22) -- (246.9,82.21) ;
%Straight Lines [id:da4966057084355564] 
\draw    (246.9,82.21) -- (237.43,83.51) ;
%Straight Lines [id:da5106408380610219] 
\draw    (246.99,82.16) -- (246.26,77.29) ;
%Straight Lines [id:da36188538430028805] 
\draw    (234.1,86.63) -- (237.43,83.51) ;
%Straight Lines [id:da94943632794448] 
\draw    (237.43,83.51) -- (234.28,81.26) ;
%Straight Lines [id:da5063511347592187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,82.91) -- (239.05,79.68) ;
%Straight Lines [id:da7777330529493305] 
\draw    (243.35,82.48) -- (242.4,79.25) ;
%Straight Lines [id:da2848866052660117] 
\draw    (246.26,77.29) -- (242.94,75.67) ;
%Straight Lines [id:da4110289694774658] 
\draw    (246.26,77.29) -- (248.05,73.63) ;
%Straight Lines [id:da6300013988878335] 
\draw    (250.09,194.85) -- (250.09,189.32) ;
%Straight Lines [id:da6373438850102262] 
\draw    (250.09,189.32) -- (240.19,181.9) ;
%Straight Lines [id:da047366625773097804] 
\draw    (250.09,189.32) -- (254.68,184.84) ;
%Straight Lines [id:da05417092276674995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (234.4,181.9) -- (240.19,181.9) ;
%Straight Lines [id:da026584986219601037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.19,181.9) -- (239.23,176.8) ;
%Straight Lines [id:da980224126017796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (243.09,183.66) -- (245.02,179.64) ;
%Straight Lines [id:da37015600636962986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.57,186.32) -- (248.5,182.29) ;
%Straight Lines [id:da45285819087380497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.68,184.84) -- (254.01,179.93) ;
%Straight Lines [id:da9625358410496703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.68,184.84) -- (259.8,184.06) ;
%Straight Lines [id:da6571572905690155] 
\draw    (408.4,185.2) -- (408.8,196.8) ;
%Straight Lines [id:da5318990131215162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.8,191.2) -- (408.25,190.8) ;
%Straight Lines [id:da6366705466280984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (404,180.4) -- (408.4,185.2) ;
%Straight Lines [id:da7033870022432598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (408.4,185.2) -- (413.2,180.4) ;
%Straight Lines [id:da6465715163747283] 
\draw    (424.4,190.4) -- (424.4,196.8) ;
%Straight Lines [id:da6942250350227375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,185.6) -- (424.4,190.4) ;
%Straight Lines [id:da10986841801002689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (424.4,190.4) -- (429.2,185.6) ;
%Straight Lines [id:da5406551412472835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416,190.8) -- (416.4,196.4) ;
%Straight Lines [id:da27348486320091525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (406.67,123.38) -- (407,133) ;
%Straight Lines [id:da1923063178748312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402,128.36) -- (406.54,128.02) ;
%Straight Lines [id:da9956081555463976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403,119.4) -- (406.67,123.38) ;
%Straight Lines [id:da5723656850681837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (406.67,123.38) -- (410.67,119.4) ;
%Straight Lines [id:da716528160048185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,128.89) -- (420,134.2) ;
%Straight Lines [id:da23909045423709951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.33,124.91) -- (420,128.89) ;
%Straight Lines [id:da015036050932918155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,128.89) -- (424,124.91) ;
%Straight Lines [id:da7603182775351887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413,129.22) -- (413.33,133.87) ;
%Straight Lines [id:da7082097457192997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.27,96.98) -- (408.6,106.6) ;
%Straight Lines [id:da013443237216370196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.6,101.96) -- (408.14,101.62) ;
%Straight Lines [id:da7658616836195478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.6,93) -- (408.27,96.98) ;
%Straight Lines [id:da4886743698282743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (408.27,96.98) -- (412.27,93) ;
%Straight Lines [id:da5718672477887119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419.6,104.49) -- (419.6,109.8) ;
%Straight Lines [id:da30949576212024943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.93,100.51) -- (419.6,104.49) ;
%Straight Lines [id:da8306795405114664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419.6,104.49) -- (423.6,100.51) ;
%Straight Lines [id:da27830205701132416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.4,103.22) -- (413.73,107.87) ;
%Straight Lines [id:da7323778854867369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.85,83.91) -- (404.66,90.71) ;
%Straight Lines [id:da39626603844640607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.84,90.73) -- (400.93,87.39) ;
%Straight Lines [id:da2490829088767994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.46,83.51) -- (397.85,83.91) ;
%Straight Lines [id:da5174825036879422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.85,83.91) -- (398.06,78.27) ;
%Straight Lines [id:da5182333286228695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.43,81.08) -- (421.59,84.74) ;
%Straight Lines [id:da7271389639764505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.78,75.68) -- (425.43,81.08) ;
%Straight Lines [id:da640613033174527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (425.43,81.08) -- (431.07,81.22) ;
%Straight Lines [id:da6790415887068653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.8,80.82) -- (414.13,85.47) ;
%Straight Lines [id:da5771176401605262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.58,80.76) -- (404.09,90.27) ;
%Straight Lines [id:da3898034810642168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.46,83.96) -- (404.98,84.49) ;
%Straight Lines [id:da4735183163135537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.73,76.16) -- (405.58,80.76) ;
%Straight Lines [id:da9650348341071904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.58,80.76) -- (410.26,77.6) ;
%Straight Lines [id:da038774505599369125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (421.12,79.32) -- (421.76,84.59) ;
%Straight Lines [id:da823398360930935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.01,75.8) -- (421.12,79.32) ;
%Straight Lines [id:da46735032485449746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (421.12,79.32) -- (424.62,74.89) ;
%Straight Lines [id:da7546781563405653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.2,81.8) -- (414.13,85.47) ;
%Straight Lines [id:da1018225270566735] 
\draw    (377,324.4) -- (377.4,336) ;
%Straight Lines [id:da4605975352957361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.4,330.4) -- (376.85,330) ;
%Straight Lines [id:da09766023930711643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (372.6,319.6) -- (377,324.4) ;
%Straight Lines [id:da8108311460735929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (377,324.4) -- (381.8,319.6) ;
%Straight Lines [id:da7175676082843698] 
\draw    (413.8,329.2) -- (413.8,335.6) ;
%Straight Lines [id:da4233478402031321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (409.4,324.4) -- (413.8,329.2) ;
%Straight Lines [id:da912176870897422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413.8,329.2) -- (418.6,324.4) ;
%Straight Lines [id:da9546638063628761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.2,329.6) -- (400.6,335.2) ;
%Straight Lines [id:da908305816626038] 
\draw    (363.4,449.75) -- (363.84,464.25) ;
\draw [shift={(363.9,466.25)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2833981724828947] 
\draw    (378.2,475.4) -- (378.6,487) ;
%Straight Lines [id:da4334883461473651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (372.6,481.4) -- (378.05,481) ;
%Straight Lines [id:da1377576613774274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (373.8,470.6) -- (378.2,475.4) ;
%Straight Lines [id:da3575035437106451] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (378.2,475.4) -- (383,470.6) ;
%Straight Lines [id:da23278668678285053] 
\draw    (415.8,479.8) -- (415.8,486.2) ;
%Straight Lines [id:da7978583184648467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.4,475) -- (415.8,479.8) ;
%Straight Lines [id:da6779407683541527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (415.8,479.8) -- (420.6,475) ;
%Straight Lines [id:da045736839282994435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.4,480.6) -- (403.8,486.2) ;
%Straight Lines [id:da8883914717794859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.01,254.25) -- (412.77,258.45) ;
%Straight Lines [id:da9683905915302016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.53,248.86) -- (416.01,254.25) ;
%Straight Lines [id:da9024349392859543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.01,254.25) -- (421.6,253.54) ;
%Straight Lines [id:da17815652371457658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.48,253.17) -- (412.91,258.28) ;
%Straight Lines [id:da8441888180149488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (406.88,250.32) -- (411.48,253.17) ;
%Straight Lines [id:da2854498310847462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.48,253.17) -- (414.26,248.26) ;
%Shape: Arc [id:dp4653255970524288] 
\draw  [draw opacity=0] (428.21,423.76) .. controls (426.9,423.79) and (425.58,423.8) .. (424.26,423.8) .. controls (391.97,423.8) and (365.8,415.18) .. (365.8,404.55) .. controls (365.8,404.29) and (365.82,404.03) .. (365.85,403.78) -- (424.26,404.55) -- cycle ; \draw   (428.21,423.76) .. controls (426.9,423.79) and (425.58,423.8) .. (424.26,423.8) .. controls (391.97,423.8) and (365.8,415.18) .. (365.8,404.55) .. controls (365.8,404.29) and (365.82,404.03) .. (365.85,403.78) ;  
%Straight Lines [id:da9574203368489722] 
\draw    (365.85,403.78) -- (363.8,413) ;
%Straight Lines [id:da5258667601774365] 
\draw    (367.05,391.78) -- (366.47,399.12) ;
%Shape: Arc [id:dp8928494388094543] 
\draw  [draw opacity=0] (429.22,278.13) .. controls (427.92,278.15) and (426.6,278.17) .. (425.27,278.17) .. controls (392.99,278.17) and (366.81,269.55) .. (366.81,258.92) .. controls (366.81,258.66) and (366.83,258.4) .. (366.86,258.14) -- (425.27,258.92) -- cycle ; \draw   (429.22,278.13) .. controls (427.92,278.15) and (426.6,278.17) .. (425.27,278.17) .. controls (392.99,278.17) and (366.81,269.55) .. (366.81,258.92) .. controls (366.81,258.66) and (366.83,258.4) .. (366.86,258.14) ;  
%Shape: Arc [id:dp7211047421164005] 
\draw  [draw opacity=0] (380.77,284.71) .. controls (366.54,280.71) and (354.55,275.11) .. (348.29,268.9) .. controls (347.85,268.46) and (347.44,268.02) .. (347.06,267.59) -- (402.61,268.9) -- cycle ; \draw   (380.77,284.71) .. controls (366.54,280.71) and (354.55,275.11) .. (348.29,268.9) .. controls (347.85,268.46) and (347.44,268.02) .. (347.06,267.59) ;  
%Straight Lines [id:da5964632330802078] 
\draw    (381.47,271.7) -- (381.13,277.7) ;
%Straight Lines [id:da9340128540164963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.01,275.29) -- (373.51,282.07) ;
%Straight Lines [id:da2073384502047897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.77,278.18) -- (373.48,278.53) ;
%Straight Lines [id:da8022911657714054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.58,272.03) -- (374.01,275.29) ;
%Straight Lines [id:da6471682031887653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.01,275.29) -- (378.47,273.02) ;
%Straight Lines [id:da002934146698592821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.82,284.03) -- (412.36,287.75) ;
%Straight Lines [id:da41124091119102424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.4,280.77) -- (412.82,284.03) ;
%Straight Lines [id:da4156557339865796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.82,284.03) -- (417.29,281.76) ;
%Straight Lines [id:da5878436068661956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.8,282) -- (398.67,286.9) ;
%Straight Lines [id:da5097180678784283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.2,270.8) -- (399.07,275.7) ;
%Straight Lines [id:da37045407613849335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.43,272.97) -- (413.43,278) ;
%Straight Lines [id:da9432055910156152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.6,269.2) -- (413.43,272.97) ;
%Straight Lines [id:da48813937014548725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.43,272.97) -- (417.6,269.2) ;
%Straight Lines [id:da5325540213478808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.8,253.2) -- (398.67,258.1) ;
%Straight Lines [id:da9756890320390217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (398.67,258.1) -- (395.2,253.6) ;
%Straight Lines [id:da8698412410289207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.25,263.59) -- (373.11,267.72) ;
%Straight Lines [id:da3520736841006278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.48,264.1) -- (374.06,265.48) ;
%Straight Lines [id:da1919117819871401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.19,260.69) -- (375.25,263.59) ;
%Straight Lines [id:da3162464182625133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.25,263.59) -- (378.62,262.14) ;
%Straight Lines [id:da8758863612369843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.44,253.97) -- (370.13,258.07) ;
%Straight Lines [id:da08684808637584229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.6,256.12) -- (372.51,256.33) ;
%Straight Lines [id:da10965441636573825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.32,252) -- (370.44,253.97) ;
%Straight Lines [id:da32978038409347743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.44,253.97) -- (373.2,252.6) ;
%Straight Lines [id:da9942122682128476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.85,243.93) -- (371.31,250.3) ;
%Straight Lines [id:da36936355038801194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.64,245.45) -- (371.91,246.9) ;
%Straight Lines [id:da5309680886129775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371,240) -- (372.85,243.93) ;
%Straight Lines [id:da3836909212894264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.85,243.93) -- (376.4,242.81) ;
%Straight Lines [id:da8586946656271524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.99,425.71) -- (376.35,434.2) ;
%Straight Lines [id:da49831996244926047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371,430.1) -- (375.86,429.81) ;
%Straight Lines [id:da06687840323899552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.07,422.2) -- (375.99,425.71) ;
%Straight Lines [id:da5396976343595004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.99,425.71) -- (380.27,422.2) ;
%Straight Lines [id:da10952788928470669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.32,429.33) -- (416.32,434.01) ;
%Straight Lines [id:da23850246294329125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.4,425.82) -- (416.32,429.33) ;
%Straight Lines [id:da3662086113976255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.32,429.33) -- (420.6,425.82) ;
%Straight Lines [id:da3582501686321362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.46,429.52) -- (398.82,433.61) ;
%Straight Lines [id:da6543932642865442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.4,417) -- (399.27,421.9) ;
%Straight Lines [id:da49007648839254614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.8,415.4) -- (413.63,419.17) ;
%Straight Lines [id:da2680632613706875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.63,419.17) -- (417.8,415.4) ;
%Straight Lines [id:da44500284205422513] 
\draw    (413.63,419.17) -- (414.2,423.4) ;
%Straight Lines [id:da05647684044579493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.13,409.55) -- (374.79,414.32) ;
%Straight Lines [id:da09308318898992951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373,410.13) -- (375.83,411.74) ;
%Straight Lines [id:da2519976315742163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (375.97,406.2) -- (377.13,409.55) ;
%Straight Lines [id:da4332350761377748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.13,409.55) -- (380.82,407.87) ;
%Straight Lines [id:da503038274164805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.01,399.25) -- (413.77,403.45) ;
%Straight Lines [id:da0033350062784736068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (416.53,393.86) -- (417.01,399.25) ;
%Straight Lines [id:da4818507410952588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.01,399.25) -- (422.6,398.54) ;
%Straight Lines [id:da4301422935058248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.48,398.17) -- (413.91,403.28) ;
%Straight Lines [id:da9362313723751083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (407.88,395.32) -- (412.48,398.17) ;
%Straight Lines [id:da3261030701872343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.48,398.17) -- (415.26,393.26) ;
%Straight Lines [id:da5984760699252716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.8,398.2) -- (399.67,403.1) ;
%Straight Lines [id:da5566866718248091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (399.67,403.1) -- (396.2,398.6) ;
%Straight Lines [id:da7587779254116207] 
\draw    (386.47,419.5) -- (386.13,425.5) ;
%Straight Lines [id:da8174493239866267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.64,399.77) -- (374.33,403.87) ;
%Straight Lines [id:da31621348855421294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.52,397.8) -- (374.64,399.77) ;
%Straight Lines [id:da4048942679983054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.64,399.77) -- (377.4,398.4) ;
%Straight Lines [id:da3145432709975218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (376.25,388.93) -- (374.71,395.3) ;
%Straight Lines [id:da7495862726045543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (372.04,390.45) -- (375.31,391.9) ;
%Straight Lines [id:da38192636456472084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.4,385) -- (376.25,388.93) ;
%Straight Lines [id:da584877406996201] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (376.25,388.93) -- (379.8,387.81) ;
%Straight Lines [id:da7816193096746682] 
\draw    (577.4,474.6) -- (577.8,486.2) ;
%Straight Lines [id:da09382309783525056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (571.8,480.6) -- (577.25,480.2) ;
%Straight Lines [id:da5646516385342228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (573,469.8) -- (577.4,474.6) ;
%Straight Lines [id:da9713396356095982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (577.4,474.6) -- (582.2,469.8) ;
%Straight Lines [id:da13872569495544096] 
\draw    (531.4,479.8) -- (531.4,486.2) ;
%Straight Lines [id:da602393586995174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (527,475) -- (531.4,479.8) ;
%Straight Lines [id:da024130672028605638] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (531.4,479.8) -- (536.2,475) ;
%Straight Lines [id:da51867397219165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (548.2,479.8) -- (548.6,485.4) ;
%Straight Lines [id:da6324066948562075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.79,424.13) -- (577.18,434.6) ;
%Straight Lines [id:da7312162151742336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.42,429.55) -- (576.65,429.18) ;
%Straight Lines [id:da48083476804170533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (572.57,419.8) -- (576.79,424.13) ;
%Straight Lines [id:da7211289968045687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.79,424.13) -- (581.4,419.8) ;
%Straight Lines [id:da9912469677186211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.62,428.46) -- (529.62,434.24) ;
%Straight Lines [id:da732967137814156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (525.4,424.13) -- (529.62,428.46) ;
%Straight Lines [id:da47145560328605196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.62,428.46) -- (534.23,424.13) ;
%Straight Lines [id:da6578310036367636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (548.76,428.82) -- (549.14,433.88) ;
%Straight Lines [id:da9145935771020928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.46,400.27) -- (526.46,404.64) ;
%Straight Lines [id:da03319983614816957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (523.4,397) -- (526.46,400.27) ;
%Straight Lines [id:da312117061453274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.46,400.27) -- (529.8,397) ;
%Straight Lines [id:da6513306778951908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (527.45,386.13) -- (525.91,392.5) ;
%Straight Lines [id:da3171408268816036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (525.6,382.2) -- (527.45,386.13) ;
%Straight Lines [id:da0625649268891455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (527.45,386.13) -- (531,385.01) ;
%Straight Lines [id:da07144096469297123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.16,398.82) -- (547.54,403.88) ;
%Straight Lines [id:da5065961484586159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (547.54,403.88) -- (550.6,398.6) ;
%Straight Lines [id:da45959935101939386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (575.46,404.06) -- (575.72,413.4) ;
%Straight Lines [id:da6281558549224013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (571,408.6) -- (575.37,408.57) ;
%Straight Lines [id:da2717858035852341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (572.58,400.2) -- (575.46,404.06) ;
%Straight Lines [id:da0848040510478969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (575.46,404.06) -- (578.6,400.2) ;
%Straight Lines [id:da6287594135916859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (568.85,387.76) -- (575.66,394.56) ;
%Straight Lines [id:da616895537200665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (563.46,387.35) -- (568.85,387.76) ;
%Straight Lines [id:da1802415937399029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (568.85,387.76) -- (569.06,382.12) ;
%Straight Lines [id:da5136807189705905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.58,384.6) -- (575.09,394.11) ;
%Straight Lines [id:da5804270772247033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.46,387.81) -- (575.98,388.33) ;
%Straight Lines [id:da8177562683380883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.73,380) -- (576.58,384.6) ;
%Straight Lines [id:da5521806220443801] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (576.58,384.6) -- (581.26,381.45) ;
%Straight Lines [id:da6112509533770927] 
\draw    (572.2,390.2) -- (569,393.4) ;
%Straight Lines [id:da6907360700230991] 
\draw    (577,324.8) -- (577.4,336.4) ;
%Straight Lines [id:da5142824527476462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (571.4,330.8) -- (576.85,330.4) ;
%Straight Lines [id:da6124814374918173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (572.6,320) -- (577,324.8) ;
%Straight Lines [id:da7487283501817519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (577,324.8) -- (581.8,320) ;
%Straight Lines [id:da6098167595844115] 
\draw    (531,330) -- (531,336.4) ;
%Straight Lines [id:da6351630097092364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (526.6,325.2) -- (531,330) ;
%Straight Lines [id:da9567335594521928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (531,330) -- (535.8,325.2) ;
%Straight Lines [id:da45756794667512546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (547.8,330) -- (548.2,335.6) ;
%Straight Lines [id:da0005175866276825314] 
\draw    (584.4,184) -- (584.8,195.6) ;
%Straight Lines [id:da9800770566012418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (578.8,190) -- (584.25,189.6) ;
%Straight Lines [id:da7925250754436697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (580,179.2) -- (584.4,184) ;
%Straight Lines [id:da005624555728419134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (584.4,184) -- (589.2,179.2) ;
%Straight Lines [id:da7720931834591327] 
\draw    (547.2,190) -- (547.2,196.4) ;
%Straight Lines [id:da9602376450879593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (542.8,185.2) -- (547.2,190) ;
%Straight Lines [id:da8640985401586052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (547.2,190) -- (552,185.2) ;
%Straight Lines [id:da35400574760506553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (557.6,190.4) -- (558,196) ;
%Straight Lines [id:da9184669925458293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.08,274.19) -- (575.6,282) ;
%Straight Lines [id:da40093057185423286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.58,276.59) -- (576.56,277.43) ;
%Straight Lines [id:da9309411513707728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (574.14,269.43) -- (577.08,274.19) ;
%Straight Lines [id:da6109845734180395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.08,274.19) -- (582.4,271.38) ;
%Straight Lines [id:da04605763868496471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531.96,267.57) -- (530.6,272.68) ;
%Straight Lines [id:da43701791403008605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.02,262.8) -- (531.96,267.57) ;
%Straight Lines [id:da7605863393399819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531.96,267.57) -- (537.28,264.76) ;
%Straight Lines [id:da5457613649250306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (549.76,272.13) -- (548.94,276.68) ;
%Straight Lines [id:da20718842877247345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.16,243.17) -- (527.8,248.28) ;
%Straight Lines [id:da8227130747789957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.22,238.4) -- (529.16,243.17) ;
%Straight Lines [id:da5273755046463917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (529.16,243.17) -- (534.48,240.36) ;
%Straight Lines [id:da8322675869619978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (528.62,254.15) -- (528.62,257.96) ;
%Straight Lines [id:da8588493900347836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525.9,251.36) -- (528.62,254.15) ;
%Straight Lines [id:da09447229979129079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (528.62,254.15) -- (531.6,251.2) ;
%Straight Lines [id:da004116708307808192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (548.16,253.33) -- (547.34,257.88) ;
%Straight Lines [id:da6882702354722292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (545.6,252.4) -- (547.34,257.88) ;
%Straight Lines [id:da8588993424296918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.6,254.4) -- (547.34,257.88) ;
%Straight Lines [id:da1279986346060209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.34,260.19) -- (576.54,268.09) ;
%Straight Lines [id:da3018082632360908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (572.07,263.05) -- (577.11,263.46) ;
%Straight Lines [id:da28231121867873044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (574.01,255.69) -- (577.34,260.19) ;
%Straight Lines [id:da8971304747621462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.34,260.19) -- (582.41,256.93) ;
%Straight Lines [id:da8692558506902399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (570.65,241.6) -- (577.46,248.4) ;
%Straight Lines [id:da26126477769039513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (565.26,241.19) -- (570.65,241.6) ;
%Straight Lines [id:da8178817392423385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (570.65,241.6) -- (570.86,235.96) ;
%Straight Lines [id:da9675533046017095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (578.38,238.44) -- (576.89,247.95) ;
%Straight Lines [id:da4380698608955218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.26,241.65) -- (577.78,242.18) ;
%Straight Lines [id:da4058487268361719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (575.53,233.84) -- (578.38,238.44) ;
%Straight Lines [id:da1136456778458701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (578.38,238.44) -- (583.06,235.29) ;
%Straight Lines [id:da06559388815491096] 
\draw    (574,244.04) -- (570.8,247.24) ;
%Straight Lines [id:da1389451657700811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (572.92,125.2) -- (573.27,134.37) ;
%Straight Lines [id:da011263286022340502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (567.92,129.94) -- (572.79,129.62) ;
%Straight Lines [id:da5463625987426073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (568.99,121.4) -- (572.92,125.2) ;
%Straight Lines [id:da8715084000271376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (572.92,125.2) -- (577.2,121.4) ;
%Straight Lines [id:da09015575229045081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.93,122.34) -- (543.93,127.4) ;
%Straight Lines [id:da7489970287742747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540,118.54) -- (543.93,122.34) ;
%Straight Lines [id:da3518190322114232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.93,122.34) -- (548.21,118.54) ;
%Straight Lines [id:da10642635755397256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (553.2,125.4) -- (553.46,130.37) ;
%Straight Lines [id:da8982747237015465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.72,100) -- (574.07,109.17) ;
%Straight Lines [id:da5609379437735131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (568.72,104.74) -- (573.59,104.42) ;
%Straight Lines [id:da8346886335692036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (569.79,96.2) -- (573.72,100) ;
%Straight Lines [id:da8281746572846078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.72,100) -- (578,96.2) ;
%Straight Lines [id:da25222984014411054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.09,99.14) -- (544.4,102.6) ;
%Straight Lines [id:da6618949463024515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (545.74,93.85) -- (547.09,99.14) ;
%Straight Lines [id:da276589236770018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.09,99.14) -- (550.8,96.2) ;
%Straight Lines [id:da35369976852070906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (553.91,94.34) -- (554.26,98.77) ;
%Straight Lines [id:da019978726704359406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.29,76.77) -- (573.76,86.08) ;
%Straight Lines [id:da8348655531681624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (566.82,73.71) -- (571.29,76.77) ;
%Straight Lines [id:da5665219135754584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.29,76.77) -- (574.3,72) ;
%Straight Lines [id:da022472173671685747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (579.55,77.92) -- (573.49,85.4) ;
%Straight Lines [id:da9753842863531952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.51,78.13) -- (577.16,80.85) ;
%Straight Lines [id:da0452516041251676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (579.4,72.51) -- (579.55,77.92) ;
%Straight Lines [id:da31593962142916165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (579.55,77.92) -- (585.18,77.55) ;
%Straight Lines [id:da5282841754551322] 
\draw    (572.95,80.57) -- (568.58,81.73) ;
%Straight Lines [id:da66568010108693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.58,94.76) -- (544.4,102.6) ;
%Straight Lines [id:da37040948429536713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540.73,90.16) -- (543.58,94.76) ;
%Straight Lines [id:da5944721012311736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (543.58,94.76) -- (546.4,90.6) ;
%Straight Lines [id:da6159424550029515] 
\draw    (544.4,102.6) -- (538.4,98.2) ;
%Straight Lines [id:da9459481177983602] 
\draw    (538.4,98.2) -- (533.6,99.8) ;
%Straight Lines [id:da05959131945944307] 
\draw    (538.4,98.2) -- (536.4,94.2) ;
%Straight Lines [id:da7189918637321338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (554.26,98.77) -- (556.8,93.8) ;
%Straight Lines [id:da04528830117921956] 
\draw    (554.26,98.77) -- (550.8,93.8) ;
%Straight Lines [id:da7603276603638078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (692,190) -- (692.2,195.8) ;
%Straight Lines [id:da7918829471602724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (701.2,189.6) -- (701.4,195.4) ;
%Straight Lines [id:da6152893190203943] 
\draw    (743.75,181.52) -- (744.11,195.2) ;
%Straight Lines [id:da7199872034337127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (738.8,186.92) -- (743.62,186.56) ;
%Straight Lines [id:da6857228923346865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (739.86,177.2) -- (743.75,181.52) ;
%Straight Lines [id:da5142186379403253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (743.75,181.52) -- (748,177.2) ;
%Straight Lines [id:da6321034513183492] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (739.15,191.96) -- (743.98,191.6) ;
%Straight Lines [id:da34012385715840265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (740.95,120.52) -- (741.31,134.2) ;
%Straight Lines [id:da6023717761540874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (736,125.92) -- (740.82,125.56) ;
%Straight Lines [id:da9961421723202821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (737.06,116.2) -- (740.95,120.52) ;
%Straight Lines [id:da8051378331939882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (740.95,120.52) -- (745.2,116.2) ;
%Straight Lines [id:da0513100904574908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (736.35,130.96) -- (741.18,130.6) ;
%Straight Lines [id:da8735418810977866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (742.95,94.92) -- (743.31,108.6) ;
%Straight Lines [id:da00711817926591074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (738,100.32) -- (742.82,99.96) ;
%Straight Lines [id:da9506935436870418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (739.06,90.6) -- (742.95,94.92) ;
%Straight Lines [id:da1775302736791604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (742.95,94.92) -- (747.2,90.6) ;
%Straight Lines [id:da6626712641273451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (738.35,105.36) -- (743.18,105) ;
%Straight Lines [id:da13336003356736703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (749.45,75.04) -- (744.03,85.4) ;
%Straight Lines [id:da6120369619806727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (743.52,77.01) -- (747.26,78.75) ;
%Straight Lines [id:da4285625010880707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (748.34,70.2) -- (749.45,75.04) ;
%Straight Lines [id:da15834305880959776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (749.45,75.04) -- (754.4,73.59) ;
%Straight Lines [id:da554396126804328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (741.69,80.92) -- (745.43,82.66) ;
%Straight Lines [id:da6756575845623196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (735.68,75.2) -- (744.03,85.4) ;
%Straight Lines [id:da6781860878384876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (735.16,81.77) -- (738.22,78.86) ;
%Straight Lines [id:da41258196949734605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (730.8,74.27) -- (735.68,75.2) ;
%Straight Lines [id:da8882426206853251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (735.68,75.2) -- (736.3,69.8) ;
%Straight Lines [id:da31746624210805696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (738.03,85.15) -- (741.09,82.24) ;
%Straight Lines [id:da36060914367192143] 
\draw    (690.12,115.97) -- (691.21,107.58) ;
%Straight Lines [id:da04065799945796189] 
\draw    (690.12,115.97) -- (689.33,107) ;
%Straight Lines [id:da35971522805282397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (690.12,115.97) -- (687.67,107.33) ;
%Straight Lines [id:da34536820343972074] 
\draw    (690.12,115.97) -- (686.4,109.82) ;
%Straight Lines [id:da24128078848253143] 
\draw    (699.31,116.27) -- (700.4,107.89) ;
%Straight Lines [id:da869609994619527] 
\draw    (699.31,116.27) -- (698.52,107.3) ;
%Straight Lines [id:da9990840091374547] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (699.31,116.27) -- (696.86,107.64) ;
%Straight Lines [id:da48982958319597447] 
\draw    (699.31,116.27) -- (695.59,110.12) ;
%Straight Lines [id:da4808575791931371] 
\draw    (14,61) -- (788,61) ;
%Straight Lines [id:da9717046672129177] 
\draw    (99,12) -- (100,518.5) ;
%Straight Lines [id:da21462587282708823] 
\draw    (18,13) -- (99,61) ;
%Straight Lines [id:da24339208225195286] 
\draw    (189.93,50.85) -- (189.93,40.33) ;
%Straight Lines [id:da6851698146425698] 
\draw    (189.93,40.33) -- (164.37,26.2) ;
%Straight Lines [id:da21611662510732899] 
\draw    (189.93,40.33) -- (201.78,31.81) ;
%Straight Lines [id:da9079838321882665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.4,26.2) -- (164.37,26.2) ;
%Straight Lines [id:da8290827326061394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (164.37,26.2) -- (161.87,16.5) ;
%Straight Lines [id:da6537049538861752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.85,29.56) -- (176.84,21.9) ;
%Straight Lines [id:da8449315629744085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.83,34.61) -- (185.82,26.95) ;
%Straight Lines [id:da9394316149026931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.78,31.81) -- (200.03,22.46) ;
%Straight Lines [id:da3328009233839322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.78,31.81) -- (215,30.31) ;
%Straight Lines [id:da8265772007863557] 
\draw    (334.48,27.25) -- (335.53,50.8) ;
%Straight Lines [id:da8992061554575734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319.8,39.43) -- (334.09,38.61) ;
%Straight Lines [id:da8734083074368391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322.95,17.5) -- (334.48,27.25) ;
%Straight Lines [id:da9477040521912219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.48,27.25) -- (347.06,17.5) ;
%Straight Lines [id:da3652958201983274] 
\draw    (376.42,37.8) -- (376.42,50.8) ;
%Straight Lines [id:da5849000488613612] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.88,28.06) -- (376.42,37.8) ;
%Straight Lines [id:da3495468577667078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.42,37.8) -- (389,28.06) ;
%Straight Lines [id:da932351605226553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.4,38.62) -- (355.45,49.99) ;
%Straight Lines [id:da4377361571166065] 
\draw    (535.79,28.25) -- (536.55,50.6) ;
%Straight Lines [id:da7447033996476304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525.03,39.81) -- (535.5,39.03) ;
%Straight Lines [id:da5021614200201876] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (527.34,19) -- (535.79,28.25) ;
%Straight Lines [id:da9450969471809569] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.79,28.25) -- (545,19) ;
%Straight Lines [id:da5753331045657877] 
\draw    (491.25,37.88) -- (491.25,50.21) ;
%Straight Lines [id:da23797993284217678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (482.8,28.63) -- (491.25,37.88) ;
%Straight Lines [id:da7101382140218573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491.25,37.88) -- (500.46,28.63) ;
%Straight Lines [id:da18464680313372717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (511.21,38.65) -- (511.98,49.44) ;
%Straight Lines [id:da9295937221723349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (673,39.26) -- (673.29,49.8) ;
%Straight Lines [id:da14374795315017064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (686.31,38.53) -- (686.6,49.07) ;
%Straight Lines [id:da31767053548503177] 
\draw    (702.86,24.85) -- (703.37,49.71) ;
%Straight Lines [id:da9990640631619527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (695.69,34.66) -- (702.67,34) ;
%Straight Lines [id:da03611376758038576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (697.23,17) -- (702.86,24.85) ;
%Straight Lines [id:da06297324918535696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (702.86,24.85) -- (709,17) ;
%Straight Lines [id:da8272900531990113] 
\draw    (11,108.31) -- (15.22,114.09) ;
%Straight Lines [id:da1988878023592544] 
\draw    (15.22,114.09) -- (11,118.76) ;
%Shape: Ellipse [id:dp16814789649064799] 
\draw   (15.22,114.09) .. controls (15.22,111.18) and (18.05,108.82) .. (21.54,108.82) .. controls (25.04,108.82) and (27.87,111.18) .. (27.87,114.09) .. controls (27.87,117) and (25.04,119.36) .. (21.54,119.36) .. controls (18.05,119.36) and (15.22,117) .. (15.22,114.09) -- cycle ;
%Straight Lines [id:da2026229101446022] 
\draw    (27.87,114.09) -- (27.54,122.49) ;
%Straight Lines [id:da4530029795944972] 
\draw    (27.87,114.09) -- (36.63,114.28) ;
%Straight Lines [id:da28520703741455544] 
\draw    (15.22,124.92) -- (44.74,125.1) ;
%Shape: Arc [id:dp1541793483830074] 
\draw  [draw opacity=0] (42.06,130.44) .. controls (38.75,126.69) and (36.63,120.91) .. (36.63,114.43) .. controls (36.63,114.39) and (36.63,114.34) .. (36.63,114.3) -- (51.06,114.43) -- cycle ; \draw   (42.06,130.44) .. controls (38.75,126.69) and (36.63,120.91) .. (36.63,114.43) .. controls (36.63,114.39) and (36.63,114.34) .. (36.63,114.3) ;  
%Straight Lines [id:da017086555317119556] 
\draw    (44.74,125.1) -- (42.24,130.65) ;
%Straight Lines [id:da5552645535249505] 
\draw    (42.24,130.65) -- (44.09,135.07) ;
%Straight Lines [id:da24041947348176484] 
\draw    (42.24,130.65) -- (40.45,135.07) ;
%Straight Lines [id:da4599828451915071] 
\draw    (36.63,114.28) -- (48.63,114.65) ;
%Shape: Arc [id:dp051514300280134595] 
\draw  [draw opacity=0] (48.63,114.97) .. controls (48.63,115) and (48.63,115.02) .. (48.63,115.04) .. controls (48.63,120.6) and (46.54,125.1) .. (43.96,125.1) .. controls (43.94,125.1) and (43.92,125.1) .. (43.89,125.1) -- (43.96,115.04) -- cycle ; \draw   (48.63,114.97) .. controls (48.63,115) and (48.63,115.02) .. (48.63,115.04) .. controls (48.63,120.6) and (46.54,125.1) .. (43.96,125.1) .. controls (43.94,125.1) and (43.92,125.1) .. (43.89,125.1) ;  
%Straight Lines [id:da8105984588368647] 
\draw    (27.22,124.92) -- (27.22,130.89) ;
%Straight Lines [id:da4866274288517043] 
\draw    (15.22,124.92) -- (11.39,121.33) ;
%Straight Lines [id:da925180002945561] 
\draw    (15.22,124.92) -- (12.43,129.69) ;
%Straight Lines [id:da22310658234129144] 
\draw    (48.63,114.96) -- (50.32,122.53) ;
%Straight Lines [id:da5101615597314126] 
\draw    (48.63,114.65) -- (58.36,114.76) ;
%Shape: Arc [id:dp8551536060103107] 
\draw  [draw opacity=0] (70.11,143.39) .. controls (63.26,137.21) and (58.65,126.65) .. (58.36,114.58) -- (84.17,113.35) -- cycle ; \draw   (70.11,143.39) .. controls (63.26,137.21) and (58.65,126.65) .. (58.36,114.58) ;  
%Straight Lines [id:da18679445592582433] 
\draw    (15.28,137.76) -- (73.15,137.16) ;
%Straight Lines [id:da8031047846355277] 
\draw    (73.15,137.16) -- (70.54,143.76) ;
%Shape: Arc [id:dp3171537758190148] 
\draw  [draw opacity=0] (79.04,114.76) .. controls (79.04,114.76) and (79.04,114.77) .. (79.04,114.77) .. controls (79.04,127.01) and (76.42,136.96) .. (73.17,137.16) -- (73.07,114.77) -- cycle ; \draw   (79.04,114.76) .. controls (79.04,114.76) and (79.04,114.77) .. (79.04,114.77) .. controls (79.04,127.01) and (76.42,136.96) .. (73.17,137.16) ;  
%Straight Lines [id:da014222219144161885] 
\draw    (58.36,114.76) -- (79.04,114.76) ;
%Straight Lines [id:da7781590920088364] 
\draw    (15.28,137.76) -- (11.39,134.77) ;
%Straight Lines [id:da6691039129427216] 
\draw    (15.28,137.76) -- (12.69,142.53) ;
%Straight Lines [id:da6373154890464325] 
\draw    (26.83,137.65) -- (26.7,144.03) ;
%Straight Lines [id:da5867739461167103] 
\draw    (40.33,137.91) -- (40.2,143.43) ;
%Straight Lines [id:da7630695059366834] 
\draw    (40.2,143.43) -- (42.53,147.91) ;
%Straight Lines [id:da10066632026287992] 
\draw    (40.2,143.43) -- (38.38,147.91) ;
%Straight Lines [id:da7167723690577708] 
\draw    (36.63,114.28) -- (35.01,119.24) ;
%Straight Lines [id:da19088776334946567] 
\draw    (35.01,119.24) -- (35.78,123.12) ;
%Straight Lines [id:da8468298164260979] 
\draw    (35.01,119.24) -- (32.67,120.74) ;
%Straight Lines [id:da9021256039378871] 
\draw    (48.63,114.96) -- (49.02,124.02) ;
%Straight Lines [id:da9877975894345354] 
\draw    (48.63,137.61) -- (48.76,144.03) ;
%Straight Lines [id:da6986306499611741] 
\draw    (70.8,143.76) -- (73.93,150) ;
%Straight Lines [id:da5808864657554289] 
\draw    (70.8,143.76) -- (67.96,150) ;
%Straight Lines [id:da4848534289972495] 
\draw    (58.36,114.76) -- (55.51,120.74) ;
%Straight Lines [id:da052449094958507914] 
\draw    (55.51,120.74) -- (53.17,121.93) ;
%Straight Lines [id:da04028945934674644] 
\draw    (55.51,120.74) -- (54.99,124.32) ;
%Straight Lines [id:da22118940932518316] 
\draw    (58.36,114.76) -- (57.58,126.11) ;
%Straight Lines [id:da803124665905188] 
\draw    (57.58,126.11) -- (58.88,129.69) ;
%Straight Lines [id:da00298010826641959] 
\draw    (57.58,126.11) -- (55.25,128.5) ;
%Straight Lines [id:da14316903519648894] 
\draw    (79.04,114.76) -- (80.68,124.02) ;
%Straight Lines [id:da0832983484559433] 
\draw    (79.04,114.76) -- (82.76,124.02) ;
%Straight Lines [id:da46663216059209667] 
\draw    (79.04,114.76) -- (84.31,123.12) ;
%Straight Lines [id:da5831360177962308] 
\draw    (79.04,114.76) -- (91.84,115.06) ;
%Straight Lines [id:da9742207458887111] 
\draw    (15.24,257.19) -- (19.43,263.64) ;
%Straight Lines [id:da33383934403755555] 
\draw    (19.43,263.64) -- (15.24,268.84) ;
%Shape: Ellipse [id:dp4012413968583717] 
\draw   (19.43,263.64) .. controls (19.43,260.39) and (22.24,257.76) .. (25.72,257.76) .. controls (29.19,257.76) and (32,260.39) .. (32,263.64) .. controls (32,266.88) and (29.19,269.52) .. (25.72,269.52) .. controls (22.24,269.52) and (19.43,266.88) .. (19.43,263.64) -- cycle ;
%Straight Lines [id:da3700396332338618] 
\draw    (32,263.64) -- (31.68,273) ;
%Straight Lines [id:da5208949732266897] 
\draw    (32,263.64) -- (40.7,263.85) ;
%Straight Lines [id:da14720225255009844] 
\draw    (19.43,275.7) -- (48.76,275.91) ;
%Shape: Arc [id:dp22714443263276785] 
\draw  [draw opacity=0] (44.92,280.19) .. controls (42.31,276.05) and (40.7,270.34) .. (40.7,264.02) .. controls (40.7,263.97) and (40.7,263.93) .. (40.7,263.89) -- (55.04,264.02) -- cycle ; \draw   (44.92,280.19) .. controls (42.31,276.05) and (40.7,270.34) .. (40.7,264.02) .. controls (40.7,263.97) and (40.7,263.93) .. (40.7,263.89) ;  
%Straight Lines [id:da9374442028155334] 
\draw    (48.76,275.91) -- (46.28,282.09) ;
%Straight Lines [id:da2979471206715316] 
\draw    (46.28,282.09) -- (48.11,287.02) ;
%Straight Lines [id:da29669808238056405] 
\draw    (46.28,282.09) -- (44.51,287.02) ;
%Straight Lines [id:da09837521548110617] 
\draw    (40.7,263.85) -- (52.63,264.26) ;
%Shape: Arc [id:dp8382993360311952] 
\draw  [draw opacity=0] (52.63,264.63) .. controls (52.63,264.65) and (52.63,264.68) .. (52.63,264.7) .. controls (52.63,270.89) and (50.55,275.91) .. (47.99,275.91) .. controls (47.96,275.91) and (47.94,275.91) .. (47.91,275.91) -- (47.99,264.7) -- cycle ; \draw   (52.63,264.63) .. controls (52.63,264.65) and (52.63,264.68) .. (52.63,264.7) .. controls (52.63,270.89) and (50.55,275.91) .. (47.99,275.91) .. controls (47.96,275.91) and (47.94,275.91) .. (47.91,275.91) ;  
%Straight Lines [id:da1541595350778311] 
\draw    (31.36,275.7) -- (31.36,282.36) ;
%Straight Lines [id:da5103806793995371] 
\draw    (19.43,275.7) -- (15.63,271.71) ;
%Straight Lines [id:da28481840212629184] 
\draw    (19.43,275.7) -- (16.66,281.03) ;
%Straight Lines [id:da7698240351505778] 
\draw    (52.63,264.61) -- (54.3,273.04) ;
%Straight Lines [id:da040381494758293] 
\draw    (52.63,264.26) -- (62.3,264.39) ;
%Straight Lines [id:da09552969756108665] 
\draw    (40.7,263.85) -- (39.09,269.38) ;
%Straight Lines [id:da48364173211319583] 
\draw    (39.09,269.38) -- (39.86,273.71) ;
%Straight Lines [id:da34501960683034927] 
\draw    (39.09,269.38) -- (36.77,271.04) ;
%Straight Lines [id:da7118021946598623] 
\draw    (52.63,264.61) -- (53.01,274.7) ;
%Straight Lines [id:da3348124902071077] 
\draw    (62.3,264.39) -- (62.38,271.91) ;
%Shape: Arc [id:dp46512096176349393] 
\draw  [draw opacity=0] (62.27,264.99) .. controls (63.58,260.52) and (69.91,258.38) .. (76.72,260.21) .. controls (76.74,260.22) and (76.77,260.22) .. (76.79,260.23) -- (74.9,268.87) -- cycle ; \draw   (62.27,264.99) .. controls (63.58,260.52) and (69.91,258.38) .. (76.72,260.21) .. controls (76.74,260.22) and (76.77,260.22) .. (76.79,260.23) ;  
%Straight Lines [id:da6119507527248769] 
\draw    (62.29,264.94) -- (72.26,269.11) ;
%Straight Lines [id:da8611558935629424] 
\draw    (72.26,269.11) -- (74.87,277.93) ;
%Shape: Arc [id:dp2175022919880203] 
\draw  [draw opacity=0] (75.78,260.21) .. controls (78.28,260.57) and (80.22,264.31) .. (80.17,268.85) .. controls (80.12,273.59) and (77.91,277.41) .. (75.23,277.37) .. controls (74.98,277.37) and (74.73,277.33) .. (74.5,277.26) -- (75.32,268.78) -- cycle ; \draw   (75.78,260.21) .. controls (78.28,260.57) and (80.22,264.31) .. (80.17,268.85) .. controls (80.12,273.59) and (77.91,277.41) .. (75.23,277.37) .. controls (74.98,277.37) and (74.73,277.33) .. (74.5,277.26) ;  
%Straight Lines [id:da02082657001684196] 
\draw    (74.58,277.29) -- (71.4,283.33) ;
%Straight Lines [id:da1014206609915227] 
\draw    (74.87,277.93) -- (77.9,282.83) ;
%Straight Lines [id:da92730342431384] 
\draw    (76.86,260.31) -- (76.41,265.36) ;
%Straight Lines [id:da9428468759661575] 
\draw    (76.41,265.36) -- (74.94,267.27) ;
%Straight Lines [id:da5761142444127878] 
\draw    (76.41,265.36) -- (77.06,267.78) ;

%Straight Lines [id:da9129957610720576] 
\draw    (76.86,260.31) -- (88,261) ;
%Shape: Arc [id:dp33251454674199743] 
\draw  [draw opacity=0] (82.73,277.71) .. controls (78.79,275.38) and (75.53,272.85) .. (73.23,270.21) .. controls (72.92,269.85) and (72.63,269.49) .. (72.35,269.14) -- (117.56,270.21) -- cycle ; \draw   (82.73,277.71) .. controls (78.79,275.38) and (75.53,272.85) .. (73.23,270.21) .. controls (72.92,269.85) and (72.63,269.49) .. (72.35,269.14) ;  
%Straight Lines [id:da5642661653570189] 
\draw    (33.54,412.31) -- (33.5,421.56) ;
%Straight Lines [id:da15257087394611424] 
\draw    (33.54,412.31) -- (44.51,412.23) ;
%Straight Lines [id:da5490887444103838] 
\draw    (44.51,412.23) -- (44.51,422.66) ;
%Shape: Arc [id:dp5555427249777218] 
\draw  [draw opacity=0] (44.51,412.24) .. controls (46.01,407.84) and (53.05,405.75) .. (60.62,407.56) .. controls (60.65,407.56) and (60.67,407.57) .. (60.69,407.57) -- (58.59,416.13) -- cycle ; \draw   (44.51,412.24) .. controls (46.01,407.84) and (53.05,405.75) .. (60.62,407.56) .. controls (60.65,407.56) and (60.67,407.57) .. (60.69,407.57) ;  
%Straight Lines [id:da6959375964978431] 
\draw    (44.51,412.23) -- (55.65,416.35) ;
%Straight Lines [id:da2855847659068578] 
\draw    (55.65,416.35) -- (58.56,425.09) ;
%Shape: Arc [id:dp7103515378088949] 
\draw  [draw opacity=0] (59.53,407.54) .. controls (62.34,407.86) and (64.53,411.58) .. (64.47,416.1) .. controls (64.42,420.8) and (61.95,424.58) .. (58.96,424.54) .. controls (58.71,424.54) and (58.47,424.51) .. (58.23,424.45) -- (59.07,416.03) -- cycle ; \draw   (59.53,407.54) .. controls (62.34,407.86) and (64.53,411.58) .. (64.47,416.1) .. controls (64.42,420.8) and (61.95,424.58) .. (58.96,424.54) .. controls (58.71,424.54) and (58.47,424.51) .. (58.23,424.45) ;  
%Straight Lines [id:da14506636275998797] 
\draw    (58.23,424.45) -- (54.68,430.43) ;
%Straight Lines [id:da39983391325451834] 
\draw    (58.56,425.09) -- (61.95,429.95) ;
%Straight Lines [id:da6467684390557777] 
\draw    (15.14,406.9) -- (19.82,413.28) ;
%Straight Lines [id:da8510280969012871] 
\draw    (19.82,413.28) -- (15.14,418.43) ;
%Shape: Ellipse [id:dp7820486670717521] 
\draw   (19.82,413.28) .. controls (19.82,410.07) and (22.96,407.46) .. (26.83,407.46) .. controls (30.71,407.46) and (33.85,410.07) .. (33.85,413.28) .. controls (33.85,416.49) and (30.71,419.1) .. (26.83,419.1) .. controls (22.96,419.1) and (19.82,416.49) .. (19.82,413.28) -- cycle ;
%Straight Lines [id:da33845916730552306] 
\draw    (18.43,394.86) -- (60.78,394.28) ;
%Straight Lines [id:da2991212392270135] 
\draw    (18.43,394.86) -- (14.11,391.57) ;
%Straight Lines [id:da016950383026867355] 
\draw    (18.43,394.86) -- (15.55,400.13) ;
%Straight Lines [id:da5658856444500506] 
\draw    (31.24,394.74) -- (31.09,401.78) ;
%Straight Lines [id:da9849468957073471] 
\draw    (60.78,394.28) -- (60.64,400.37) ;
%Straight Lines [id:da6761271664545818] 
\draw    (60.64,400.37) -- (63.23,405.32) ;
%Straight Lines [id:da8158587822397783] 
\draw    (60.64,400.37) -- (58.62,405.32) ;
%Straight Lines [id:da6658781579398576] 
\draw    (45.21,394.7) -- (45.35,401.78) ;
%Shape: Arc [id:dp6784461545839411] 
\draw  [draw opacity=0] (78.49,415.4) .. controls (74.54,411.28) and (71.98,404.66) .. (71.98,397.2) .. controls (71.98,397.15) and (71.98,397.1) .. (71.98,397.06) -- (87.99,397.2) -- cycle ; \draw   (78.49,415.4) .. controls (74.54,411.28) and (71.98,404.66) .. (71.98,397.2) .. controls (71.98,397.15) and (71.98,397.1) .. (71.98,397.06) ;  
%Straight Lines [id:da723689287253199] 
\draw    (80.98,408.98) -- (78.2,415.09) ;
%Straight Lines [id:da4758469375010912] 
\draw    (78.2,415.09) -- (80.26,419.97) ;
%Straight Lines [id:da920817872117266] 
\draw    (78.2,415.09) -- (76.23,419.97) ;
%Shape: Arc [id:dp29364274129284373] 
\draw  [draw opacity=0] (85.29,397.8) .. controls (85.29,397.83) and (85.29,397.85) .. (85.29,397.88) .. controls (85.29,404.01) and (82.97,408.98) .. (80.11,408.98) .. controls (80.09,408.98) and (80.07,408.98) .. (80.04,408.98) -- (80.11,397.88) -- cycle ; \draw   (85.29,397.8) .. controls (85.29,397.83) and (85.29,397.85) .. (85.29,397.88) .. controls (85.29,404.01) and (82.97,408.98) .. (80.11,408.98) .. controls (80.09,408.98) and (80.07,408.98) .. (80.04,408.98) ;  
%Straight Lines [id:da6266455654933603] 
\draw    (60.7,407.56) -- (80.98,408.98) ;
%Straight Lines [id:da6410584819312719] 
\draw    (60.78,394.28) -- (71.98,397.05) ;
%Straight Lines [id:da9547411129430785] 
\draw    (71.98,397.05) -- (85.29,397.8) ;
%Straight Lines [id:da7489547654092137] 
\draw    (55.65,416.35) -- (78.63,424.96) ;
%Straight Lines [id:da6648422793515398] 
\draw    (78.63,424.96) -- (78.49,431.06) ;
%Straight Lines [id:da7858666216970769] 
\draw    (78.49,431.06) -- (81.08,436) ;
%Straight Lines [id:da5832602932590507] 
\draw    (78.49,431.06) -- (76.48,436) ;
%Straight Lines [id:da8953261046158085] 
\draw    (78.63,424.96) -- (85.61,425.3) ;

% Text Node
\draw (208.75,157.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{1}$};
% Text Node
\draw (382.75,159.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (534.75,159.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (698.75,159.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{4}$};
% Text Node
\draw (369.75,297.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (531.75,299.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{3}$};
% Text Node
\draw (530.75,453.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{3}{}_{,}{}_{3}$};
% Text Node
\draw (371.75,452.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{3}{}_{,}{}_{2}$};
% Text Node
\draw (49,6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {marked \\fragment};
% Text Node
\draw (14,33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Genus\\configuration};


\end{tikzpicture}

==> Figures/genusdeggraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp579754920198102] 
\draw  (48,249.67) -- (517,249.67)(100.33,29) -- (100.33,275) (510,244.67) -- (517,249.67) -- (510,254.67) (95.33,36) -- (100.33,29) -- (105.33,36)  ;
%Shape: Circle [id:dp3002147609026673] 
\draw   (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) -- cycle ;
%Shape: Circle [id:dp8200773302883511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,130.4) .. controls (97.95,128.88) and (99.18,127.65) .. (100.7,127.65) .. controls (102.22,127.65) and (103.45,128.88) .. (103.45,130.4) .. controls (103.45,131.92) and (102.22,133.15) .. (100.7,133.15) .. controls (99.18,133.15) and (97.95,131.92) .. (97.95,130.4) -- cycle ;
%Shape: Circle [id:dp15202434983809487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,210.4) .. controls (97.95,208.88) and (99.18,207.65) .. (100.7,207.65) .. controls (102.22,207.65) and (103.45,208.88) .. (103.45,210.4) .. controls (103.45,211.92) and (102.22,213.15) .. (100.7,213.15) .. controls (99.18,213.15) and (97.95,211.92) .. (97.95,210.4) -- cycle ;
%Shape: Circle [id:dp6043525689621587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,170.4) .. controls (137.95,168.88) and (139.18,167.65) .. (140.7,167.65) .. controls (142.22,167.65) and (143.45,168.88) .. (143.45,170.4) .. controls (143.45,171.92) and (142.22,173.15) .. (140.7,173.15) .. controls (139.18,173.15) and (137.95,171.92) .. (137.95,170.4) -- cycle ;
%Shape: Circle [id:dp3290424743962963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,210.4) .. controls (177.95,208.88) and (179.18,207.65) .. (180.7,207.65) .. controls (182.22,207.65) and (183.45,208.88) .. (183.45,210.4) .. controls (183.45,211.92) and (182.22,213.15) .. (180.7,213.15) .. controls (179.18,213.15) and (177.95,211.92) .. (177.95,210.4) -- cycle ;
%Shape: Circle [id:dp505245929046801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,130.4) .. controls (177.95,128.88) and (179.18,127.65) .. (180.7,127.65) .. controls (182.22,127.65) and (183.45,128.88) .. (183.45,130.4) .. controls (183.45,131.92) and (182.22,133.15) .. (180.7,133.15) .. controls (179.18,133.15) and (177.95,131.92) .. (177.95,130.4) -- cycle ;
%Shape: Circle [id:dp202126164122707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,170.4) .. controls (217.95,168.88) and (219.18,167.65) .. (220.7,167.65) .. controls (222.22,167.65) and (223.45,168.88) .. (223.45,170.4) .. controls (223.45,171.92) and (222.22,173.15) .. (220.7,173.15) .. controls (219.18,173.15) and (217.95,171.92) .. (217.95,170.4) -- cycle ;
%Shape: Circle [id:dp9276307226781271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,90.4) .. controls (137.95,88.88) and (139.18,87.65) .. (140.7,87.65) .. controls (142.22,87.65) and (143.45,88.88) .. (143.45,90.4) .. controls (143.45,91.92) and (142.22,93.15) .. (140.7,93.15) .. controls (139.18,93.15) and (137.95,91.92) .. (137.95,90.4) -- cycle ;
%Shape: Circle [id:dp20891556473239703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,90.4) .. controls (217.95,88.88) and (219.18,87.65) .. (220.7,87.65) .. controls (222.22,87.65) and (223.45,88.88) .. (223.45,90.4) .. controls (223.45,91.92) and (222.22,93.15) .. (220.7,93.15) .. controls (219.18,93.15) and (217.95,91.92) .. (217.95,90.4) -- cycle ;
%Shape: Circle [id:dp5185724029344378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,50.4) .. controls (97.95,48.88) and (99.18,47.65) .. (100.7,47.65) .. controls (102.22,47.65) and (103.45,48.88) .. (103.45,50.4) .. controls (103.45,51.92) and (102.22,53.15) .. (100.7,53.15) .. controls (99.18,53.15) and (97.95,51.92) .. (97.95,50.4) -- cycle ;
%Shape: Circle [id:dp8992651875858444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,50.4) .. controls (177.95,48.88) and (179.18,47.65) .. (180.7,47.65) .. controls (182.22,47.65) and (183.45,48.88) .. (183.45,50.4) .. controls (183.45,51.92) and (182.22,53.15) .. (180.7,53.15) .. controls (179.18,53.15) and (177.95,51.92) .. (177.95,50.4) -- cycle ;
%Shape: Circle [id:dp21110173388495368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,50.4) .. controls (257.95,48.88) and (259.18,47.65) .. (260.7,47.65) .. controls (262.22,47.65) and (263.45,48.88) .. (263.45,50.4) .. controls (263.45,51.92) and (262.22,53.15) .. (260.7,53.15) .. controls (259.18,53.15) and (257.95,51.92) .. (257.95,50.4) -- cycle ;
%Shape: Circle [id:dp793171042503825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,130.4) .. controls (257.95,128.88) and (259.18,127.65) .. (260.7,127.65) .. controls (262.22,127.65) and (263.45,128.88) .. (263.45,130.4) .. controls (263.45,131.92) and (262.22,133.15) .. (260.7,133.15) .. controls (259.18,133.15) and (257.95,131.92) .. (257.95,130.4) -- cycle ;
%Shape: Circle [id:dp3975620034755365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,210.4) .. controls (257.95,208.88) and (259.18,207.65) .. (260.7,207.65) .. controls (262.22,207.65) and (263.45,208.88) .. (263.45,210.4) .. controls (263.45,211.92) and (262.22,213.15) .. (260.7,213.15) .. controls (259.18,213.15) and (257.95,211.92) .. (257.95,210.4) -- cycle ;
%Shape: Circle [id:dp13494730642125252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,170.4) .. controls (297.95,168.88) and (299.18,167.65) .. (300.7,167.65) .. controls (302.22,167.65) and (303.45,168.88) .. (303.45,170.4) .. controls (303.45,171.92) and (302.22,173.15) .. (300.7,173.15) .. controls (299.18,173.15) and (297.95,171.92) .. (297.95,170.4) -- cycle ;
%Shape: Circle [id:dp6816017832397161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,210.4) .. controls (337.95,208.88) and (339.18,207.65) .. (340.7,207.65) .. controls (342.22,207.65) and (343.45,208.88) .. (343.45,210.4) .. controls (343.45,211.92) and (342.22,213.15) .. (340.7,213.15) .. controls (339.18,213.15) and (337.95,211.92) .. (337.95,210.4) -- cycle ;
%Shape: Circle [id:dp2567776573389009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,130.4) .. controls (337.95,128.88) and (339.18,127.65) .. (340.7,127.65) .. controls (342.22,127.65) and (343.45,128.88) .. (343.45,130.4) .. controls (343.45,131.92) and (342.22,133.15) .. (340.7,133.15) .. controls (339.18,133.15) and (337.95,131.92) .. (337.95,130.4) -- cycle ;
%Shape: Circle [id:dp28990833814150285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,210.4) .. controls (417.95,208.88) and (419.18,207.65) .. (420.7,207.65) .. controls (422.22,207.65) and (423.45,208.88) .. (423.45,210.4) .. controls (423.45,211.92) and (422.22,213.15) .. (420.7,213.15) .. controls (419.18,213.15) and (417.95,211.92) .. (417.95,210.4) -- cycle ;
%Shape: Circle [id:dp5958008437668154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,130.4) .. controls (417.95,128.88) and (419.18,127.65) .. (420.7,127.65) .. controls (422.22,127.65) and (423.45,128.88) .. (423.45,130.4) .. controls (423.45,131.92) and (422.22,133.15) .. (420.7,133.15) .. controls (419.18,133.15) and (417.95,131.92) .. (417.95,130.4) -- cycle ;
%Shape: Circle [id:dp8403355755580724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,170.4) .. controls (457.95,168.88) and (459.18,167.65) .. (460.7,167.65) .. controls (462.22,167.65) and (463.45,168.88) .. (463.45,170.4) .. controls (463.45,171.92) and (462.22,173.15) .. (460.7,173.15) .. controls (459.18,173.15) and (457.95,171.92) .. (457.95,170.4) -- cycle ;
%Shape: Circle [id:dp3558532307872666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,210.4) .. controls (497.95,208.88) and (499.18,207.65) .. (500.7,207.65) .. controls (502.22,207.65) and (503.45,208.88) .. (503.45,210.4) .. controls (503.45,211.92) and (502.22,213.15) .. (500.7,213.15) .. controls (499.18,213.15) and (497.95,211.92) .. (497.95,210.4) -- cycle ;
%Shape: Circle [id:dp8043815851239959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,130.4) .. controls (497.95,128.88) and (499.18,127.65) .. (500.7,127.65) .. controls (502.22,127.65) and (503.45,128.88) .. (503.45,130.4) .. controls (503.45,131.92) and (502.22,133.15) .. (500.7,133.15) .. controls (499.18,133.15) and (497.95,131.92) .. (497.95,130.4) -- cycle ;
%Shape: Circle [id:dp8165542949754567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,90.4) .. controls (297.95,88.88) and (299.18,87.65) .. (300.7,87.65) .. controls (302.22,87.65) and (303.45,88.88) .. (303.45,90.4) .. controls (303.45,91.92) and (302.22,93.15) .. (300.7,93.15) .. controls (299.18,93.15) and (297.95,91.92) .. (297.95,90.4) -- cycle ;
%Shape: Circle [id:dp570300837565247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,50.4) .. controls (337.95,48.88) and (339.18,47.65) .. (340.7,47.65) .. controls (342.22,47.65) and (343.45,48.88) .. (343.45,50.4) .. controls (343.45,51.92) and (342.22,53.15) .. (340.7,53.15) .. controls (339.18,53.15) and (337.95,51.92) .. (337.95,50.4) -- cycle ;
%Shape: Circle [id:dp4670759146198682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,50.4) .. controls (417.95,48.88) and (419.18,47.65) .. (420.7,47.65) .. controls (422.22,47.65) and (423.45,48.88) .. (423.45,50.4) .. controls (423.45,51.92) and (422.22,53.15) .. (420.7,53.15) .. controls (419.18,53.15) and (417.95,51.92) .. (417.95,50.4) -- cycle ;
%Shape: Circle [id:dp8968403635455846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,90.4) .. controls (457.95,88.88) and (459.18,87.65) .. (460.7,87.65) .. controls (462.22,87.65) and (463.45,88.88) .. (463.45,90.4) .. controls (463.45,91.92) and (462.22,93.15) .. (460.7,93.15) .. controls (459.18,93.15) and (457.95,91.92) .. (457.95,90.4) -- cycle ;
%Shape: Circle [id:dp24824077638340136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,50.4) .. controls (497.95,48.88) and (499.18,47.65) .. (500.7,47.65) .. controls (502.22,47.65) and (503.45,48.88) .. (503.45,50.4) .. controls (503.45,51.92) and (502.22,53.15) .. (500.7,53.15) .. controls (499.18,53.15) and (497.95,51.92) .. (497.95,50.4) -- cycle ;
%Straight Lines [id:da8626690010420661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.7,210.4) -- (520.33,211) ;
%Straight Lines [id:da41420418386833435] 
\draw [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,132.52) ;
\draw [shift={(180.7,130.4)}, rotate = 135] [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da24285141453254266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,208.28) ;
\draw [shift={(180.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18013980627913995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,210.4) -- (219.29,171.81) ;
\draw [shift={(220.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6845197555812035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,131.81) ;
\draw [shift={(260.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09664640596449581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,91.81) ;
\draw [shift={(220.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7968497450428644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,51.81) ;
\draw [shift={(260.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21249249933104464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,210.4) -- (299.29,171.81) ;
\draw [shift={(300.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3776082059003778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,91.81) ;
\draw [shift={(300.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4310633037481495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,131.81) ;
\draw [shift={(340.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12653143942027456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,51.81) ;
\draw [shift={(340.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966163199589048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,168.99) ;
\draw [shift={(220.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da340007096974257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,128.99) ;
\draw [shift={(260.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47672296478322984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,208.99) ;
\draw [shift={(260.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14455188975982014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,168.99) ;
\draw [shift={(300.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9459184943249981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,128.99) ;
\draw [shift={(340.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29654277729371237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,50.4) -- (299.29,88.99) ;
\draw [shift={(300.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9101748246036772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,208.99) ;
\draw [shift={(340.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5030716191049218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,50.4) -- (459.29,88.99) ;
\draw [shift={(460.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18978409569576482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,168.99) ;
\draw [shift={(460.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5118027077214982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,91.81) ;
\draw [shift={(460.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6187800936753642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,210.4) -- (459.29,171.81) ;
\draw [shift={(460.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Right Angle [id:dp22566086866182267] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (476,40) -- (476,111) -- (452,111) ;
% %Shape: Right Angle [id:dp17197549078810104] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (445,40) -- (445,111) -- (452,111) ;

% %Shape: Right Angle [id:dp5078205488615384] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]  (437,40) -- (437,79) -- (413,79) ;
% %Shape: Right Angle [id:dp0710612818036076] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]  (406,40) -- (406,79) -- (413,79) ;

% %Shape: Right Angle [id:dp4650715236380405] 
% \draw  [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (441,40) -- (441,145) -- (410.03,145) ;
% %Shape: Right Angle [id:dp16560515703314493] 
% \draw  [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (401,40) -- (401,145) -- (410.03,145) ;


% Text Node
\draw (524.67,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$y=1$};
% Text Node
\draw (28.67,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Degree of \\active edge};
% Text Node
\draw (137.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (177.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (217.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (84.98,204.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (85.68,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (85.68,124.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (144,135.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 97; green, 174; blue, 8 }  ,opacity=1 ]  {$U$};
% Text Node
\draw (142.67,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (363.33,119.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (364,259.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (497.33,259.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {genus};
% Text Node
\draw (446.67,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g\ \text{odd}$};
% Text Node
\draw (408.67,255.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g-1$};
% Text Node
\draw (256.67,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (87.33,86.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (297.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (336,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}

==> Figures/genusonesourceandtarget.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Shape: Ellipse [id:dp5782861933967296] 
\draw  [line width=1.5]  (62,135) .. controls (62,129.34) and (66.92,124.75) .. (73,124.75) .. controls (79.08,124.75) and (84,129.34) .. (84,135) .. controls (84,140.66) and (79.08,145.25) .. (73,145.25) .. controls (66.92,145.25) and (62,140.66) .. (62,135) -- cycle ;
%Straight Lines [id:da80840137390775] 
\draw [line width=1.5]    (84,135) -- (288,135) ;
%Straight Lines [id:da2831388374720125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (288,135) -- (325,171) ;
%Straight Lines [id:da4810994696213846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326,107) -- (288,135) ;
%Straight Lines [id:da8260018667404243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193,134) -- (192,95) ;
%Straight Lines [id:da1062873097758088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (126,135) -- (125,96) ;
%Straight Lines [id:da26931716603834666] 
\draw [line width=1.5]    (474,139) -- (905,139) ;
%Straight Lines [id:da4987499108342093] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (905,139) -- (942,175) ;
%Straight Lines [id:da7167496141684073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (942,106) -- (905,139) ;
%Straight Lines [id:da4734209853230378] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (438,103) -- (451.68,116.31) -- (475,139) ;
%Straight Lines [id:da23233761345959647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (475,139) -- (437,167) ;

% Text Node
\draw (333,171.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (953,173.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (334,94.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (951,89.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (188,68.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (422,171.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (120,69.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (419,93.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (64,99.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_1$};
% Text Node
\draw (96,111.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$x_2$};
% Text Node
\draw (154,112.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_3$};
% Text Node
\draw (232,110.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_4$};
% Text Node
\draw (686,116.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$L_1$};
% Text Node
\draw (166,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\Gamma}$};
% Text Node
\draw (673,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{T}$};


\end{tikzpicture}

==> Figures/imageg=2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Shape: Ellipse [id:dp6955026393092085] 
\draw   (33,75.5) .. controls (33,66.66) and (43.3,59.5) .. (56,59.5) .. controls (68.7,59.5) and (79,66.66) .. (79,75.5) .. controls (79,84.34) and (68.7,91.5) .. (56,91.5) .. controls (43.3,91.5) and (33,84.34) .. (33,75.5) -- cycle ;
%Straight Lines [id:da8994179425201652] 
\draw    (79,75.5) -- (212,75.5) ;
%Shape: Arc [id:dp9711658835002399] 
\draw  [draw opacity=0] (141.5,75) .. controls (141.5,75.17) and (141.51,75.34) .. (141.51,75.5) .. controls (141.7,92.05) and (133.84,105.56) .. (123.94,105.68) .. controls (114.04,105.8) and (105.85,92.48) .. (105.66,75.93) .. controls (105.65,75.89) and (105.65,75.85) .. (105.65,75.8) -- (123.58,75.72) -- cycle ; \draw   (141.5,75) .. controls (141.5,75.17) and (141.51,75.34) .. (141.51,75.5) .. controls (141.7,92.05) and (133.84,105.56) .. (123.94,105.68) .. controls (114.04,105.8) and (105.85,92.48) .. (105.66,75.93) .. controls (105.65,75.89) and (105.65,75.85) .. (105.65,75.8) ;  
%Straight Lines [id:da7090162294261355] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158,57) -- (159,76) ;
%Straight Lines [id:da12280934564697055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (177.5,57) -- (178.5,76) ;
%Straight Lines [id:da06607959715211775] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.5,57) -- (197.5,76) ;
%Straight Lines [id:da7285827949443233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212,75.5) -- (223,89.5) ;
%Straight Lines [id:da9411965317433255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212,75.5) -- (224,64.5) ;
%Straight Lines [id:da10304578219851313] 
\draw    (289,75.5) -- (452,75.5) ;
%Straight Lines [id:da4257984565507764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452,75.5) -- (463,89.5) ;
%Straight Lines [id:da1822711920573432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452,75.5) -- (464,64.5) ;
%Straight Lines [id:da796545338312959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278,61.5) -- (289,75.5) ;
%Straight Lines [id:da7199272272183437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277,86.5) -- (289,75.5) ;
%Straight Lines [id:da35098945077298893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.5,75.5) -- (371.5,94.5) ;

% Text Node
\draw (51.5,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (87.5,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (118.5,65.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (119.5,108.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (145,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (163.5,65.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (182.5,65.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (200,65.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (323,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L_{1}$};
% Text Node
\draw (408,63.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L_{2}$};
% Text Node
\draw (225,92.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (226.5,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (193,47.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (173.5,47.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (154.5,46.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (271,52.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (269,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (368,97.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (466.5,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (467.5,93.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (123.5,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{\Gamma }$};
% Text Node
\draw (364,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{T}$};


\end{tikzpicture}

==> Figures/joins+active.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Straight Lines [id:da04721178884295818] 
\draw    (59,131) -- (220,131) ;
%Straight Lines [id:da05838922505067379] 
\draw    (98,131) -- (63,103) ;
%Straight Lines [id:da8123034351182882] 
\draw    (98,131) -- (62,123) ;
%Straight Lines [id:da27735365647911325] 
\draw    (98,131) -- (98,119) ;
%Straight Lines [id:da6092524105111627] 
\draw    (98,131) -- (114,124) ;
%Straight Lines [id:da22615874707375794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98,131) -- (92,117) ;
%Straight Lines [id:da37697145468691273] 
\draw    (60,211) -- (218,211) ;
%Straight Lines [id:da6480463150453347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99,211) -- (99,195) ;
%Straight Lines [id:da6454496770416189] 
\draw    (145,154) -- (145,179) ;
\draw [shift={(145,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9173267028078145] 
\draw    (311,131) -- (472,131) ;
%Straight Lines [id:da9075840241429607] 
\draw    (312,211) -- (470,211) ;
%Straight Lines [id:da5024522142735239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (351,211) -- (351,195) ;
%Straight Lines [id:da5435094704607372] 
\draw    (397,154) -- (397,179) ;
\draw [shift={(397,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6263776741082135] 
\draw    (352,47) .. controls (415,45) and (438,117) .. (440,131) ;
%Straight Lines [id:da5158112426092476] 
\draw    (352,47) -- (311,46) ;
%Straight Lines [id:da14019188293152862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (352,47) -- (352,32) ;
%Straight Lines [id:da2823748777382269] 
\draw    (442,211) -- (442,229) ;
%Straight Lines [id:da16534713346758334] 
\draw    (351,130) -- (316,102) ;
%Straight Lines [id:da521469714426248] 
\draw    (351,130) -- (315,122) ;
%Straight Lines [id:da24195121256714258] 
\draw    (351,130) -- (351,118) ;
%Straight Lines [id:da6073841494866721] 
\draw    (351,130) -- (367,123) ;
%Straight Lines [id:da8896068906470893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (351,130) -- (345,116) ;
%Straight Lines [id:da9824917880175392] 
\draw    (247,165) -- (282,165) ;
\draw [shift={(284,165)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30852543448848246] 
\draw    (284,165) -- (247,165) ;
%Straight Lines [id:da13226444161120976] 
\draw    (284,165) -- (249,165) ;
\draw [shift={(247,165)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (61,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (45,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (181,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -1$};
% Text Node
\draw (16,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};
% Text Node
\draw (43,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\{$};
% Text Node
\draw (53,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (54,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (98.5,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (85,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (93,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha )$};
% Text Node
\draw (447,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -1$};
% Text Node
\draw (336,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$( \alpha -1,1)$};
% Text Node
\draw (348,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (383,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0} +\alpha -2$};
% Text Node
\draw (402,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (439,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (318,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (298,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$d_{0}$};
% Text Node
\draw (269,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -2$};
% Text Node
\draw (296,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\{$};
% Text Node
\draw (306,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (307,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (351.5,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\dotsc $};
% Text Node
\draw (338,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 31; green, 47; blue, 255 }  ,opacity=1 ]  {$\alpha -1$};


\end{tikzpicture}

==> Figures/l=-1,g=2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da48667596104939514] 
\draw    (91,67) -- (64,45) ;
%Straight Lines [id:da06573015138186578] 
\draw    (91,67) -- (70,93) ;
%Shape: Ellipse [id:dp3309195306836237] 
\draw  [line width=0.75]  (91,67) .. controls (91,55.95) and (106.67,47) .. (126,47) .. controls (145.33,47) and (161,55.95) .. (161,67) .. controls (161,78.05) and (145.33,87) .. (126,87) .. controls (106.67,87) and (91,78.05) .. (91,67) -- cycle ;
%Straight Lines [id:da9807086882266265] 
\draw    (161,67) -- (196,67) ;
%Straight Lines [id:da6238727793368819] 
\draw    (161,67) -- (161,89) ;
%Straight Lines [id:da298455705850865] 
\draw    (196,67) -- (196,89) ;
%Shape: Arc [id:dp919092490919569] 
\draw  [draw opacity=0] (196.51,67) .. controls (196.93,57.01) and (209.97,49) .. (226,49) .. controls (228.26,49) and (230.45,49.16) .. (232.57,49.46) -- (226,67.5) -- cycle ; \draw   (196.51,67) .. controls (196.93,57.01) and (209.97,49) .. (226,49) .. controls (228.26,49) and (230.45,49.16) .. (232.57,49.46) ;  
%Shape: Arc [id:dp5081915109248467] 
\draw  [draw opacity=0] (232.57,49.46) .. controls (233.42,51.47) and (234.18,53.59) .. (234.82,55.8) .. controls (239.79,73.02) and (235.73,89.32) .. (225.75,92.2) .. controls (225.32,92.32) and (224.89,92.42) .. (224.45,92.49) -- (216.75,61.01) -- cycle ; \draw   (232.57,49.46) .. controls (233.42,51.47) and (234.18,53.59) .. (234.82,55.8) .. controls (239.79,73.02) and (235.73,89.32) .. (225.75,92.2) .. controls (225.32,92.32) and (224.89,92.42) .. (224.45,92.49) ;  
%Straight Lines [id:da9145252576600118] 
\draw    (196.51,67) -- (223.5,78) ;
%Straight Lines [id:da14428195925374432] 
\draw    (223.5,78) -- (224.45,92.49) ;
%Straight Lines [id:da5075490882587195] 
\draw    (224.45,92.49) -- (235.5,106) ;
%Straight Lines [id:da3381816466664722] 
\draw    (224.45,92.49) -- (216.5,107) ;
%Straight Lines [id:da8060692486381469] 
\draw    (223.5,78) -- (288.5,79) ;
%Straight Lines [id:da5710824833024439] 
\draw    (232.57,49.46) -- (287.5,50) ;
%Straight Lines [id:da58537954674785] 
\draw    (256,78.5) -- (256.5,96) ;
%Straight Lines [id:da9107013347313291] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254,32.5) -- (254.5,50) ;
%Straight Lines [id:da4036451488257369] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (298.5,36) -- (287.5,50) ;
%Straight Lines [id:da3338490234401339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (287.5,50) -- (299.5,60) ;
%Straight Lines [id:da015223229627960189] 
\draw    (299.5,69) -- (288.5,79) ;
%Straight Lines [id:da8142170489624976] 
\draw    (288.5,79) -- (300.5,90) ;
%Straight Lines [id:da5285288231931149] 
\draw    (94,178) -- (67,156) ;
%Straight Lines [id:da30177727375004015] 
\draw    (94,178) -- (73,204) ;
%Straight Lines [id:da7642076060575798] 
\draw    (94,178) -- (284,177.67) ;
%Straight Lines [id:da46631276305260005] 
\draw    (163.33,177.67) -- (164,199.67) ;
%Straight Lines [id:da41815386703662316] 
\draw    (195.67,177) -- (196.33,199) ;
%Straight Lines [id:da23287655783069394] 
\draw    (177.33,120.33) -- (177.33,146.33) ;
\draw [shift={(177.33,148.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6344693810700499] 
\draw    (228.67,178) -- (229.33,200) ;
%Straight Lines [id:da17423541038121093] 
\draw    (229.33,200) -- (217.5,220) ;
%Straight Lines [id:da8706927086665857] 
\draw    (229.33,200) -- (242.5,219) ;
%Straight Lines [id:da050828981852048205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.67,156) -- (254.33,178) ;
%Straight Lines [id:da9474313212108845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.5,161) -- (284,177.67) ;
%Straight Lines [id:da5428448657070848] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (284,177.67) -- (296.5,194) ;

% Text Node
\draw (54,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (58,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (157,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (193,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (212,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (232.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (173,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (301,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (302,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (120,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{1}$};
% Text Node
\draw (172,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{2}$};
% Text Node
\draw (205,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{3}$};
% Text Node
\draw (221,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{4}$};
% Text Node
\draw (235,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{5}$};
% Text Node
\draw (264,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{6}$};
% Text Node
\draw (250,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (300,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (299,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (155,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};


\end{tikzpicture}

==> Figures/l=-1,g=3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Straight Lines [id:da7501953254678526] 
\draw    (22.24,31.13) -- (27.37,37.95) ;
%Straight Lines [id:da10999901204899376] 
\draw    (27.37,37.95) -- (22.24,43.45) ;
%Shape: Ellipse [id:dp5376438300722879] 
\draw   (27.37,37.95) .. controls (27.37,34.51) and (30.82,31.73) .. (35.08,31.73) .. controls (39.33,31.73) and (42.78,34.51) .. (42.78,37.95) .. controls (42.78,41.38) and (39.33,44.17) .. (35.08,44.17) .. controls (30.82,44.17) and (27.37,41.38) .. (27.37,37.95) -- cycle ;
%Straight Lines [id:da08341687955798971] 
\draw    (42.78,37.95) -- (42.38,47.85) ;
%Straight Lines [id:da6014640354552216] 
\draw    (42.78,37.95) -- (53.44,38.17) ;
%Straight Lines [id:da6418994855785283] 
\draw    (27.37,50.72) -- (63.31,50.94) ;
%Shape: Arc [id:dp5585406661676995] 
\draw  [draw opacity=0] (59.54,56.66) .. controls (55.8,52.23) and (53.44,45.67) .. (53.44,38.35) .. controls (53.44,38.3) and (53.44,38.24) .. (53.44,38.19) -- (71.01,38.35) -- cycle ; \draw   (59.54,56.66) .. controls (55.8,52.23) and (53.44,45.67) .. (53.44,38.35) .. controls (53.44,38.3) and (53.44,38.24) .. (53.44,38.19) ;  
%Straight Lines [id:da26580076601489533] 
\draw    (63.31,50.94) -- (60.27,57.47) ;
%Straight Lines [id:da41665096598222506] 
\draw    (60.27,57.47) -- (62.52,62.69) ;
%Straight Lines [id:da24492860588649235] 
\draw    (60.27,57.47) -- (58.1,62.69) ;
%Straight Lines [id:da3137789984648365] 
\draw    (53.44,38.17) -- (68.05,38.61) ;
%Shape: Arc [id:dp7141535096789295] 
\draw  [draw opacity=0] (68.05,38.99) .. controls (68.05,39.02) and (68.05,39.04) .. (68.05,39.07) .. controls (68.05,45.62) and (65.5,50.94) .. (62.36,50.94) .. controls (62.34,50.94) and (62.31,50.94) .. (62.29,50.94) -- (62.36,39.07) -- cycle ; \draw   (68.05,38.99) .. controls (68.05,39.02) and (68.05,39.04) .. (68.05,39.07) .. controls (68.05,45.62) and (65.5,50.94) .. (62.36,50.94) .. controls (62.34,50.94) and (62.31,50.94) .. (62.29,50.94) ;  
%Straight Lines [id:da758574622073074] 
\draw    (41.99,50.72) -- (41.99,57.76) ;
%Straight Lines [id:da7421041471416328] 
\draw    (27.37,50.72) -- (22.71,46.49) ;
%Straight Lines [id:da15561203129489165] 
\draw    (27.37,50.72) -- (23.98,56.35) ;
%Straight Lines [id:da8087718175759058] 
\draw    (68.05,38.98) -- (70.1,47.9) ;
%Straight Lines [id:da9756459077434674] 
\draw    (68.05,38.61) -- (79.9,38.74) ;
%Straight Lines [id:da47035025742753445] 
\draw    (53.44,38.17) -- (51.46,44.02) ;
%Straight Lines [id:da3086342336050494] 
\draw    (51.46,44.02) -- (52.41,48.6) ;
%Straight Lines [id:da3991600653484533] 
\draw    (51.46,44.02) -- (48.62,45.79) ;
%Straight Lines [id:da13975537331665344] 
\draw    (68.05,38.98) -- (68.52,49.66) ;
%Straight Lines [id:da13033774543732068] 
\draw    (79.9,38.74) -- (80,46.7) ;
%Shape: Arc [id:dp9870053075144003] 
\draw  [draw opacity=0] (79.89,39.31) .. controls (81.55,34.62) and (89.27,32.39) .. (97.57,34.32) .. controls (97.6,34.33) and (97.62,34.33) .. (97.65,34.34) -- (95.34,43.49) -- cycle ; \draw   (79.89,39.31) .. controls (81.55,34.62) and (89.27,32.39) .. (97.57,34.32) .. controls (97.6,34.33) and (97.62,34.33) .. (97.65,34.34) ;  
%Straight Lines [id:da4321164728297624] 
\draw    (79.89,39.32) -- (92.11,43.73) ;
%Straight Lines [id:da682439713053733] 
\draw    (92.11,43.73) -- (95.3,53.07) ;
%Shape: Arc [id:dp08945057857848249] 
\draw  [draw opacity=0] (96.35,34.31) .. controls (99.45,34.65) and (101.86,38.63) .. (101.8,43.46) .. controls (101.73,48.48) and (99.02,52.52) .. (95.75,52.48) .. controls (95.48,52.48) and (95.22,52.45) .. (94.97,52.4) -- (95.86,43.39) -- cycle ; \draw   (96.35,34.31) .. controls (99.45,34.65) and (101.86,38.63) .. (101.8,43.46) .. controls (101.73,48.48) and (99.02,52.52) .. (95.75,52.48) .. controls (95.48,52.48) and (95.22,52.45) .. (94.97,52.4) ;  
%Straight Lines [id:da17987747041896407] 
\draw    (94.95,52.39) -- (91.05,58.78) ;
%Straight Lines [id:da6577571111421452] 
\draw    (95.3,53.07) -- (99.02,58.26) ;
%Straight Lines [id:da13323965476464616] 
\draw    (97.74,34.43) -- (97.19,39.77) ;
%Straight Lines [id:da3143879582764506] 
\draw    (97.19,39.77) -- (95.4,41.79) ;
%Straight Lines [id:da7051871749123992] 
\draw    (97.19,39.77) -- (97.99,42.33) ;

%Straight Lines [id:da46469254844190955] 
\draw    (97.74,34.43) -- (125.98,33.86) ;
%Straight Lines [id:da9456082956824281] 
\draw    (125.98,33.86) -- (173.8,34.4) ;
%Straight Lines [id:da008312361639953414] 
\draw    (125,60.8) -- (173.4,65.2) ;
%Straight Lines [id:da8399585405556644] 
\draw    (30.4,112.55) -- (174.4,112.05) ;
%Straight Lines [id:da09962794457980895] 
\draw    (30.4,112.55) -- (23.4,105.55) ;
%Straight Lines [id:da8607307760358878] 
\draw    (30.4,112.55) -- (25.4,120.55) ;
%Straight Lines [id:da9301557744752182] 
\draw    (43.4,112.3) -- (43.9,121.05) ;
%Straight Lines [id:da8497667218548253] 
\draw    (59.4,113.05) -- (59.4,119.55) ;
%Straight Lines [id:da7328940089975431] 
\draw    (59.4,119.55) -- (55.4,126.05) ;
%Straight Lines [id:da05865114046773945] 
\draw    (59.4,119.55) -- (64.4,126.05) ;
%Straight Lines [id:da6162134601568414] 
\draw    (72.4,112.3) -- (72.4,121.05) ;
%Straight Lines [id:da3753524957368779] 
\draw    (100.1,112.85) -- (100.1,119.35) ;
%Straight Lines [id:da6755831619453394] 
\draw    (100.1,119.35) -- (96.1,125.85) ;
%Straight Lines [id:da1995838880313192] 
\draw    (100.1,119.35) -- (105.1,125.85) ;
%Straight Lines [id:da9584224721175647] 
\draw    (85.6,112.3) -- (85.6,121.05) ;
%Straight Lines [id:da3268685967082292] 
\draw    (104.6,71.55) -- (105.04,86.05) ;
\draw [shift={(105.1,88.05)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8206495219511116] 
\draw    (189.2,112.55) -- (333.2,112.05) ;
%Straight Lines [id:da6021689096668039] 
\draw    (189.2,112.55) -- (182.2,105.55) ;
%Straight Lines [id:da3095277580664062] 
\draw    (189.2,112.55) -- (184.2,120.55) ;
%Straight Lines [id:da31618505991969137] 
\draw    (202.2,112.3) -- (202.7,121.05) ;
%Straight Lines [id:da4448497808427032] 
\draw    (218.2,113.05) -- (218.2,119.55) ;
%Straight Lines [id:da02712895343177757] 
\draw    (218.2,119.55) -- (214.2,126.05) ;
%Straight Lines [id:da9297145125778894] 
\draw    (218.2,119.55) -- (223.2,126.05) ;
%Straight Lines [id:da49697906886712007] 
\draw    (231.2,112.3) -- (231.2,121.05) ;
%Straight Lines [id:da40351545366730646] 
\draw    (258.9,112.85) -- (258.9,119.35) ;
%Straight Lines [id:da4930148600851123] 
\draw    (258.9,119.35) -- (254.9,125.85) ;
%Straight Lines [id:da6580640902031893] 
\draw    (258.9,119.35) -- (263.9,125.85) ;
%Straight Lines [id:da3102666852884366] 
\draw    (244.4,112.3) -- (244.4,121.05) ;
%Straight Lines [id:da17934397660408696] 
\draw    (267.4,74.15) -- (267.84,88.65) ;
\draw [shift={(267.9,90.65)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21205427473540817] 
\draw    (45.44,195.91) -- (45.4,205.8) ;
%Straight Lines [id:da32740906274072534] 
\draw    (45.44,195.91) -- (57.49,195.82) ;
%Straight Lines [id:da15084818146336376] 
\draw    (57.49,195.82) -- (57.49,206.98) ;
%Shape: Arc [id:dp3355825099359817] 
\draw  [draw opacity=0] (57.49,195.82) .. controls (59.15,191.13) and (66.86,188.9) .. (75.17,190.83) .. controls (75.19,190.84) and (75.22,190.84) .. (75.24,190.85) -- (72.94,200) -- cycle ; \draw   (57.49,195.82) .. controls (59.15,191.13) and (66.86,188.9) .. (75.17,190.83) .. controls (75.19,190.84) and (75.22,190.84) .. (75.24,190.85) ;  
%Straight Lines [id:da32540564451459364] 
\draw    (57.49,195.82) -- (69.71,200.23) ;
%Straight Lines [id:da9841588579297875] 
\draw    (69.71,200.23) -- (72.9,209.57) ;
%Shape: Arc [id:dp747103583064751] 
\draw  [draw opacity=0] (73.95,190.81) .. controls (77.05,191.15) and (79.46,195.13) .. (79.4,199.96) .. controls (79.33,204.98) and (76.62,209.02) .. (73.35,208.98) .. controls (73.08,208.98) and (72.82,208.95) .. (72.57,208.9) -- (73.46,199.89) -- cycle ; \draw   (73.95,190.81) .. controls (77.05,191.15) and (79.46,195.13) .. (79.4,199.96) .. controls (79.33,204.98) and (76.62,209.02) .. (73.35,208.98) .. controls (73.08,208.98) and (72.82,208.95) .. (72.57,208.9) ;  
%Straight Lines [id:da37315775230784576] 
\draw    (72.55,208.89) -- (68.65,215.28) ;
%Straight Lines [id:da49298591862550234] 
\draw    (72.9,209.57) -- (76.62,214.76) ;
%Straight Lines [id:da020228045349863777] 
\draw    (25.24,190.13) -- (30.37,196.95) ;
%Straight Lines [id:da9032504093532889] 
\draw    (30.37,196.95) -- (25.24,202.45) ;
%Shape: Ellipse [id:dp18554017572250703] 
\draw   (30.37,196.95) .. controls (30.37,193.51) and (33.82,190.73) .. (38.08,190.73) .. controls (42.33,190.73) and (45.78,193.51) .. (45.78,196.95) .. controls (45.78,200.38) and (42.33,203.17) .. (38.08,203.17) .. controls (33.82,203.17) and (30.37,200.38) .. (30.37,196.95) -- cycle ;
%Straight Lines [id:da09952566830545462] 
\draw    (28.85,177.26) -- (75.34,176.64) ;
%Straight Lines [id:da3958084971357294] 
\draw    (28.85,177.26) -- (24.11,173.74) ;
%Straight Lines [id:da7938097375992212] 
\draw    (28.85,177.26) -- (25.69,182.9) ;
%Straight Lines [id:da8988471368759743] 
\draw    (42.91,177.13) -- (42.75,184.66) ;
%Straight Lines [id:da15203369212120244] 
\draw    (75.34,176.64) -- (75.18,183.15) ;
%Straight Lines [id:da11699710647112682] 
\draw    (75.18,183.15) -- (78.03,188.43) ;
%Straight Lines [id:da6688442901383311] 
\draw    (75.18,183.15) -- (72.97,188.43) ;
%Straight Lines [id:da818704772442495] 
\draw    (58.25,177.08) -- (58.41,184.66) ;
%Shape: Arc [id:dp00476588558793356] 
\draw  [draw opacity=0] (94.96,199.39) .. controls (90.53,195) and (87.64,187.85) .. (87.64,179.76) .. controls (87.64,179.71) and (87.64,179.65) .. (87.64,179.6) -- (105.21,179.76) -- cycle ; \draw   (94.96,199.39) .. controls (90.53,195) and (87.64,187.85) .. (87.64,179.76) .. controls (87.64,179.71) and (87.64,179.65) .. (87.64,179.6) ;  
%Straight Lines [id:da5156700590398624] 
\draw    (97.51,192.35) -- (94.47,198.89) ;
%Straight Lines [id:da6694079853563533] 
\draw    (94.47,198.89) -- (96.72,204.1) ;
%Straight Lines [id:da6349622671556658] 
\draw    (94.47,198.89) -- (92.3,204.1) ;
%Shape: Arc [id:dp11654902436678793] 
\draw  [draw opacity=0] (102.25,180.4) .. controls (102.25,180.43) and (102.25,180.46) .. (102.25,180.48) .. controls (102.25,187.04) and (99.7,192.35) .. (96.56,192.35) .. controls (96.54,192.35) and (96.51,192.35) .. (96.49,192.35) -- (96.56,180.48) -- cycle ; \draw   (102.25,180.4) .. controls (102.25,180.43) and (102.25,180.46) .. (102.25,180.48) .. controls (102.25,187.04) and (99.7,192.35) .. (96.56,192.35) .. controls (96.54,192.35) and (96.51,192.35) .. (96.49,192.35) ;  
%Straight Lines [id:da05824276138886808] 
\draw    (75.25,190.84) -- (97.51,192.35) ;
%Straight Lines [id:da32797256148635023] 
\draw    (75.34,176.64) -- (87.64,179.6) ;
%Straight Lines [id:da2028958121921507] 
\draw    (87.64,179.6) -- (102.25,180.4) ;
%Straight Lines [id:da4053415096181989] 
\draw    (69.71,200.23) -- (94.94,209.44) ;
%Straight Lines [id:da41612965727058016] 
\draw    (102.25,180.4) -- (130.18,179.66) ;
%Straight Lines [id:da28122938681709986] 
\draw    (130.18,179.66) -- (172,179.4) ;
%Straight Lines [id:da1725220274190742] 
\draw    (94.94,209.44) -- (94.78,215.95) ;
%Straight Lines [id:da9423676399372356] 
\draw    (94.78,215.95) -- (97.63,221.23) ;
%Straight Lines [id:da714962293428103] 
\draw    (94.78,215.95) -- (92.57,221.23) ;
%Straight Lines [id:da7937449873611053] 
\draw    (102.25,180.4) -- (103.4,189) ;
%Straight Lines [id:da8179501665182214] 
\draw    (94.94,209.44) -- (102.6,209.8) ;
%Straight Lines [id:da13120408629454205] 
\draw    (102.6,209.8) -- (102.76,218.25) ;
%Straight Lines [id:da3835944620677658] 
\draw    (102.6,209.8) -- (174.2,210.2) ;
%Straight Lines [id:da06855918726882271] 
\draw    (28.8,262.8) -- (172.8,262.3) ;
%Straight Lines [id:da2667107618105651] 
\draw    (28.8,262.8) -- (21.8,255.8) ;
%Straight Lines [id:da3361158388464296] 
\draw    (28.8,262.8) -- (23.8,270.8) ;
%Straight Lines [id:da22878028865268196] 
\draw    (41.8,262.55) -- (42.3,271.3) ;
%Straight Lines [id:da7017986621718653] 
\draw    (91.4,263.3) -- (91.4,269.8) ;
%Straight Lines [id:da609168895888512] 
\draw    (91.4,269.8) -- (87.4,276.3) ;
%Straight Lines [id:da48692218446665847] 
\draw    (91.4,269.8) -- (96.4,276.3) ;
%Straight Lines [id:da5873312284524406] 
\draw    (104.4,262.55) -- (104.4,271.3) ;
%Straight Lines [id:da4341622022194265] 
\draw    (73.3,263.1) -- (73.3,269.6) ;
%Straight Lines [id:da020422576119036417] 
\draw    (73.3,269.6) -- (69.3,276.1) ;
%Straight Lines [id:da8876324338579942] 
\draw    (73.3,269.6) -- (78.3,276.1) ;
%Straight Lines [id:da4265831165056877] 
\draw    (58.8,262.55) -- (58.8,271.3) ;
%Straight Lines [id:da7361485194244517] 
\draw    (187.2,262.4) -- (331.2,261.9) ;
%Straight Lines [id:da8320474922153049] 
\draw    (187.2,262.4) -- (180.2,255.4) ;
%Straight Lines [id:da25412394501354685] 
\draw    (187.2,262.4) -- (182.2,270.4) ;
%Straight Lines [id:da46405469009795275] 
\draw    (200.2,262.15) -- (200.7,270.9) ;
%Straight Lines [id:da34179616004685887] 
\draw    (249.8,262.9) -- (249.8,269.4) ;
%Straight Lines [id:da6331571336496258] 
\draw    (249.8,269.4) -- (245.8,275.9) ;
%Straight Lines [id:da629341164817758] 
\draw    (249.8,269.4) -- (254.8,275.9) ;
%Straight Lines [id:da3950716732824602] 
\draw    (262.8,262.15) -- (262.8,270.9) ;
%Straight Lines [id:da8805175001435839] 
\draw    (231.7,262.7) -- (231.7,269.2) ;
%Straight Lines [id:da23862525511546484] 
\draw    (231.7,269.2) -- (227.7,275.7) ;
%Straight Lines [id:da0708545215256362] 
\draw    (231.7,269.2) -- (236.7,275.7) ;
%Straight Lines [id:da44065420328786176] 
\draw    (217.2,262.15) -- (217.2,270.9) ;
%Straight Lines [id:da8000579939645518] 
\draw    (267.6,226.4) -- (268.04,240.9) ;
\draw [shift={(268.1,242.9)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3928955000281351] 
\draw    (108.4,225.75) -- (108.84,240.25) ;
\draw [shift={(108.9,242.25)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp47993567861012476] 
\draw  [draw opacity=0] (125.77,60.71) .. controls (111.54,56.71) and (99.55,51.11) .. (93.29,44.9) .. controls (92.85,44.46) and (92.44,44.02) .. (92.06,43.59) -- (147.61,44.9) -- cycle ; \draw   (125.77,60.71) .. controls (111.54,56.71) and (99.55,51.11) .. (93.29,44.9) .. controls (92.85,44.46) and (92.44,44.02) .. (92.06,43.59) ;  
%Straight Lines [id:da11603262062716513] 
\draw    (181.74,31.13) -- (186.87,37.95) ;
%Straight Lines [id:da7635355474437377] 
\draw    (186.87,37.95) -- (181.74,43.45) ;
%Shape: Ellipse [id:dp6228001423532652] 
\draw   (186.87,37.95) .. controls (186.87,34.51) and (190.32,31.73) .. (194.58,31.73) .. controls (198.83,31.73) and (202.28,34.51) .. (202.28,37.95) .. controls (202.28,41.38) and (198.83,44.17) .. (194.58,44.17) .. controls (190.32,44.17) and (186.87,41.38) .. (186.87,37.95) -- cycle ;
%Straight Lines [id:da1663842753055358] 
\draw    (202.28,37.95) -- (201.88,47.85) ;
%Straight Lines [id:da4435308894546428] 
\draw    (202.28,37.95) -- (212.94,38.17) ;
%Straight Lines [id:da20512741038693716] 
\draw    (186.87,50.72) -- (222.81,50.94) ;
%Shape: Arc [id:dp2757098691595974] 
\draw  [draw opacity=0] (219.04,56.66) .. controls (215.3,52.23) and (212.94,45.67) .. (212.94,38.35) .. controls (212.94,38.3) and (212.94,38.24) .. (212.94,38.19) -- (230.51,38.35) -- cycle ; \draw   (219.04,56.66) .. controls (215.3,52.23) and (212.94,45.67) .. (212.94,38.35) .. controls (212.94,38.3) and (212.94,38.24) .. (212.94,38.19) ;  
%Straight Lines [id:da8801580161196432] 
\draw    (222.81,50.94) -- (219.77,57.47) ;
%Straight Lines [id:da507048028541822] 
\draw    (219.77,57.47) -- (222.02,62.69) ;
%Straight Lines [id:da06190996583344943] 
\draw    (219.77,57.47) -- (217.6,62.69) ;
%Straight Lines [id:da8515874538958825] 
\draw    (212.94,38.17) -- (227.55,38.61) ;
%Shape: Arc [id:dp31260103260504213] 
\draw  [draw opacity=0] (227.55,38.99) .. controls (227.55,39.02) and (227.55,39.04) .. (227.55,39.07) .. controls (227.55,45.62) and (225,50.94) .. (221.86,50.94) .. controls (221.84,50.94) and (221.81,50.94) .. (221.79,50.94) -- (221.86,39.07) -- cycle ; \draw   (227.55,38.99) .. controls (227.55,39.02) and (227.55,39.04) .. (227.55,39.07) .. controls (227.55,45.62) and (225,50.94) .. (221.86,50.94) .. controls (221.84,50.94) and (221.81,50.94) .. (221.79,50.94) ;  
%Straight Lines [id:da9363948580301729] 
\draw    (201.49,50.72) -- (201.49,57.76) ;
%Straight Lines [id:da11573036111408452] 
\draw    (186.87,50.72) -- (182.21,46.49) ;
%Straight Lines [id:da3437597351581432] 
\draw    (186.87,50.72) -- (183.48,56.35) ;
%Straight Lines [id:da5095097756988831] 
\draw    (227.55,38.98) -- (229.6,47.9) ;
%Straight Lines [id:da35141867566817653] 
\draw    (227.55,38.61) -- (239.4,38.74) ;
%Straight Lines [id:da8036784036741798] 
\draw    (212.94,38.17) -- (210.96,44.02) ;
%Straight Lines [id:da501129994170761] 
\draw    (210.96,44.02) -- (211.91,48.6) ;
%Straight Lines [id:da004529154334052876] 
\draw    (210.96,44.02) -- (208.12,45.79) ;
%Straight Lines [id:da08759183765317258] 
\draw    (227.55,38.98) -- (228.02,49.66) ;
%Straight Lines [id:da08592462666929679] 
\draw    (239.4,38.74) -- (239.5,46.7) ;
%Shape: Arc [id:dp606627654678404] 
\draw  [draw opacity=0] (239.39,39.31) .. controls (241.05,34.62) and (248.77,32.39) .. (257.07,34.32) .. controls (257.1,34.33) and (257.12,34.33) .. (257.15,34.34) -- (254.84,43.49) -- cycle ; \draw   (239.39,39.31) .. controls (241.05,34.62) and (248.77,32.39) .. (257.07,34.32) .. controls (257.1,34.33) and (257.12,34.33) .. (257.15,34.34) ;  
%Straight Lines [id:da4506051530739206] 
\draw    (239.39,39.32) -- (251.61,43.73) ;
%Straight Lines [id:da7841953191970858] 
\draw    (251.61,43.73) -- (254.8,53.07) ;
%Shape: Arc [id:dp8548191046846547] 
\draw  [draw opacity=0] (255.85,34.31) .. controls (258.95,34.65) and (261.36,38.63) .. (261.3,43.46) .. controls (261.23,48.48) and (258.52,52.52) .. (255.25,52.48) .. controls (254.98,52.48) and (254.72,52.45) .. (254.47,52.4) -- (255.36,43.39) -- cycle ; \draw   (255.85,34.31) .. controls (258.95,34.65) and (261.36,38.63) .. (261.3,43.46) .. controls (261.23,48.48) and (258.52,52.52) .. (255.25,52.48) .. controls (254.98,52.48) and (254.72,52.45) .. (254.47,52.4) ;  
%Straight Lines [id:da9787344823602411] 
\draw    (254.45,52.39) -- (250.55,58.78) ;
%Straight Lines [id:da7274966958904243] 
\draw    (254.8,53.07) -- (258.52,58.26) ;
%Straight Lines [id:da6756992317794346] 
\draw    (257.24,34.43) -- (256.69,39.77) ;
%Straight Lines [id:da21214323829247594] 
\draw    (256.69,39.77) -- (254.9,41.79) ;
%Straight Lines [id:da3316967256246657] 
\draw    (256.69,39.77) -- (257.49,42.33) ;

%Straight Lines [id:da42816901915894445] 
\draw    (257.24,34.43) -- (285.48,33.86) ;
%Straight Lines [id:da7804133886226683] 
\draw    (285.48,33.86) -- (333.3,34.4) ;
%Straight Lines [id:da11077281369689418] 
\draw    (284.5,60.8) -- (332.9,65.2) ;
%Shape: Arc [id:dp5170932262897585] 
\draw  [draw opacity=0] (285.27,60.71) .. controls (271.04,56.71) and (259.05,51.11) .. (252.79,44.9) .. controls (252.35,44.46) and (251.94,44.02) .. (251.56,43.59) -- (307.11,44.9) -- cycle ; \draw   (285.27,60.71) .. controls (271.04,56.71) and (259.05,51.11) .. (252.79,44.9) .. controls (252.35,44.46) and (251.94,44.02) .. (251.56,43.59) ;  
%Straight Lines [id:da8065113831018087] 
\draw    (201.94,196.41) -- (201.9,206.3) ;
%Straight Lines [id:da29754568313842533] 
\draw    (201.94,196.41) -- (213.99,196.32) ;
%Straight Lines [id:da733628657448469] 
\draw    (213.99,196.32) -- (213.99,207.48) ;
%Shape: Arc [id:dp6341681879644141] 
\draw  [draw opacity=0] (213.99,196.32) .. controls (215.65,191.63) and (223.36,189.4) .. (231.67,191.33) .. controls (231.69,191.34) and (231.72,191.34) .. (231.74,191.35) -- (229.44,200.5) -- cycle ; \draw   (213.99,196.32) .. controls (215.65,191.63) and (223.36,189.4) .. (231.67,191.33) .. controls (231.69,191.34) and (231.72,191.34) .. (231.74,191.35) ;  
%Straight Lines [id:da10061180607306297] 
\draw    (213.99,196.32) -- (226.21,200.73) ;
%Straight Lines [id:da5404534571609858] 
\draw    (226.21,200.73) -- (229.4,210.07) ;
%Shape: Arc [id:dp834663066181129] 
\draw  [draw opacity=0] (230.45,191.31) .. controls (233.55,191.65) and (235.96,195.63) .. (235.9,200.46) .. controls (235.83,205.48) and (233.12,209.52) .. (229.85,209.48) .. controls (229.58,209.48) and (229.32,209.45) .. (229.07,209.4) -- (229.96,200.39) -- cycle ; \draw   (230.45,191.31) .. controls (233.55,191.65) and (235.96,195.63) .. (235.9,200.46) .. controls (235.83,205.48) and (233.12,209.52) .. (229.85,209.48) .. controls (229.58,209.48) and (229.32,209.45) .. (229.07,209.4) ;  
%Straight Lines [id:da2546851778250889] 
\draw    (229.05,209.39) -- (225.15,215.78) ;
%Straight Lines [id:da9091185909433226] 
\draw    (229.4,210.07) -- (233.12,215.26) ;
%Straight Lines [id:da6607611182535196] 
\draw    (181.74,190.63) -- (186.87,197.45) ;
%Straight Lines [id:da7074400133109573] 
\draw    (186.87,197.45) -- (181.74,202.95) ;
%Shape: Ellipse [id:dp987281665444457] 
\draw   (186.87,197.45) .. controls (186.87,194.01) and (190.32,191.23) .. (194.58,191.23) .. controls (198.83,191.23) and (202.28,194.01) .. (202.28,197.45) .. controls (202.28,200.88) and (198.83,203.67) .. (194.58,203.67) .. controls (190.32,203.67) and (186.87,200.88) .. (186.87,197.45) -- cycle ;
%Straight Lines [id:da6794473996066233] 
\draw    (185.35,177.76) -- (231.84,177.14) ;
%Straight Lines [id:da12308422420099485] 
\draw    (185.35,177.76) -- (180.61,174.24) ;
%Straight Lines [id:da34428857747323405] 
\draw    (185.35,177.76) -- (182.19,183.4) ;
%Straight Lines [id:da598939403405987] 
\draw    (199.41,177.63) -- (199.25,185.16) ;
%Straight Lines [id:da08601651687434742] 
\draw    (231.84,177.14) -- (231.68,183.65) ;
%Straight Lines [id:da4708774051870699] 
\draw    (231.68,183.65) -- (234.53,188.93) ;
%Straight Lines [id:da8160761289258032] 
\draw    (231.68,183.65) -- (229.47,188.93) ;
%Straight Lines [id:da8130029999912578] 
\draw    (214.75,177.58) -- (214.91,185.16) ;
%Shape: Arc [id:dp13438381379149855] 
\draw  [draw opacity=0] (251.46,199.89) .. controls (247.03,195.5) and (244.14,188.35) .. (244.14,180.26) .. controls (244.14,180.21) and (244.14,180.15) .. (244.14,180.1) -- (261.71,180.26) -- cycle ; \draw   (251.46,199.89) .. controls (247.03,195.5) and (244.14,188.35) .. (244.14,180.26) .. controls (244.14,180.21) and (244.14,180.15) .. (244.14,180.1) ;  
%Straight Lines [id:da6628041695439404] 
\draw    (254.01,192.85) -- (250.97,199.39) ;
%Straight Lines [id:da4103644950202108] 
\draw    (250.97,199.39) -- (253.22,204.6) ;
%Straight Lines [id:da9362273435341804] 
\draw    (250.97,199.39) -- (248.8,204.6) ;
%Shape: Arc [id:dp6731046638195197] 
\draw  [draw opacity=0] (258.75,180.9) .. controls (258.75,180.93) and (258.75,180.96) .. (258.75,180.98) .. controls (258.75,187.54) and (256.2,192.85) .. (253.06,192.85) .. controls (253.04,192.85) and (253.01,192.85) .. (252.99,192.85) -- (253.06,180.98) -- cycle ; \draw   (258.75,180.9) .. controls (258.75,180.93) and (258.75,180.96) .. (258.75,180.98) .. controls (258.75,187.54) and (256.2,192.85) .. (253.06,192.85) .. controls (253.04,192.85) and (253.01,192.85) .. (252.99,192.85) ;  
%Straight Lines [id:da9664644843834984] 
\draw    (231.75,191.34) -- (254.01,192.85) ;
%Straight Lines [id:da8774240890712826] 
\draw    (231.84,177.14) -- (244.14,180.1) ;
%Straight Lines [id:da025509127159508926] 
\draw    (244.14,180.1) -- (258.75,180.9) ;
%Straight Lines [id:da5851393285317579] 
\draw    (226.21,200.73) -- (251.44,209.94) ;
%Straight Lines [id:da3562415579774041] 
\draw    (258.75,180.9) -- (286.68,180.16) ;
%Straight Lines [id:da03178236207817209] 
\draw    (286.68,180.16) -- (328.5,179.9) ;
%Straight Lines [id:da9295940096084288] 
\draw    (251.44,209.94) -- (251.28,216.45) ;
%Straight Lines [id:da4214189714863552] 
\draw    (251.28,216.45) -- (254.13,221.73) ;
%Straight Lines [id:da8422239206274598] 
\draw    (251.28,216.45) -- (249.07,221.73) ;
%Straight Lines [id:da07678624234174625] 
\draw    (258.75,180.9) -- (259.9,189.5) ;
%Straight Lines [id:da6713665052910842] 
\draw    (251.44,209.94) -- (259.1,210.3) ;
%Straight Lines [id:da42293260442235847] 
\draw    (259.1,210.3) -- (259.26,218.75) ;
%Straight Lines [id:da764862777820871] 
\draw    (259.1,210.3) -- (330.7,210.7) ;
%Straight Lines [id:da8731795091789598] 
\draw [line width=0.75]    (143.91,112.5) -- (143.91,101.97) ;
%Straight Lines [id:da15304809276123632] 
\draw [line width=0.75]    (143.91,101.97) -- (153.44,94.63) ;
%Straight Lines [id:da05508374736941146] 
\draw [line width=0.75]    (143.91,101.97) -- (134.38,95.12) ;
%Straight Lines [id:da9956506303665136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (134.38,95.12) -- (137.18,85.81) ;
%Straight Lines [id:da6067929769300435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (134.38,95.12) -- (124.29,89.73) ;
%Straight Lines [id:da8620068696772374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.44,94.63) -- (154.56,85.81) ;
%Straight Lines [id:da21297853509772247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.44,94.63) -- (162.97,93.16) ;
%Straight Lines [id:da8119564923954958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.61,62.5) -- (142.61,55.97) ;
%Straight Lines [id:da10200550368499539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.61,55.97) -- (147.61,51.41) ;
%Straight Lines [id:da06755063149464213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.61,55.97) -- (137.61,51.72) ;
%Straight Lines [id:da7685342803185611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (137.61,51.72) -- (139.08,45.95) ;
%Straight Lines [id:da3010783907507595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (137.61,51.72) -- (132.31,48.38) ;
%Straight Lines [id:da3462524195464012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (147.61,51.41) -- (148.2,45.95) ;
%Straight Lines [id:da3906943135444203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (147.61,51.41) -- (152.61,50.5) ;
%Straight Lines [id:da20869767802092065] 
\draw [line width=0.75]    (144.41,262.58) -- (144.41,252.06) ;
%Straight Lines [id:da6362297672043804] 
\draw [line width=0.75]    (144.41,252.06) -- (153.94,244.71) ;
%Straight Lines [id:da5184305994868617] 
\draw [line width=0.75]    (144.41,252.06) -- (134.88,245.2) ;
%Straight Lines [id:da28789716207320604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (134.88,245.2) -- (137.68,235.9) ;
%Straight Lines [id:da8161578317733551] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (134.88,245.2) -- (124.79,239.81) ;
%Straight Lines [id:da1635707246670186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.94,244.71) -- (155.06,235.9) ;
%Straight Lines [id:da9731975794192904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.94,244.71) -- (163.47,243.24) ;
%Straight Lines [id:da9089689860255497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (141.61,210) -- (141.61,203.47) ;
%Straight Lines [id:da8761028210097574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (141.61,203.47) -- (146.61,198.91) ;
%Straight Lines [id:da6300485924306138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (141.61,203.47) -- (136.61,199.22) ;
%Straight Lines [id:da7927996571930909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (136.61,199.22) -- (138.08,193.45) ;
%Straight Lines [id:da3421827834814182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (136.61,199.22) -- (131.31,195.88) ;
%Straight Lines [id:da9635532404181724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (146.61,198.91) -- (147.2,193.45) ;
%Straight Lines [id:da40054819347305326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (146.61,198.91) -- (151.61,198) ;
%Straight Lines [id:da9866406049645486] 
\draw [line width=0.75]    (139.74,179) -- (133.46,169.63) ;
%Straight Lines [id:da9620177810265003] 
\draw [line width=0.75]    (139.74,179) -- (145.05,169.63) ;
%Straight Lines [id:da573437880779927] 
\draw [line width=0.75]    (133.46,169.63) -- (124.77,167.76) ;
%Straight Lines [id:da02987997381589147] 
\draw [line width=0.75]    (133.46,169.63) -- (133.95,163.55) ;
%Straight Lines [id:da7470513779343055] 
\draw [line width=0.75]    (145.05,169.63) -- (143.6,163.08) ;
%Straight Lines [id:da5197216559114575] 
\draw [line width=0.75]    (145.05,169.63) -- (151.81,165.42) ;
%Straight Lines [id:da16524220281272894] 
\draw [line width=0.75]    (124.77,167.76) -- (124.29,160.27) ;
%Straight Lines [id:da7044952041918702] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (124.77,167.76) -- (116.56,168.23) ;
%Straight Lines [id:da5461713177013585] 
\draw [line width=0.75]    (133.95,163.55) -- (130.08,156.99) ;
%Straight Lines [id:da8928711242533771] 
\draw [line width=0.75]    (133.95,163.55) -- (136.84,156.99) ;
%Straight Lines [id:da25018610773045924] 
\draw [line width=0.75]    (143.6,163.08) -- (141.19,156.06) ;
%Straight Lines [id:da694620976832067] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (143.6,163.08) -- (147.95,157.46) ;
%Straight Lines [id:da29524549576275483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (151.81,165.42) -- (153.74,159.8) ;
%Straight Lines [id:da33888574527885273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (151.81,165.42) -- (158.09,165.42) ;
%Straight Lines [id:da8162300688357085] 
\draw [line width=0.75]    (141.74,34.64) -- (135.46,25.28) ;
%Straight Lines [id:da6561111064004366] 
\draw [line width=0.75]    (141.74,34.64) -- (147.05,25.28) ;
%Straight Lines [id:da10964803913394805] 
\draw [line width=0.75]    (135.46,25.28) -- (126.77,23.4) ;
%Straight Lines [id:da901164455961253] 
\draw [line width=0.75]    (135.46,25.28) -- (135.95,19.19) ;
%Straight Lines [id:da887182009285334] 
\draw [line width=0.75]    (147.05,25.28) -- (145.6,18.72) ;
%Straight Lines [id:da6827566229727267] 
\draw [line width=0.75]    (147.05,25.28) -- (153.81,21.06) ;
%Straight Lines [id:da11187247254739674] 
\draw [line width=0.75]    (126.77,23.4) -- (126.29,15.91) ;
%Straight Lines [id:da7978160969641566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (126.77,23.4) -- (118.56,23.87) ;
%Straight Lines [id:da8716217352720308] 
\draw [line width=0.75]    (135.95,19.19) -- (132.08,12.63) ;
%Straight Lines [id:da4250289796938036] 
\draw [line width=0.75]    (135.95,19.19) -- (138.84,12.63) ;
%Straight Lines [id:da4232079832493887] 
\draw [line width=0.75]    (145.6,18.72) -- (143.19,11.7) ;
%Straight Lines [id:da3640842873961223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (145.6,18.72) -- (149.95,13.1) ;
%Straight Lines [id:da21480155346011753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.81,21.06) -- (155.74,15.44) ;
%Straight Lines [id:da643616653537995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (153.81,21.06) -- (160.09,21.06) ;
%Straight Lines [id:da44495595018194845] 
\draw [line width=0.75]    (314.42,248.97) -- (314.42,262) ;
%Straight Lines [id:da6001981975541253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (304.21,238.54) -- (314.42,248.97) ;
%Straight Lines [id:da0510260934794009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (322.72,238.54) -- (314.42,248.97) ;
%Straight Lines [id:da649874710901537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (286.34,249.62) -- (286.34,261.35) ;
%Straight Lines [id:da5666244301248917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (298.46,249.62) -- (298.46,262) ;
%Straight Lines [id:da11321804272845726] 
\draw [line width=0.75]    (312.42,98.97) -- (312.42,112) ;
%Straight Lines [id:da6138417267172209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (302.21,88.54) -- (312.42,98.97) ;
%Straight Lines [id:da3932115908076219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (320.72,88.54) -- (312.42,98.97) ;
%Straight Lines [id:da6648871096464186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (284.34,99.62) -- (284.34,111.35) ;
%Straight Lines [id:da8898086758953121] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (296.46,99.62) -- (296.46,112) ;
%Straight Lines [id:da7420057334802299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.42,197.97) -- (312.42,211) ;
%Straight Lines [id:da8805430783109276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (302.21,187.54) -- (312.42,197.97) ;
%Straight Lines [id:da27510012451156274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.72,187.54) -- (312.42,197.97) ;
%Straight Lines [id:da06760045433773332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284.34,198.62) -- (284.34,210.35) ;
%Straight Lines [id:da9574554721936261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (296.46,198.62) -- (296.46,211) ;
%Straight Lines [id:da21822975001078393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.42,50.72) -- (313.42,63.75) ;
%Straight Lines [id:da8981985230899321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.21,40.29) -- (313.42,50.72) ;
%Straight Lines [id:da9604696220713889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (321.72,40.29) -- (313.42,50.72) ;
%Straight Lines [id:da2927487319695701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (285.36,50.08) -- (285.27,60.71) ;
%Straight Lines [id:da3328651088053838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.96,50.87) -- (298.25,62) ;
%Straight Lines [id:da40530862753355135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (306.75,24.08) -- (312.25,34.5) ;
%Straight Lines [id:da8895245693725189] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (297.74,20.76) -- (306.75,24.08) ;
%Straight Lines [id:da3632960140041206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (308.25,14) -- (306.75,24.08) ;
%Straight Lines [id:da8487933166285151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (284.34,22.37) -- (284.34,34.1) ;
%Straight Lines [id:da275038571160372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (294.46,22.37) -- (294.46,34.75) ;
%Straight Lines [id:da13066292432305948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.72,25.85) -- (312.59,34.39) ;
%Straight Lines [id:da07679483240004736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.99,16.26) -- (320.72,25.85) ;
%Straight Lines [id:da5646322529361731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (330.75,24.08) -- (320.72,25.85) ;
%Straight Lines [id:da4754922526800651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.75,169.4) -- (311.25,179.82) ;
%Straight Lines [id:da1808453256905307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (296.74,166.09) -- (305.75,169.4) ;
%Straight Lines [id:da165170370474784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.25,159.32) -- (305.75,169.4) ;
%Straight Lines [id:da9058538544439907] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (283.34,168.19) -- (283.34,179.92) ;
%Straight Lines [id:da988300107739247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (293.46,167.69) -- (293.46,180.07) ;
%Straight Lines [id:da16105058224210134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (319.72,171.18) -- (311.59,179.72) ;
%Straight Lines [id:da6728811825054981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (319.99,161.59) -- (319.72,171.18) ;
%Straight Lines [id:da5224121812641442] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (329.75,169.4) -- (319.72,171.18) ;

% Text Node
\draw (71.75,72.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{1}$};
% Text Node
\draw (230.75,73.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (234.75,229.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (73.25,227.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{1}$};
% Text Node
\draw (116.92,83.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (134.24,77.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (153.05,77.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (164.58,88.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (117.42,233.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (134.74,227.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (153.55,227.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (165.08,238.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (108.38,164.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (147.23,150.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (154.72,152.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (161.32,162.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (110.38,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (149.23,5.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (156.72,8.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (163.32,17.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (297.29,229.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (321.91,229.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (282.34,240.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (293.74,239.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (295.29,79.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (319.91,79.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (280.34,90.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (291.74,89.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (277.34,15.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (288.74,14.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (297.29,11.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (332.91,17.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (276.34,161.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (285.74,160.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (293.79,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (331.91,163.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> Figures/l=-1genuspaths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp579754920198102] 
\draw  (48,249.67) -- (517,249.67)(100.33,29) -- (100.33,275) (510,244.67) -- (517,249.67) -- (510,254.67) (95.33,36) -- (100.33,29) -- (105.33,36)  ;
%Shape: Circle [id:dp3002147609026673] 
\draw   (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) -- cycle ;
%Shape: Circle [id:dp8200773302883511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,130.4) .. controls (97.95,128.88) and (99.18,127.65) .. (100.7,127.65) .. controls (102.22,127.65) and (103.45,128.88) .. (103.45,130.4) .. controls (103.45,131.92) and (102.22,133.15) .. (100.7,133.15) .. controls (99.18,133.15) and (97.95,131.92) .. (97.95,130.4) -- cycle ;
%Shape: Circle [id:dp15202434983809487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,210.4) .. controls (97.95,208.88) and (99.18,207.65) .. (100.7,207.65) .. controls (102.22,207.65) and (103.45,208.88) .. (103.45,210.4) .. controls (103.45,211.92) and (102.22,213.15) .. (100.7,213.15) .. controls (99.18,213.15) and (97.95,211.92) .. (97.95,210.4) -- cycle ;
%Shape: Circle [id:dp6043525689621587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,170.4) .. controls (137.95,168.88) and (139.18,167.65) .. (140.7,167.65) .. controls (142.22,167.65) and (143.45,168.88) .. (143.45,170.4) .. controls (143.45,171.92) and (142.22,173.15) .. (140.7,173.15) .. controls (139.18,173.15) and (137.95,171.92) .. (137.95,170.4) -- cycle ;
%Shape: Circle [id:dp3290424743962963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,210.4) .. controls (177.95,208.88) and (179.18,207.65) .. (180.7,207.65) .. controls (182.22,207.65) and (183.45,208.88) .. (183.45,210.4) .. controls (183.45,211.92) and (182.22,213.15) .. (180.7,213.15) .. controls (179.18,213.15) and (177.95,211.92) .. (177.95,210.4) -- cycle ;
%Shape: Circle [id:dp505245929046801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,130.4) .. controls (177.95,128.88) and (179.18,127.65) .. (180.7,127.65) .. controls (182.22,127.65) and (183.45,128.88) .. (183.45,130.4) .. controls (183.45,131.92) and (182.22,133.15) .. (180.7,133.15) .. controls (179.18,133.15) and (177.95,131.92) .. (177.95,130.4) -- cycle ;
%Shape: Circle [id:dp202126164122707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,170.4) .. controls (217.95,168.88) and (219.18,167.65) .. (220.7,167.65) .. controls (222.22,167.65) and (223.45,168.88) .. (223.45,170.4) .. controls (223.45,171.92) and (222.22,173.15) .. (220.7,173.15) .. controls (219.18,173.15) and (217.95,171.92) .. (217.95,170.4) -- cycle ;
%Shape: Circle [id:dp9276307226781271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,90.4) .. controls (137.95,88.88) and (139.18,87.65) .. (140.7,87.65) .. controls (142.22,87.65) and (143.45,88.88) .. (143.45,90.4) .. controls (143.45,91.92) and (142.22,93.15) .. (140.7,93.15) .. controls (139.18,93.15) and (137.95,91.92) .. (137.95,90.4) -- cycle ;
%Shape: Circle [id:dp20891556473239703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,90.4) .. controls (217.95,88.88) and (219.18,87.65) .. (220.7,87.65) .. controls (222.22,87.65) and (223.45,88.88) .. (223.45,90.4) .. controls (223.45,91.92) and (222.22,93.15) .. (220.7,93.15) .. controls (219.18,93.15) and (217.95,91.92) .. (217.95,90.4) -- cycle ;
%Shape: Circle [id:dp5185724029344378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,50.4) .. controls (97.95,48.88) and (99.18,47.65) .. (100.7,47.65) .. controls (102.22,47.65) and (103.45,48.88) .. (103.45,50.4) .. controls (103.45,51.92) and (102.22,53.15) .. (100.7,53.15) .. controls (99.18,53.15) and (97.95,51.92) .. (97.95,50.4) -- cycle ;
%Shape: Circle [id:dp8992651875858444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,50.4) .. controls (177.95,48.88) and (179.18,47.65) .. (180.7,47.65) .. controls (182.22,47.65) and (183.45,48.88) .. (183.45,50.4) .. controls (183.45,51.92) and (182.22,53.15) .. (180.7,53.15) .. controls (179.18,53.15) and (177.95,51.92) .. (177.95,50.4) -- cycle ;
%Shape: Circle [id:dp21110173388495368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,50.4) .. controls (257.95,48.88) and (259.18,47.65) .. (260.7,47.65) .. controls (262.22,47.65) and (263.45,48.88) .. (263.45,50.4) .. controls (263.45,51.92) and (262.22,53.15) .. (260.7,53.15) .. controls (259.18,53.15) and (257.95,51.92) .. (257.95,50.4) -- cycle ;
%Shape: Circle [id:dp793171042503825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,130.4) .. controls (257.95,128.88) and (259.18,127.65) .. (260.7,127.65) .. controls (262.22,127.65) and (263.45,128.88) .. (263.45,130.4) .. controls (263.45,131.92) and (262.22,133.15) .. (260.7,133.15) .. controls (259.18,133.15) and (257.95,131.92) .. (257.95,130.4) -- cycle ;
%Shape: Circle [id:dp3975620034755365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,210.4) .. controls (257.95,208.88) and (259.18,207.65) .. (260.7,207.65) .. controls (262.22,207.65) and (263.45,208.88) .. (263.45,210.4) .. controls (263.45,211.92) and (262.22,213.15) .. (260.7,213.15) .. controls (259.18,213.15) and (257.95,211.92) .. (257.95,210.4) -- cycle ;
%Shape: Circle [id:dp13494730642125252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,170.4) .. controls (297.95,168.88) and (299.18,167.65) .. (300.7,167.65) .. controls (302.22,167.65) and (303.45,168.88) .. (303.45,170.4) .. controls (303.45,171.92) and (302.22,173.15) .. (300.7,173.15) .. controls (299.18,173.15) and (297.95,171.92) .. (297.95,170.4) -- cycle ;
%Shape: Circle [id:dp6816017832397161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,210.4) .. controls (337.95,208.88) and (339.18,207.65) .. (340.7,207.65) .. controls (342.22,207.65) and (343.45,208.88) .. (343.45,210.4) .. controls (343.45,211.92) and (342.22,213.15) .. (340.7,213.15) .. controls (339.18,213.15) and (337.95,211.92) .. (337.95,210.4) -- cycle ;
%Shape: Circle [id:dp2567776573389009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,130.4) .. controls (337.95,128.88) and (339.18,127.65) .. (340.7,127.65) .. controls (342.22,127.65) and (343.45,128.88) .. (343.45,130.4) .. controls (343.45,131.92) and (342.22,133.15) .. (340.7,133.15) .. controls (339.18,133.15) and (337.95,131.92) .. (337.95,130.4) -- cycle ;
%Shape: Circle [id:dp28990833814150285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,210.4) .. controls (417.95,208.88) and (419.18,207.65) .. (420.7,207.65) .. controls (422.22,207.65) and (423.45,208.88) .. (423.45,210.4) .. controls (423.45,211.92) and (422.22,213.15) .. (420.7,213.15) .. controls (419.18,213.15) and (417.95,211.92) .. (417.95,210.4) -- cycle ;
%Shape: Circle [id:dp5958008437668154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,130.4) .. controls (417.95,128.88) and (419.18,127.65) .. (420.7,127.65) .. controls (422.22,127.65) and (423.45,128.88) .. (423.45,130.4) .. controls (423.45,131.92) and (422.22,133.15) .. (420.7,133.15) .. controls (419.18,133.15) and (417.95,131.92) .. (417.95,130.4) -- cycle ;
%Shape: Circle [id:dp8403355755580724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,170.4) .. controls (457.95,168.88) and (459.18,167.65) .. (460.7,167.65) .. controls (462.22,167.65) and (463.45,168.88) .. (463.45,170.4) .. controls (463.45,171.92) and (462.22,173.15) .. (460.7,173.15) .. controls (459.18,173.15) and (457.95,171.92) .. (457.95,170.4) -- cycle ;
%Shape: Circle [id:dp3558532307872666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,210.4) .. controls (497.95,208.88) and (499.18,207.65) .. (500.7,207.65) .. controls (502.22,207.65) and (503.45,208.88) .. (503.45,210.4) .. controls (503.45,211.92) and (502.22,213.15) .. (500.7,213.15) .. controls (499.18,213.15) and (497.95,211.92) .. (497.95,210.4) -- cycle ;
%Shape: Circle [id:dp8043815851239959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,130.4) .. controls (497.95,128.88) and (499.18,127.65) .. (500.7,127.65) .. controls (502.22,127.65) and (503.45,128.88) .. (503.45,130.4) .. controls (503.45,131.92) and (502.22,133.15) .. (500.7,133.15) .. controls (499.18,133.15) and (497.95,131.92) .. (497.95,130.4) -- cycle ;
%Shape: Circle [id:dp8165542949754567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,90.4) .. controls (297.95,88.88) and (299.18,87.65) .. (300.7,87.65) .. controls (302.22,87.65) and (303.45,88.88) .. (303.45,90.4) .. controls (303.45,91.92) and (302.22,93.15) .. (300.7,93.15) .. controls (299.18,93.15) and (297.95,91.92) .. (297.95,90.4) -- cycle ;
%Shape: Circle [id:dp570300837565247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,50.4) .. controls (337.95,48.88) and (339.18,47.65) .. (340.7,47.65) .. controls (342.22,47.65) and (343.45,48.88) .. (343.45,50.4) .. controls (343.45,51.92) and (342.22,53.15) .. (340.7,53.15) .. controls (339.18,53.15) and (337.95,51.92) .. (337.95,50.4) -- cycle ;
%Shape: Circle [id:dp4670759146198682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,50.4) .. controls (417.95,48.88) and (419.18,47.65) .. (420.7,47.65) .. controls (422.22,47.65) and (423.45,48.88) .. (423.45,50.4) .. controls (423.45,51.92) and (422.22,53.15) .. (420.7,53.15) .. controls (419.18,53.15) and (417.95,51.92) .. (417.95,50.4) -- cycle ;
%Shape: Circle [id:dp8968403635455846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,90.4) .. controls (457.95,88.88) and (459.18,87.65) .. (460.7,87.65) .. controls (462.22,87.65) and (463.45,88.88) .. (463.45,90.4) .. controls (463.45,91.92) and (462.22,93.15) .. (460.7,93.15) .. controls (459.18,93.15) and (457.95,91.92) .. (457.95,90.4) -- cycle ;
%Shape: Circle [id:dp24824077638340136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,50.4) .. controls (497.95,48.88) and (499.18,47.65) .. (500.7,47.65) .. controls (502.22,47.65) and (503.45,48.88) .. (503.45,50.4) .. controls (503.45,51.92) and (502.22,53.15) .. (500.7,53.15) .. controls (499.18,53.15) and (497.95,51.92) .. (497.95,50.4) -- cycle ;
%Straight Lines [id:da8626690010420661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.7,210.4) -- (520.33,211) ;
%Straight Lines [id:da41420418386833435] 
\draw [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,132.52) ;
\draw [shift={(180.7,130.4)}, rotate = 135] [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da24285141453254266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,208.28) ;
\draw [shift={(180.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18013980627913995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,210.4) -- (219.29,171.81) ;
\draw [shift={(220.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6845197555812035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,131.81) ;
\draw [shift={(260.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09664640596449581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,91.81) ;
\draw [shift={(220.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7968497450428644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,51.81) ;
\draw [shift={(260.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21249249933104464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,210.4) -- (299.29,171.81) ;
\draw [shift={(300.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3776082059003778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,91.81) ;
\draw [shift={(300.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4310633037481495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,131.81) ;
\draw [shift={(340.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12653143942027456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,51.81) ;
\draw [shift={(340.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966163199589048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,168.99) ;
\draw [shift={(220.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da340007096974257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,128.99) ;
\draw [shift={(260.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47672296478322984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,208.99) ;
\draw [shift={(260.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14455188975982014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,168.99) ;
\draw [shift={(300.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9459184943249981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,128.99) ;
\draw [shift={(340.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29654277729371237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,50.4) -- (299.29,88.99) ;
\draw [shift={(300.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9101748246036772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,208.99) ;
\draw [shift={(340.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5030716191049218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,50.4) -- (459.29,88.99) ;
\draw [shift={(460.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18978409569576482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,168.99) ;
\draw [shift={(460.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5118027077214982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,91.81) ;
\draw [shift={(460.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6187800936753642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,210.4) -- (459.29,171.81) ;
\draw [shift={(460.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (524.67,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$y=1$};
% Text Node
\draw (28.67,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Degree of \\active edge};
% Text Node
\draw (137.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (177.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (217.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (84.98,204.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (85.68,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (85.68,124.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (144,135.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 97; green, 174; blue, 8 }  ,opacity=1 ]  {$U$};
% Text Node
\draw (142.67,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (363.33,119.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (364,250.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (497.33,259.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {genus};
% Text Node
\draw (446.67,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g\ \text{odd}$};
% Text Node
\draw (408.67,255.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g-1$};
% Text Node
\draw (256.67,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (87.33,86.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (297.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (336,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (165,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\textcolor[rgb]{0.82,0.01,0.11}{\times }$};
% Text Node
\draw (126,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\textcolor[rgb]{0.82,0.01,0.11}{\times }$};
% Text Node
\draw (205,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\textcolor[rgb]{0.82,0.01,0.11}{\times }$};
% Text Node
\draw (245,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\textcolor[rgb]{0.82,0.01,0.11}{\times }$};


\end{tikzpicture}

==> Figures/l=0,g=2,_1,1__2_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Straight Lines [id:da10509281836411588] 
\draw    (227.11,370.74) -- (367.05,370.74) ;
%Straight Lines [id:da2562709350844685] 
\draw    (214.61,357.94) -- (227.11,370.74) ;
%Straight Lines [id:da8117111421629823] 
\draw    (215.39,385.1) -- (227.11,370.74) ;
%Straight Lines [id:da3513406327247657] 
\draw    (243.38,383.16) -- (243.14,370.59) ;
%Straight Lines [id:da18299469021041392] 
\draw    (259.32,383.62) -- (259.4,370.9) ;
%Straight Lines [id:da8905714251260293] 
\draw    (281.84,383.62) -- (281.6,371.59) ;
%Straight Lines [id:da45663198537922867] 
\draw    (281.84,383.62) -- (287.47,392.94) ;
%Straight Lines [id:da6774152789493381] 
\draw    (275.74,393.87) -- (281.84,383.62) ;
%Straight Lines [id:da20569236615151543] 
\draw    (240.75,281.46) -- (242.31,295.33) ;
%Straight Lines [id:da02638388215278742] 
\draw [line width=1.5]    (240.75,281.46) -- (254.04,281.36) ;
%Straight Lines [id:da5421024228825861] 
\draw    (254.04,281.36) -- (254.04,293.87) ;
%Shape: Arc [id:dp842735690872146] 
\draw  [draw opacity=0][line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) -- (271.09,286.03) -- cycle ; \draw  [line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) ;  
%Straight Lines [id:da38591035142696406] 
\draw [line width=1.5]    (254.04,281.36) -- (267.53,286.31) ;
%Straight Lines [id:da004360987027297258] 
\draw [line width=1.5]    (267.53,286.31) -- (271.04,296.78) ;
%Shape: Arc [id:dp8612692056537624] 
\draw  [draw opacity=0][line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) -- (271.66,285.92) -- cycle ; \draw  [line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) ;  
%Straight Lines [id:da06207499770543301] 
\draw    (270.65,296.02) -- (266.35,303.19) ;
%Straight Lines [id:da48706158211369854] 
\draw    (271.04,296.78) -- (275.15,302.61) ;
%Straight Lines [id:da5971531772721235] 
\draw    (267.53,286.31) -- (310.33,289.22) ;
%Straight Lines [id:da6416143477830623] 
\draw [line width=1.5]    (273.63,275.77) -- (309.74,276.99) ;
%Straight Lines [id:da7319851554869831] 
\draw    (221.21,248.47) -- (210.06,256.62) ;
%Straight Lines [id:da06542230379315706] 
\draw    (210.06,239.16) -- (221.21,248.47) ;
%Straight Lines [id:da7863452893531945] 
\draw    (221.21,248.47) -- (235.86,248.47) ;
%Straight Lines [id:da23615823943482783] 
\draw    (235.86,248.47) -- (236.45,260.7) ;
%Straight Lines [id:da653643765684089] 
\draw    (235.86,248.47) -- (254.04,249.05) ;
%Straight Lines [id:da44404326870689914] 
\draw    (254.04,249.05) -- (254.63,260.11) ;
%Straight Lines [id:da95303131872848] 
\draw    (254.04,249.05) -- (273.39,249.64) ;
%Straight Lines [id:da5245505590532851] 
\draw    (273.39,249.64) -- (273.39,257.79) ;
%Straight Lines [id:da007317478038390224] 
\draw    (273.39,257.79) -- (276.91,265.35) ;
%Straight Lines [id:da9535198749779269] 
\draw    (273.39,257.79) -- (269.28,264.77) ;
%Straight Lines [id:da3953300197359648] 
\draw    (273.63,275.77) -- (272.8,281.07) ;
%Straight Lines [id:da5629116302426047] 
\draw    (272.8,281.07) -- (268.11,282.81) ;
%Straight Lines [id:da8628294662571374] 
\draw    (272.8,281.07) -- (275.15,284.56) ;
%Shape: Arc [id:dp07364301296727149] 
\draw  [draw opacity=0] (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) -- (267.14,270.9) -- cycle ; \draw   (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) ;  
%Straight Lines [id:da8873228823358338] 
\draw    (310.33,289.22) -- (310.56,298.53) ;
%Straight Lines [id:da13097726137947596] 
\draw    (309.74,276.99) -- (364.74,277.17) ;
%Straight Lines [id:da7504149688092896] 
\draw    (310.33,289.22) -- (364.74,289.74) ;
%Straight Lines [id:da009553180976417774] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (312.25,265.59) -- (309.43,276.05) ;
%Straight Lines [id:da7129603674778169] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (341.76,267.86) -- (345.27,277.4) ;
%Straight Lines [id:da6124831610459147] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (349.73,266.92) -- (345.27,277.4) ;
%Straight Lines [id:da5313232704851654] 
\draw    (286.78,268.25) -- (288.89,276.4) ;
%Straight Lines [id:da06325910887721387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.47,266.86) -- (288.89,276.4) ;
%Straight Lines [id:da7318321631399033] 
\draw    (288.69,281.71) -- (288.93,287.76) ;
%Straight Lines [id:da20502431647907815] 
\draw    (345.51,283.22) -- (346.21,289.51) ;
%Straight Lines [id:da03196828545064978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.85,361.7) -- (291.08,370.24) ;
%Straight Lines [id:da5814371666174509] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (311.62,360.27) -- (311.86,369.82) ;
%Straight Lines [id:da2913761482655003] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (347.98,370.12) -- (347.98,361.74) ;
%Straight Lines [id:da4561612208056268] 
\draw    (295.59,311.44) -- (296.24,337.84) ;
\draw [shift={(296.29,339.84)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da557369433806397] 
\draw    (226.06,162.59) -- (356.21,161.84) ;
%Straight Lines [id:da900216473320733] 
\draw    (226.06,162.59) -- (206.2,148.38) ;
%Straight Lines [id:da4543135299291322] 
\draw    (226.06,162.59) -- (209.14,177.55) ;
%Straight Lines [id:da3335200284357892] 
\draw    (240.76,162.59) -- (241.31,176.24) ;
%Straight Lines [id:da8754838412638769] 
\draw    (261.72,162.22) -- (262.09,179.79) ;
%Straight Lines [id:da7860193831273707] 
\draw    (280.47,161.84) -- (280.29,175.49) ;
%Straight Lines [id:da0039126902821970955] 
\draw    (214.36,64.5) -- (223.55,73.47) ;
%Straight Lines [id:da7774767914504003] 
\draw    (223.55,73.47) -- (213.62,80.95) ;
%Shape: Ellipse [id:dp5587066752192535] 
\draw  [line width=1.5]  (223.55,73.47) .. controls (223.55,68) and (228.9,63.56) .. (235.5,63.56) .. controls (242.1,63.56) and (247.45,68) .. (247.45,73.47) .. controls (247.45,78.94) and (242.1,83.38) .. (235.5,83.38) .. controls (228.9,83.38) and (223.55,78.94) .. (223.55,73.47) -- cycle ;
%Straight Lines [id:da25281083989793773] 
\draw    (247.45,73.47) -- (245.98,86.93) ;
%Straight Lines [id:da08781431325366629] 
\draw [line width=1.5]    (247.45,73.47) -- (261.42,74.22) ;
%Straight Lines [id:da17118126017233404] 
\draw    (262.09,179.79) -- (270.17,191.01) ;
%Straight Lines [id:da9586333971248423] 
\draw    (262.09,179.79) -- (254.73,191.01) ;
%Straight Lines [id:da2568546084132862] 
\draw    (225.33,102.2) -- (269.51,87.68) ;
%Straight Lines [id:da6972230704644381] 
\draw    (225.29,102.03) -- (215.36,97.92) ;
%Straight Lines [id:da5676238421835522] 
\draw    (225.29,102.03) -- (219.04,110.63) ;
%Straight Lines [id:da6984113291343729] 
\draw    (247.42,94.94) -- (246.5,105.22) ;
%Straight Lines [id:da38473585340172956] 
\draw [line width=1.5]    (269.51,87.68) -- (265.1,96.65) ;
%Straight Lines [id:da8135023121517511] 
\draw    (265.1,96.65) -- (259.95,104.88) ;
%Straight Lines [id:da40932820502779144] 
\draw    (265.1,96.65) -- (270.24,105.62) ;
%Straight Lines [id:da03021272979880918] 
\draw [line width=1.5]    (261.42,74.22) -- (279.07,73.47) ;
%Shape: Arc [id:dp8164649896613131] 
\draw  [draw opacity=0][line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) -- (269.82,70.93) -- cycle ; \draw  [line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) ;  
%Straight Lines [id:da6017697214595326] 
\draw    (279.07,73.47) -- (278.33,89.08) ;
%Straight Lines [id:da3493647660972128] 
\draw [line width=1.5]    (279.1,73.59) -- (294.51,74.22) ;
%Straight Lines [id:da35672421389661335] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (295.24,60.02) -- (294.51,74.23) ;
%Shape: Arc [id:dp8099658253565104] 
\draw  [draw opacity=0] (354.58,101.57) .. controls (320.9,99.76) and (294.17,87.6) .. (294.51,74.21) -- (356.42,77.04) -- cycle ; \draw   (354.58,101.57) .. controls (320.9,99.76) and (294.17,87.6) .. (294.51,74.21) ;  
%Shape: Arc [id:dp14156552414037538] 
\draw  [draw opacity=0][line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) -- (268.37,75.49) -- cycle ; \draw  [line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) ;  
%Shape: Arc [id:dp461998535847133] 
\draw  [draw opacity=0] (294.51,74.23) .. controls (295.87,63.79) and (321.59,56.53) .. (354.1,57.01) -- (360.96,78.22) -- cycle ; \draw   (294.51,74.23) .. controls (295.87,63.79) and (321.59,56.53) .. (354.1,57.01) ;  
%Straight Lines [id:da7829530956653222] 
\draw    (283.41,113.84) -- (282.9,136.79) ;
\draw [shift={(282.86,138.79)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7879348358189003] 
\draw    (259.86,75.01) -- (256.27,81.23) ;
%Straight Lines [id:da4925658105663613] 
\draw    (256.27,81.23) -- (257.37,86.84) ;
%Straight Lines [id:da8959728865610507] 
\draw    (256.27,81.23) -- (251.86,85.71) ;
%Straight Lines [id:da020630557683929185] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (301.77,153.16) -- (301.99,162.36) ;
%Straight Lines [id:da7133740901841188] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (345.44,161.06) -- (345.44,152.98) ;
%Straight Lines [id:da2985232254135862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.24,90.34) -- (340.46,99.54) ;
%Straight Lines [id:da3665058785113693] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (342.38,57.34) -- (346.8,46.8) ;
%Straight Lines [id:da45448532297268585] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (342.38,57.34) -- (337.6,46.8) ;
%Straight Lines [id:da17042393211994722] 
\draw    (207.14,272.62) -- (216.33,281.6) ;
%Straight Lines [id:da8388811020857017] 
\draw    (216.33,281.6) -- (206.41,289.07) ;
%Shape: Ellipse [id:dp5819042220680062] 
\draw  [line width=1.5]  (216.33,281.6) .. controls (216.33,276.12) and (221.68,271.69) .. (228.28,271.69) .. controls (234.88,271.69) and (240.23,276.12) .. (240.23,281.6) .. controls (240.23,287.07) and (234.88,291.5) .. (228.28,291.5) .. controls (221.68,291.5) and (216.33,287.07) .. (216.33,281.6) -- cycle ;
%Straight Lines [id:da6716619626484807] 
\draw [line width=1.5]    (291.13,162.22) -- (345.44,161.06) ;
%Shape: Arc [id:dp3666363222843815] 
\draw  [draw opacity=0][line width=1.5]  (294.51,74.23) .. controls (295.69,65.13) and (315.34,58.46) .. (341.87,57.2) -- (360.96,78.22) -- cycle ; \draw  [line width=1.5]  (294.51,74.23) .. controls (295.69,65.13) and (315.34,58.46) .. (341.87,57.2) ;  
%Straight Lines [id:da3568650267794299] 
\draw [line width=1.5]    (291.08,370.24) -- (347.98,370.12) ;
%Straight Lines [id:da9181710884023064] 
\draw    (294.51,74.23) -- (289.51,88.45) ;
%Straight Lines [id:da32000836252216347] 
\draw    (225.69,162.67) -- (208.78,177.63) ;
%Straight Lines [id:da7335381384353821] 
\draw    (280.1,161.92) -- (280.65,176.32) ;
%Straight Lines [id:da5780915253387647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.13,151.84) -- (291.13,162.22) ;
%Straight Lines [id:da3823454535082409] 
\draw    (287.38,63.09) -- (287.38,73.47) ;
%Straight Lines [id:da6664118289500127] 
\draw    (291.52,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da8397100109428582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.25,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da975190436021854] 
\draw [line width=1.5]    (309.36,276.41) -- (345.27,277.4) ;

% Text Node
\draw (249.29,120.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (263.52,320.84) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (302.21,141.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (343.45,142.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (207.16,58.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (206.33,78.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.5,87.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250.33,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.33,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (275.33,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (315.83,65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (355.33,55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (255.33,107) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.83,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (200.18,266.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (198.18,289.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (243.51,272.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (251.51,296.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.18,297.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (262.18,305.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (276.15,306.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (311.24,257.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};
% Text Node
\draw (276.01,265.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (332.85,267.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (370.18,282.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (196,137.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (200,181.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (233.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (245.81,194.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (268.48,195.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (275.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (345.15,167.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (201.15,345.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (202.48,387.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (236.48,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (253.15,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (266.48,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (285.15,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (355.15,375.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (287.81,351.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (287.81,258.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (289.15,141.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (276.48,56.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (347.45,36.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (350.11,257.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (346.11,351.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (336.11,257.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (332.11,37.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (310.04,351.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (310.71,247.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (292.01,41.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (289.33,51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};


\end{tikzpicture}

==> Figures/l=0,g=2,_2__2_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Straight Lines [id:da10509281836411588] 
\draw    (227.11,370.74) -- (343.75,369.59) ;
%Straight Lines [id:da2562709350844685] 
\draw    (214.61,357.94) -- (227.11,370.74) ;
%Straight Lines [id:da8117111421629823] 
\draw    (215.39,385.1) -- (227.11,370.74) ;
%Straight Lines [id:da3513406327247657] 
\draw    (243.38,383.16) -- (243.14,370.59) ;
%Straight Lines [id:da18299469021041392] 
\draw    (259.32,383.62) -- (259.4,370.9) ;
%Straight Lines [id:da8905714251260293] 
\draw    (281.84,383.62) -- (281.6,371.59) ;
%Straight Lines [id:da45663198537922867] 
\draw    (281.84,383.62) -- (287.47,392.94) ;
%Straight Lines [id:da6774152789493381] 
\draw    (275.74,393.87) -- (281.84,383.62) ;
%Straight Lines [id:da20569236615151543] 
\draw    (240.75,281.46) -- (242.31,295.33) ;
%Straight Lines [id:da02638388215278742] 
\draw [line width=1.5]    (240.75,281.46) -- (254.04,281.36) ;
%Straight Lines [id:da5421024228825861] 
\draw    (254.04,281.36) -- (254.04,293.87) ;
%Shape: Arc [id:dp842735690872146] 
\draw  [draw opacity=0][line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) -- (271.09,286.03) -- cycle ; \draw  [line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) ;  
%Straight Lines [id:da38591035142696406] 
\draw [line width=1.5]    (254.04,281.36) -- (267.53,286.31) ;
%Straight Lines [id:da004360987027297258] 
\draw [line width=1.5]    (267.53,286.31) -- (271.04,296.78) ;
%Shape: Arc [id:dp8612692056537624] 
\draw  [draw opacity=0][line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) -- (271.66,285.92) -- cycle ; \draw  [line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) ;  
%Straight Lines [id:da06207499770543301] 
\draw    (270.65,296.02) -- (266.35,303.19) ;
%Straight Lines [id:da48706158211369854] 
\draw    (271.04,296.78) -- (275.15,302.61) ;
%Straight Lines [id:da5971531772721235] 
\draw    (267.53,286.31) -- (310.33,289.22) ;
%Straight Lines [id:da6416143477830623] 
\draw [line width=1.5]    (273.63,275.77) -- (309.74,276.99) ;
%Straight Lines [id:da7319851554869831] 
\draw    (221.21,248.47) -- (210.06,256.62) ;
%Straight Lines [id:da06542230379315706] 
\draw    (210.06,239.16) -- (221.21,248.47) ;
%Straight Lines [id:da7863452893531945] 
\draw    (221.21,248.47) -- (235.86,248.47) ;
%Straight Lines [id:da23615823943482783] 
\draw    (235.86,248.47) -- (236.45,260.7) ;
%Straight Lines [id:da653643765684089] 
\draw    (235.86,248.47) -- (254.04,249.05) ;
%Straight Lines [id:da44404326870689914] 
\draw    (254.04,249.05) -- (254.63,260.11) ;
%Straight Lines [id:da95303131872848] 
\draw    (254.04,249.05) -- (273.39,249.64) ;
%Straight Lines [id:da5245505590532851] 
\draw    (273.39,249.64) -- (273.39,257.79) ;
%Straight Lines [id:da007317478038390224] 
\draw    (273.39,257.79) -- (276.91,265.35) ;
%Straight Lines [id:da9535198749779269] 
\draw    (273.39,257.79) -- (269.28,264.77) ;
%Straight Lines [id:da3953300197359648] 
\draw    (273.63,275.77) -- (272.8,281.07) ;
%Straight Lines [id:da5629116302426047] 
\draw    (272.8,281.07) -- (268.11,282.81) ;
%Straight Lines [id:da8628294662571374] 
\draw    (272.8,281.07) -- (275.15,284.56) ;
%Shape: Arc [id:dp07364301296727149] 
\draw  [draw opacity=0] (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) -- (267.14,270.9) -- cycle ; \draw   (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) ;  
%Straight Lines [id:da8873228823358338] 
\draw    (310.33,289.22) -- (310.56,298.53) ;
%Straight Lines [id:da13097726137947596] 
\draw    (309.74,276.99) -- (345.27,277.4) ;
%Straight Lines [id:da7504149688092896] 
\draw    (310.33,289.22) -- (343.25,289.09) ;
%Straight Lines [id:da009553180976417774] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (312.25,265.59) -- (309.43,276.05) ;
%Straight Lines [id:da5313232704851654] 
\draw    (286.78,268.25) -- (288.89,276.4) ;
%Straight Lines [id:da06325910887721387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.47,266.86) -- (288.89,276.4) ;
%Straight Lines [id:da7318321631399033] 
\draw    (288.69,281.71) -- (288.93,287.76) ;
%Straight Lines [id:da03196828545064978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.85,361.7) -- (291.08,370.24) ;
%Straight Lines [id:da5814371666174509] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (311.62,360.27) -- (311.86,369.82) ;
%Straight Lines [id:da2913761482655003] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (311.86,369.82) -- (347.25,370.09) ;
%Straight Lines [id:da4561612208056268] 
\draw    (295.59,311.44) -- (296.24,337.84) ;
\draw [shift={(296.29,339.84)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da557369433806397] 
\draw    (226.06,162.59) -- (332.25,162.09) ;
%Straight Lines [id:da900216473320733] 
\draw    (226.06,162.59) -- (206.2,148.38) ;
%Straight Lines [id:da4543135299291322] 
\draw    (226.06,162.59) -- (209.14,177.55) ;
%Straight Lines [id:da3335200284357892] 
\draw    (240.76,162.59) -- (241.31,176.24) ;
%Straight Lines [id:da8754838412638769] 
\draw    (261.72,162.22) -- (262.09,179.79) ;
%Straight Lines [id:da7860193831273707] 
\draw    (280.47,161.84) -- (280.29,175.49) ;
%Straight Lines [id:da0039126902821970955] 
\draw    (214.36,64.5) -- (223.55,73.47) ;
%Straight Lines [id:da7774767914504003] 
\draw    (223.55,73.47) -- (213.62,80.95) ;
%Shape: Ellipse [id:dp5587066752192535] 
\draw  [line width=1.5]  (223.55,73.47) .. controls (223.55,68) and (228.9,63.56) .. (235.5,63.56) .. controls (242.1,63.56) and (247.45,68) .. (247.45,73.47) .. controls (247.45,78.94) and (242.1,83.38) .. (235.5,83.38) .. controls (228.9,83.38) and (223.55,78.94) .. (223.55,73.47) -- cycle ;
%Straight Lines [id:da25281083989793773] 
\draw    (247.45,73.47) -- (245.98,86.93) ;
%Straight Lines [id:da08781431325366629] 
\draw [line width=1.5]    (247.45,73.47) -- (261.42,74.22) ;
%Straight Lines [id:da17118126017233404] 
\draw    (262.09,179.79) -- (270.17,191.01) ;
%Straight Lines [id:da9586333971248423] 
\draw    (262.09,179.79) -- (254.73,191.01) ;
%Straight Lines [id:da2568546084132862] 
\draw    (225.33,102.2) -- (269.51,87.68) ;
%Straight Lines [id:da6972230704644381] 
\draw    (225.29,102.03) -- (215.36,97.92) ;
%Straight Lines [id:da5676238421835522] 
\draw    (225.29,102.03) -- (219.04,110.63) ;
%Straight Lines [id:da6984113291343729] 
\draw    (247.42,94.94) -- (246.5,105.22) ;
%Straight Lines [id:da38473585340172956] 
\draw [line width=1.5]    (269.51,87.68) -- (265.1,96.65) ;
%Straight Lines [id:da8135023121517511] 
\draw    (265.1,96.65) -- (259.95,104.88) ;
%Straight Lines [id:da40932820502779144] 
\draw    (265.1,96.65) -- (270.24,105.62) ;
%Straight Lines [id:da03021272979880918] 
\draw [line width=1.5]    (261.42,74.22) -- (279.07,73.47) ;
%Shape: Arc [id:dp8164649896613131] 
\draw  [draw opacity=0][line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) -- (269.82,70.93) -- cycle ; \draw  [line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) ;  
%Straight Lines [id:da6017697214595326] 
\draw    (279.07,73.47) -- (278.33,89.08) ;
%Straight Lines [id:da3493647660972128] 
\draw [line width=1.5]    (279.1,73.59) -- (294.51,74.22) ;
%Straight Lines [id:da35672421389661335] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (295.24,60.02) -- (294.51,74.23) ;
%Shape: Arc [id:dp8099658253565104] 
\draw  [draw opacity=0] (334.25,99.1) .. controls (310.77,94.54) and (294.25,84.75) .. (294.51,74.21) -- (356.42,77.04) -- cycle ; \draw   (334.25,99.1) .. controls (310.77,94.54) and (294.25,84.75) .. (294.51,74.21) ;  
%Shape: Arc [id:dp14156552414037538] 
\draw  [draw opacity=0][line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) -- (268.37,75.49) -- cycle ; \draw  [line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) ;  
%Shape: Arc [id:dp461998535847133] 
\draw  [draw opacity=0] (294.51,74.23) .. controls (295.56,66.12) and (311.31,59.93) .. (333.52,57.8) -- (360.96,78.22) -- cycle ; \draw   (294.51,74.23) .. controls (295.56,66.12) and (311.31,59.93) .. (333.52,57.8) ;  
%Straight Lines [id:da7829530956653222] 
\draw    (283.41,113.84) -- (282.9,136.79) ;
\draw [shift={(282.86,138.79)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7879348358189003] 
\draw    (259.86,75.01) -- (256.27,81.23) ;
%Straight Lines [id:da4925658105663613] 
\draw    (256.27,81.23) -- (257.37,86.84) ;
%Straight Lines [id:da8959728865610507] 
\draw    (256.27,81.23) -- (251.86,85.71) ;
%Straight Lines [id:da020630557683929185] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (301.77,153.16) -- (301.99,162.36) ;
%Straight Lines [id:da7133740901841188] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (301.99,162.36) -- (332.25,162.09) ;
%Straight Lines [id:da17042393211994722] 
\draw    (207.14,272.62) -- (216.33,281.6) ;
%Straight Lines [id:da8388811020857017] 
\draw    (216.33,281.6) -- (206.41,289.07) ;
%Shape: Ellipse [id:dp5819042220680062] 
\draw  [line width=1.5]  (216.33,281.6) .. controls (216.33,276.12) and (221.68,271.69) .. (228.28,271.69) .. controls (234.88,271.69) and (240.23,276.12) .. (240.23,281.6) .. controls (240.23,287.07) and (234.88,291.5) .. (228.28,291.5) .. controls (221.68,291.5) and (216.33,287.07) .. (216.33,281.6) -- cycle ;
%Straight Lines [id:da6716619626484807] 
\draw [line width=1.5]    (291.13,162.22) -- (301.99,162.36) ;
%Shape: Arc [id:dp3666363222843815] 
\draw  [draw opacity=0][line width=1.5]  (294.51,74.23) .. controls (295.57,66.06) and (311.52,59.85) .. (333.96,57.75) -- (360.96,78.22) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (294.51,74.23) .. controls (295.57,66.06) and (311.52,59.85) .. (333.96,57.75) ;  
%Straight Lines [id:da3568650267794299] 
\draw [line width=1.5]    (291.08,370.24) -- (311.86,369.82) ;
%Straight Lines [id:da9181710884023064] 
\draw    (294.51,74.23) -- (289.51,88.45) ;
%Straight Lines [id:da32000836252216347] 
\draw    (225.69,162.67) -- (208.78,177.63) ;
%Straight Lines [id:da7335381384353821] 
\draw    (280.1,161.92) -- (280.65,176.32) ;
%Straight Lines [id:da5780915253387647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.13,151.84) -- (291.13,162.22) ;
%Straight Lines [id:da3823454535082409] 
\draw    (287.38,63.09) -- (287.38,73.47) ;
%Straight Lines [id:da6664118289500127] 
\draw    (291.52,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da8397100109428582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.25,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da975190436021854] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (309.36,276.41) -- (345.27,277.4) ;

% Text Node
\draw (249.29,120.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (263.52,320.84) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (302.21,141.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (334.95,159.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (207.16,58.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (206.33,78.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.5,87.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250.33,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.33,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (275.33,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (335.83,58.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};
% Text Node
\draw (255.33,107) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.83,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (200.18,266.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (198.18,289.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (243.51,272.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (251.51,296.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.18,297.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (262.18,305.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (276.15,306.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (311.24,257.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};
% Text Node
\draw (276.01,265.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (347.27,280.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};
% Text Node
\draw (196,137.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (200,181.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (233.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (245.81,194.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (268.48,195.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (275.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (201.15,345.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (202.48,387.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (236.48,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (253.15,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (266.48,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (285.15,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (287.81,351.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (287.81,258.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (289.15,141.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (276.48,56.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (351.61,366.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (310.04,351.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (310.71,247.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (292.01,41.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (289.33,51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$( 2)$};
% Text Node
\draw (338.95,46.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (349.11,268.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> Figures/l=0g=2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Straight Lines [id:da510156596648322] 
\draw    (55.87,168.34) -- (186.02,167.59) ;
%Straight Lines [id:da5673108697181368] 
\draw    (55.87,168.34) -- (36.02,154.13) ;
%Straight Lines [id:da49976806916324723] 
\draw    (55.87,168.34) -- (38.96,183.29) ;
%Straight Lines [id:da13519999959593476] 
\draw    (70.58,168.34) -- (71.13,181.99) ;
%Straight Lines [id:da22537152695695684] 
\draw    (91.53,167.96) -- (91.9,185.54) ;
%Straight Lines [id:da3846306173849017] 
\draw    (110.29,167.59) -- (110.84,181.99) ;
%Straight Lines [id:da3101790047387418] 
\draw    (126.83,167.96) -- (127.01,181.24) ;
%Straight Lines [id:da681202592072845] 
\draw    (44.18,70.24) -- (53.37,79.22) ;
%Straight Lines [id:da060647360286185004] 
\draw    (53.37,79.22) -- (43.44,86.7) ;
%Shape: Ellipse [id:dp24631519565273463] 
\draw  [line width=1.5]  (53.37,79.22) .. controls (53.37,73.75) and (58.72,69.31) .. (65.32,69.31) .. controls (71.91,69.31) and (77.26,73.75) .. (77.26,79.22) .. controls (77.26,84.69) and (71.91,89.13) .. (65.32,89.13) .. controls (58.72,89.13) and (53.37,84.69) .. (53.37,79.22) -- cycle ;
%Straight Lines [id:da5711051983453069] 
\draw    (77.26,79.22) -- (75.79,92.68) ;
%Straight Lines [id:da8252502076770599] 
\draw [line width=1.5]    (77.26,79.22) -- (91.24,79.97) ;
%Straight Lines [id:da07785741361702181] 
\draw    (91.9,185.54) -- (99.99,196.75) ;
%Straight Lines [id:da030075165964373096] 
\draw    (91.9,185.54) -- (84.55,196.75) ;
%Straight Lines [id:da05545700827328792] 
\draw    (55.33,106.54) -- (99.32,93.43) ;
%Straight Lines [id:da21784427681597418] 
\draw    (55.44,106.45) -- (45.51,102.34) ;
%Straight Lines [id:da8840056488859818] 
\draw    (55.44,106.45) -- (49.18,115.05) ;
%Straight Lines [id:da5675332866433375] 
\draw    (77.33,99.98) -- (76.41,110.26) ;
%Straight Lines [id:da5228432374403372] 
\draw [line width=1.5]    (99.32,93.43) -- (94.91,102.4) ;
%Straight Lines [id:da5524293901341383] 
\draw    (94.91,102.4) -- (89.77,110.62) ;
%Straight Lines [id:da24255957765382719] 
\draw    (94.91,102.4) -- (100.06,111.37) ;
%Straight Lines [id:da9885291226165013] 
\draw [line width=1.5]    (91.24,79.97) -- (108.88,79.22) ;
%Shape: Arc [id:dp5320819966704836] 
\draw  [draw opacity=0][line width=1.5]  (108.92,79.3) .. controls (108.1,87.38) and (104.06,93.52) .. (99.33,93.43) .. controls (99.33,93.43) and (99.33,93.43) .. (99.32,93.43) -- (99.64,76.68) -- cycle ; \draw  [line width=1.5]  (108.92,79.3) .. controls (108.1,87.38) and (104.06,93.52) .. (99.33,93.43) .. controls (99.33,93.43) and (99.33,93.43) .. (99.32,93.43) ;  
%Straight Lines [id:da9186898013754466] 
\draw    (108.88,79.22) -- (108.15,94.83) ;
%Straight Lines [id:da846155253945365] 
\draw [line width=1.5]    (108.91,79.34) -- (124.33,79.97) ;
%Straight Lines [id:da03390791784620584] 
\draw    (124.33,79.97) -- (123.59,94.17) ;
%Shape: Arc [id:dp3533195900979397] 
\draw  [draw opacity=0] (184.4,107.31) .. controls (150.72,105.51) and (123.99,93.34) .. (124.32,79.96) -- (186.23,82.79) -- cycle ; \draw   (184.4,107.31) .. controls (150.72,105.51) and (123.99,93.34) .. (124.32,79.96) ;  
%Shape: Arc [id:dp592694016828244] 
\draw  [draw opacity=0][line width=1.5]  (94.87,102.35) .. controls (91.81,98.86) and (89.67,90.72) .. (89.67,81.24) .. controls (89.67,81.08) and (89.67,80.93) .. (89.67,80.77) -- (98.19,81.24) -- cycle ; \draw  [line width=1.5]  (94.87,102.35) .. controls (91.81,98.86) and (89.67,90.72) .. (89.67,81.24) .. controls (89.67,81.08) and (89.67,80.93) .. (89.67,80.77) ;  
%Shape: Arc [id:dp4742307312238069] 
\draw  [draw opacity=0] (124.32,79.97) .. controls (125.68,69.53) and (151.4,62.28) .. (183.91,62.76) -- (190.78,83.97) -- cycle ; \draw   (124.32,79.97) .. controls (125.68,69.53) and (151.4,62.28) .. (183.91,62.76) ;  
%Straight Lines [id:da8856660185384835] 
\draw    (157.9,168.81) -- (157.9,155.35) ;
%Straight Lines [id:da33964715021918745] 
\draw [line width=1.5]    (157.9,155.35) -- (165.07,150.86) ;
%Straight Lines [id:da5570739781617516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.07,150.86) -- (173.34,152.54) ;
%Straight Lines [id:da26723451727307257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.07,150.86) -- (170.03,143.01) ;
%Straight Lines [id:da1585551362412181] 
\draw [line width=1.5]    (143.56,143.29) -- (157.9,155.35) ;
%Straight Lines [id:da6119819806563485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (151.28,149.74) -- (157.35,143.57) ;
%Straight Lines [id:da8160764448547356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (143.56,143.29) -- (134.18,141.32) ;
%Straight Lines [id:da5570552064377148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (143.56,143.29) -- (145.21,134.59) ;
%Straight Lines [id:da10331824608595397] 
\draw [line width=1.5]    (158.33,102.68) -- (158.33,94.83) ;
%Straight Lines [id:da9491355894478892] 
\draw    (158.33,94.83) -- (166.61,90.34) ;
%Straight Lines [id:da004257072518313421] 
\draw [line width=1.5]    (146.2,83.89) -- (158.33,94.83) ;
%Straight Lines [id:da3711284012211826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.2,83.89) -- (136.27,82.49) ;
%Straight Lines [id:da01137368240953529] 
\draw    (146.2,83.89) -- (145.65,76.32) ;
%Straight Lines [id:da0655265213814683] 
\draw    (151.72,88.38) -- (157.23,83.05) ;
%Straight Lines [id:da3215074838979297] 
\draw    (166.61,90.34) -- (170.47,83.05) ;
%Straight Lines [id:da7017404964088503] 
\draw    (166.61,90.34) -- (173.22,94.27) ;
%Straight Lines [id:da9628055205413345] 
\draw [line width=1.5]    (157.23,64.26) -- (148.96,57.81) ;
%Straight Lines [id:da4798146779834225] 
\draw [line width=1.5]    (157.23,64.26) -- (163.3,56.13) ;
%Straight Lines [id:da8648420953127436] 
\draw [line width=1.5]    (163.3,56.13) -- (172.12,54.45) ;
%Straight Lines [id:da06643411084025075] 
\draw [line width=1.5]    (161.09,46.88) -- (163.3,56.13) ;
%Straight Lines [id:da3665629111654798] 
\draw [line width=1.5]    (136.27,60.62) -- (148.96,57.81) ;
%Straight Lines [id:da27191234067669345] 
\draw    (148.41,49.96) -- (148.96,57.81) ;
%Straight Lines [id:da3286832408368453] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (174.33,48.28) -- (172.12,54.45) ;
%Straight Lines [id:da1587640853319059] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (172.12,54.45) -- (177.09,57.25) ;
%Straight Lines [id:da5966808666716714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (161.09,46.88) -- (167.71,45.47) ;
%Straight Lines [id:da11057682901863941] 
\draw    (154.47,37.06) -- (159.44,40.99) ;
%Straight Lines [id:da5882080877679311] 
\draw    (159.44,40.99) -- (164.4,34.82) ;
%Straight Lines [id:da48400186805113654] 
\draw    (144,43.79) -- (148.41,49.96) ;
%Straight Lines [id:da3408015641870611] 
\draw    (148.41,49.96) -- (152.82,44.35) ;
%Straight Lines [id:da11602106011348601] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (130.21,54.45) -- (136.27,60.62) ;
%Straight Lines [id:da225260430553623] 
\draw    (136.27,60.62) -- (131.86,66.22) ;
%Straight Lines [id:da10338690803956019] 
\draw    (141.24,52.76) -- (142.89,58.65) ;
%Straight Lines [id:da9207901695732295] 
\draw    (113.23,119.58) -- (112.72,142.54) ;
\draw [shift={(112.68,144.54)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20265898210069155] 
\draw    (89.67,80.76) -- (86.09,86.98) ;
%Straight Lines [id:da1402614096620436] 
\draw    (86.09,86.98) -- (87.19,92.58) ;
%Straight Lines [id:da7751028343999864] 
\draw    (86.09,86.98) -- (81.68,91.46) ;
%Straight Lines [id:da5724843102710669] 
\draw    (223.11,375.74) -- (363.05,375.74) ;
%Straight Lines [id:da628906841337688] 
\draw    (210.61,362.94) -- (223.11,375.74) ;
%Straight Lines [id:da8261111830111159] 
\draw    (211.39,390.1) -- (223.11,375.74) ;
%Straight Lines [id:da2862458504884936] 
\draw    (239.38,388.16) -- (239.14,375.59) ;
%Straight Lines [id:da4604797288100101] 
\draw    (255.32,388.62) -- (255.4,375.9) ;
%Straight Lines [id:da8355797423537595] 
\draw    (277.84,388.62) -- (277.6,376.59) ;
%Straight Lines [id:da32156609853522755] 
\draw    (277.84,388.62) -- (283.47,397.94) ;
%Straight Lines [id:da03835410551160745] 
\draw    (271.74,398.87) -- (277.84,388.62) ;
%Straight Lines [id:da06674352781103943] 
\draw    (307.86,375.9) -- (308.33,388.62) ;
%Straight Lines [id:da18383434032194756] 
\draw    (236.75,286.46) -- (238.31,300.33) ;
%Straight Lines [id:da13551737212496395] 
\draw [line width=1.5]    (236.75,286.46) -- (250.04,286.36) ;
%Straight Lines [id:da03903258044838176] 
\draw    (250.04,286.36) -- (250.04,298.87) ;
%Shape: Arc [id:dp40329304916927133] 
\draw  [draw opacity=0][line width=1.5]  (250.04,286.36) .. controls (251.86,281.09) and (260.38,278.59) .. (269.55,280.75) .. controls (269.58,280.76) and (269.6,280.76) .. (269.63,280.77) -- (267.09,291.03) -- cycle ; \draw  [line width=1.5]  (250.04,286.36) .. controls (251.86,281.09) and (260.38,278.59) .. (269.55,280.75) .. controls (269.58,280.76) and (269.6,280.76) .. (269.63,280.77) ;  
%Straight Lines [id:da015778948920550095] 
\draw [line width=1.5]    (250.04,286.36) -- (263.53,291.31) ;
%Straight Lines [id:da19794217571375905] 
\draw [line width=1.5]    (263.53,291.31) -- (267.04,301.78) ;
%Shape: Arc [id:dp7850648157115844] 
\draw  [draw opacity=0][line width=1.5]  (268.21,280.74) .. controls (271.63,281.12) and (274.28,285.59) .. (274.21,291) .. controls (274.14,296.63) and (271.15,301.17) .. (267.53,301.12) .. controls (267.24,301.12) and (266.94,301.08) .. (266.66,301.02) -- (267.66,290.92) -- cycle ; \draw  [line width=1.5]  (268.21,280.74) .. controls (271.63,281.12) and (274.28,285.59) .. (274.21,291) .. controls (274.14,296.63) and (271.15,301.17) .. (267.53,301.12) .. controls (267.24,301.12) and (266.94,301.08) .. (266.66,301.02) ;  
%Straight Lines [id:da7610496545713389] 
\draw    (266.65,301.02) -- (262.35,308.19) ;
%Straight Lines [id:da039834618620664175] 
\draw    (267.04,301.78) -- (271.15,307.61) ;
%Straight Lines [id:da2419662424793494] 
\draw    (263.53,291.31) -- (306.33,294.22) ;
%Straight Lines [id:da9762925869685091] 
\draw [line width=1.5]    (269.63,280.77) -- (305.74,281.99) ;
%Straight Lines [id:da82721496739224] 
\draw    (217.21,253.47) -- (206.06,261.62) ;
%Straight Lines [id:da1028684603508121] 
\draw    (206.06,244.16) -- (217.21,253.47) ;
%Straight Lines [id:da5117284406752282] 
\draw    (217.21,253.47) -- (231.86,253.47) ;
%Straight Lines [id:da03354925744468573] 
\draw    (231.86,253.47) -- (232.45,265.7) ;
%Straight Lines [id:da08983762441824628] 
\draw    (231.86,253.47) -- (250.04,254.05) ;
%Straight Lines [id:da10828817161745352] 
\draw    (250.04,254.05) -- (250.63,265.11) ;
%Straight Lines [id:da07375015302036769] 
\draw    (250.04,254.05) -- (269.39,254.64) ;
%Straight Lines [id:da198382047733751] 
\draw    (269.39,254.64) -- (269.39,262.79) ;
%Straight Lines [id:da07690336719588375] 
\draw    (269.39,262.79) -- (272.91,270.35) ;
%Straight Lines [id:da9334487689497253] 
\draw    (269.39,262.79) -- (265.28,269.77) ;
%Straight Lines [id:da8506288698902235] 
\draw    (269.63,280.77) -- (268.8,286.07) ;
%Straight Lines [id:da27495413336112473] 
\draw    (268.8,286.07) -- (264.11,287.81) ;
%Straight Lines [id:da890674410218307] 
\draw    (268.8,286.07) -- (271.15,289.56) ;
%Shape: Arc [id:dp9852790079807479] 
\draw  [draw opacity=0] (269.36,254.63) .. controls (290.84,257.93) and (306.74,269.05) .. (305.52,280.41) .. controls (305.49,280.63) and (305.46,280.84) .. (305.43,281.06) -- (263.14,275.9) -- cycle ; \draw   (269.36,254.63) .. controls (290.84,257.93) and (306.74,269.05) .. (305.52,280.41) .. controls (305.49,280.63) and (305.46,280.84) .. (305.43,281.06) ;  
%Straight Lines [id:da7743761381235418] 
\draw    (305.43,281.05) -- (305.86,289.62) ;
%Straight Lines [id:da43313829083586053] 
\draw    (306.33,294.22) -- (306.56,303.53) ;
%Straight Lines [id:da896158612197439] 
\draw    (305.74,281.99) -- (360.74,282.17) ;
%Straight Lines [id:da2741691831746943] 
\draw    (306.33,294.22) -- (360.74,294.74) ;
%Straight Lines [id:da4446596887722981] 
\draw [line width=1.5]    (288.03,251.43) -- (288.03,259.82) ;
%Straight Lines [id:da9293792071131606] 
\draw [line width=1.5]    (287.69,281.38) -- (287.57,274.25) ;
%Straight Lines [id:da1541348375827969] 
\draw    (288.5,293.81) -- (288.03,288.22) ;
%Straight Lines [id:da040569633703924635] 
\draw [line width=1.5]    (337.76,272.86) -- (341.27,282.4) ;
%Straight Lines [id:da17566180319339597] 
\draw [line width=1.5]    (345.73,271.92) -- (341.27,282.4) ;
%Straight Lines [id:da20358432201624677] 
\draw    (282.88,245.38) -- (288.03,251.43) ;
%Straight Lines [id:da7542124809445732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.79,244.92) -- (288.03,251.43) ;
%Straight Lines [id:da5346480001840195] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.81,269.13) -- (287.57,274.25) ;
%Straight Lines [id:da49785390064403057] 
\draw    (290.85,268.66) -- (287.57,274.25) ;
%Straight Lines [id:da10321735486265393] 
\draw    (284.75,284.5) -- (288.03,288.22) ;
%Straight Lines [id:da5333275709258266] 
\draw    (290.85,284.03) -- (288.03,288.22) ;
%Straight Lines [id:da40416454783427525] 
\draw    (322.28,274.25) -- (324.39,282.4) ;
%Straight Lines [id:da4217235883977053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.97,272.86) -- (324.39,282.4) ;
%Straight Lines [id:da7552297907328321] 
\draw    (324.15,288.22) -- (324.39,294.28) ;
%Straight Lines [id:da25894724247818846] 
\draw    (341.51,288.22) -- (342.21,294.51) ;
%Straight Lines [id:da9811096751193553] 
\draw    (338.69,284.5) -- (341.51,288.22) ;
%Straight Lines [id:da3392361326699276] 
\draw    (345.26,284.96) -- (341.51,288.22) ;
%Straight Lines [id:da18250674162613312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (332.13,266.8) -- (337.76,272.86) ;
%Straight Lines [id:da1555999963124205] 
\draw    (339.63,265.4) -- (337.76,272.86) ;
%Straight Lines [id:da4635582565213239] 
\draw    (345.5,264.47) -- (345.73,271.92) ;
%Straight Lines [id:da7374436770179871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (353,267.5) -- (345.73,271.92) ;
%Straight Lines [id:da35687870590272364] 
\draw [line width=1.5]    (292.85,367.2) -- (293.08,375.74) ;
%Straight Lines [id:da7484516315444806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (286.75,362.08) -- (293.32,368.6) ;
%Straight Lines [id:da9991972572424281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300.35,361.15) -- (293.32,368.6) ;
%Straight Lines [id:da34210134658899516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.62,366.27) -- (326.86,375.82) ;
%Straight Lines [id:da32280659441988624] 
\draw [line width=1.5]    (343.98,375.12) -- (343.98,366.74) ;
%Straight Lines [id:da9675826963575296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338.82,360.68) -- (344.45,368.14) ;
%Straight Lines [id:da1113751798753514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349.61,360.68) -- (344.45,368.14) ;
%Straight Lines [id:da6699914041465826] 
\draw    (291.59,316.44) -- (292.24,342.84) ;
\draw [shift={(292.29,344.84)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2044695035435592] 
\draw    (222.06,167.59) -- (352.21,166.84) ;
%Straight Lines [id:da5117002861263015] 
\draw    (222.06,167.59) -- (202.2,153.38) ;
%Straight Lines [id:da3254135725596933] 
\draw    (222.06,167.59) -- (205.14,182.55) ;
%Straight Lines [id:da8466490549273059] 
\draw    (236.76,167.59) -- (237.31,181.24) ;
%Straight Lines [id:da9681871515511696] 
\draw    (257.72,167.22) -- (258.09,184.79) ;
%Straight Lines [id:da16703343654127012] 
\draw    (276.47,166.84) -- (276.29,180.49) ;
%Straight Lines [id:da8073829504016907] 
\draw    (293.01,167.22) -- (293.2,181.24) ;
%Straight Lines [id:da8564584549507994] 
\draw    (210.36,69.5) -- (219.55,78.47) ;
%Straight Lines [id:da4042484101603523] 
\draw    (219.55,78.47) -- (209.62,85.95) ;
%Shape: Ellipse [id:dp34500812200374276] 
\draw  [line width=1.5]  (219.55,78.47) .. controls (219.55,73) and (224.9,68.56) .. (231.5,68.56) .. controls (238.1,68.56) and (243.45,73) .. (243.45,78.47) .. controls (243.45,83.94) and (238.1,88.38) .. (231.5,88.38) .. controls (224.9,88.38) and (219.55,83.94) .. (219.55,78.47) -- cycle ;
%Straight Lines [id:da34164207072788944] 
\draw    (243.45,78.47) -- (241.98,91.93) ;
%Straight Lines [id:da7079766663270839] 
\draw [line width=1.5]    (243.45,78.47) -- (257.42,79.22) ;
%Straight Lines [id:da5801804618948427] 
\draw    (258.09,184.79) -- (266.17,196.01) ;
%Straight Lines [id:da18323791740840167] 
\draw    (258.09,184.79) -- (250.73,196.01) ;
%Straight Lines [id:da8430970226098898] 
\draw    (221.33,107.2) -- (265.51,92.68) ;
%Straight Lines [id:da42437882237198654] 
\draw    (221.29,107.03) -- (211.36,102.92) ;
%Straight Lines [id:da698580388749777] 
\draw    (221.29,107.03) -- (215.04,115.63) ;
%Straight Lines [id:da34057957365151903] 
\draw    (243.42,99.94) -- (242.5,110.22) ;
%Straight Lines [id:da8690395632857073] 
\draw [line width=1.5]    (265.51,92.68) -- (261.1,101.65) ;
%Straight Lines [id:da9671615952956574] 
\draw    (261.1,101.65) -- (255.95,109.88) ;
%Straight Lines [id:da1807978188850704] 
\draw    (261.1,101.65) -- (266.24,110.62) ;
%Straight Lines [id:da9101523389707641] 
\draw [line width=1.5]    (257.42,79.22) -- (275.07,78.47) ;
%Shape: Arc [id:dp17571329059969432] 
\draw  [draw opacity=0][line width=1.5]  (275.1,78.55) .. controls (274.28,86.63) and (270.25,92.77) .. (265.51,92.68) .. controls (265.51,92.68) and (265.51,92.68) .. (265.51,92.68) -- (265.82,75.93) -- cycle ; \draw  [line width=1.5]  (275.1,78.55) .. controls (274.28,86.63) and (270.25,92.77) .. (265.51,92.68) .. controls (265.51,92.68) and (265.51,92.68) .. (265.51,92.68) ;  
%Straight Lines [id:da036215520116884226] 
\draw    (275.07,78.47) -- (274.33,94.08) ;
%Straight Lines [id:da8020452153507964] 
\draw [line width=1.5]    (275.1,78.59) -- (290.51,79.22) ;
%Straight Lines [id:da4345551334133485] 
\draw    (290.51,79.22) -- (289.77,93.43) ;
%Shape: Arc [id:dp0057977005316226515] 
\draw  [draw opacity=0] (350.58,106.57) .. controls (316.9,104.76) and (290.17,92.6) .. (290.51,79.21) -- (352.42,82.04) -- cycle ; \draw   (350.58,106.57) .. controls (316.9,104.76) and (290.17,92.6) .. (290.51,79.21) ;  
%Shape: Arc [id:dp06171207201373319] 
\draw  [draw opacity=0][line width=1.5]  (261.05,101.6) .. controls (258,98.12) and (255.86,89.98) .. (255.86,80.49) .. controls (255.86,80.33) and (255.86,80.18) .. (255.86,80.02) -- (264.37,80.49) -- cycle ; \draw  [line width=1.5]  (261.05,101.6) .. controls (258,98.12) and (255.86,89.98) .. (255.86,80.49) .. controls (255.86,80.33) and (255.86,80.18) .. (255.86,80.02) ;  
%Shape: Arc [id:dp5068853569474907] 
\draw  [draw opacity=0] (290.51,79.23) .. controls (291.87,68.79) and (317.59,61.53) .. (350.1,62.01) -- (356.96,83.22) -- cycle ; \draw   (290.51,79.23) .. controls (291.87,68.79) and (317.59,61.53) .. (350.1,62.01) ;  
%Straight Lines [id:da4718162970527052] 
\draw    (279.41,118.84) -- (278.9,141.79) ;
\draw [shift={(278.86,143.79)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5316076805406917] 
\draw    (255.86,80.01) -- (252.27,86.23) ;
%Straight Lines [id:da845719475471761] 
\draw    (252.27,86.23) -- (253.37,91.84) ;
%Straight Lines [id:da1809149378791104] 
\draw    (252.27,86.23) -- (247.86,90.71) ;
%Straight Lines [id:da29409357793462265] 
\draw    (390.44,168.34) -- (520.6,167.59) ;
%Straight Lines [id:da8118220170916025] 
\draw    (390.44,168.34) -- (370.59,154.13) ;
%Straight Lines [id:da7874303222914476] 
\draw    (390.44,168.34) -- (373.53,183.29) ;
%Straight Lines [id:da46605711478535905] 
\draw    (405.15,168.34) -- (404.97,181.99) ;
%Straight Lines [id:da09799690907766678] 
\draw    (426.11,167.96) -- (426.48,185.54) ;
%Straight Lines [id:da7624142977664822] 
\draw    (444.86,167.59) -- (444.67,180.49) ;
%Straight Lines [id:da8251363081063314] 
\draw    (479.6,168.53) -- (479.97,182.73) ;
%Straight Lines [id:da4315277926673782] 
\draw    (378.75,70.24) -- (387.94,79.22) ;
%Straight Lines [id:da5555694343004958] 
\draw    (387.94,79.22) -- (378.01,86.7) ;
%Shape: Ellipse [id:dp5660356807758296] 
\draw  [line width=1.5]  (387.94,79.22) .. controls (387.94,73.75) and (393.29,69.31) .. (399.89,69.31) .. controls (406.49,69.31) and (411.84,73.75) .. (411.84,79.22) .. controls (411.84,84.69) and (406.49,89.13) .. (399.89,89.13) .. controls (393.29,89.13) and (387.94,84.69) .. (387.94,79.22) -- cycle ;
%Straight Lines [id:da14365067803055154] 
\draw    (411.84,79.22) -- (410.37,92.68) ;
%Straight Lines [id:da1509115186118326] 
\draw [line width=1.5]    (411.84,79.22) -- (425.81,79.97) ;
%Straight Lines [id:da346047205360981] 
\draw    (426.48,185.54) -- (434.56,196.75) ;
%Straight Lines [id:da8189053161028692] 
\draw    (426.48,185.54) -- (419.12,196.75) ;
%Straight Lines [id:da8228185920420216] 
\draw    (390,107.2) -- (433.9,93.43) ;
%Straight Lines [id:da17860369404467513] 
\draw    (390.67,106.78) -- (380.75,102.67) ;
%Straight Lines [id:da18112430780197886] 
\draw    (390.67,106.78) -- (384.42,115.38) ;
%Straight Lines [id:da9124154944199695] 
\draw    (411.95,100.31) -- (411.03,110.6) ;
%Straight Lines [id:da5069104759289128] 
\draw [line width=1.5]    (433.9,93.43) -- (429.49,102.4) ;
%Straight Lines [id:da7576280430133693] 
\draw    (429.49,102.4) -- (424.34,110.62) ;
%Straight Lines [id:da16533260531303373] 
\draw    (429.49,102.4) -- (434.63,111.37) ;
%Straight Lines [id:da1911654301522383] 
\draw [line width=1.5]    (425.81,79.97) -- (443.46,79.22) ;
%Shape: Arc [id:dp8795251825568597] 
\draw  [draw opacity=0][line width=1.5]  (443.49,79.3) .. controls (442.67,87.38) and (438.64,93.52) .. (433.9,93.43) .. controls (433.9,93.43) and (433.9,93.43) .. (433.9,93.43) -- (434.21,76.68) -- cycle ; \draw  [line width=1.5]  (443.49,79.3) .. controls (442.67,87.38) and (438.64,93.52) .. (433.9,93.43) .. controls (433.9,93.43) and (433.9,93.43) .. (433.9,93.43) ;  
%Straight Lines [id:da7792431221544882] 
\draw    (443.46,79.22) -- (442.72,94.83) ;
%Straight Lines [id:da3835522254896395] 
\draw [line width=1.5]    (443.48,79.34) -- (477.65,79.4) ;
%Straight Lines [id:da10959896131498259] 
\draw    (477.65,79.4) -- (476.91,93.61) ;
%Shape: Arc [id:dp05916445753892674] 
\draw  [draw opacity=0] (518.06,105.78) .. controls (495.14,104.44) and (477.15,92.7) .. (477.65,79.33) -- (519.89,81.26) -- cycle ; \draw   (518.06,105.78) .. controls (495.14,104.44) and (477.15,92.7) .. (477.65,79.33) ;  
%Shape: Arc [id:dp10065639528213] 
\draw  [draw opacity=0][line width=1.5]  (429.44,102.35) .. controls (426.39,98.86) and (424.25,90.72) .. (424.25,81.24) .. controls (424.25,81.08) and (424.25,80.93) .. (424.25,80.77) -- (432.76,81.24) -- cycle ; \draw  [line width=1.5]  (429.44,102.35) .. controls (426.39,98.86) and (424.25,90.72) .. (424.25,81.24) .. controls (424.25,81.08) and (424.25,80.93) .. (424.25,80.77) ;  
%Shape: Arc [id:dp07227814401472821] 
\draw  [draw opacity=0] (477.63,79.55) .. controls (478.6,69.31) and (496.97,61.79) .. (520.44,61.44) -- (527.26,82.53) -- cycle ; \draw   (477.63,79.55) .. controls (478.6,69.31) and (496.97,61.79) .. (520.44,61.44) ;  
%Straight Lines [id:da28304293900471034] 
\draw    (447.8,120.25) -- (447.29,143.21) ;
\draw [shift={(447.25,145.21)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2337474083244696] 
\draw    (424.25,80.76) -- (420.66,86.98) ;
%Straight Lines [id:da19819560699321737] 
\draw    (420.66,86.98) -- (421.76,92.58) ;
%Straight Lines [id:da48147183012693595] 
\draw    (420.66,86.98) -- (416.25,91.46) ;
%Straight Lines [id:da9497124027077841] 
\draw [line width=1.5]    (307.32,158.43) -- (307.54,166.66) ;
%Straight Lines [id:da24645618129600433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (301.58,153.5) -- (307.76,159.78) ;
%Straight Lines [id:da21258711552200826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (314.38,152.6) -- (307.76,159.78) ;

%Straight Lines [id:da1335116826631798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (325.11,157.53) -- (325.33,166.73) ;
%Straight Lines [id:da7981062941570529] 
\draw [line width=1.5]    (341.44,166.06) -- (341.44,157.98) ;
%Straight Lines [id:da24105499115980888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (336.58,152.15) -- (341.88,159.33) ;
%Straight Lines [id:da058367609548689914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (346.73,152.15) -- (341.88,159.33) ;
%Straight Lines [id:da20084524163107154] 
\draw [line width=1.5]    (305.55,89.13) -- (305.77,97.35) ;
%Straight Lines [id:da7323989304237855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.81,84.19) -- (305.99,90.47) ;
%Straight Lines [id:da16458661957399856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.61,83.29) -- (305.99,90.47) ;
%Straight Lines [id:da997126630565377] 
\draw    (296.18,62.77) -- (300.81,69.52) ;
%Straight Lines [id:da5832417310136263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (288.73,61.85) -- (297.28,63.65) ;
%Straight Lines [id:da6468342317279854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.47,54.73) -- (297.28,63.65) ;
%Straight Lines [id:da6421700216540134] 
\draw [line width=1.5]    (301.13,60.71) -- (301.35,68.94) ;
%Straight Lines [id:da7250061893895255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.88,51.74) -- (301.58,62.06) ;
%Straight Lines [id:da9427243381090826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (308.19,54.88) -- (301.58,62.06) ;
%Straight Lines [id:da4445032146881154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.24,92.34) -- (322.46,101.54) ;
%Straight Lines [id:da8581721015179745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (322.97,53.46) -- (323.19,62.65) ;
%Straight Lines [id:da9299974760212512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.53,53.98) -- (323.19,62.65) ;
%Straight Lines [id:da4818058245785911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.3,105.35) -- (339.3,97.28) ;
%Straight Lines [id:da23514710549657603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.44,91.44) -- (339.74,98.62) ;
%Straight Lines [id:da011662277206302196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (344.59,91.44) -- (339.74,98.62) ;

%Straight Lines [id:da4659721001648387] 
\draw [line width=1.5]    (338.38,62.34) -- (341.92,55.11) ;
%Straight Lines [id:da7653066769101406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.8,48.75) -- (341.73,56.52) ;
%Straight Lines [id:da036107509216640854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349.22,52.29) -- (341.73,56.52) ;
%Straight Lines [id:da25755304621258124] 
\draw [line width=1.5]    (338.38,62.34) -- (335.02,55) ;
%Straight Lines [id:da3572523685368778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.72,53.16) -- (336.15,55.82) ;
%Straight Lines [id:da11422098039384132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.95,47.12) -- (336.15,55.82) ;
%Straight Lines [id:da955154979041882] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (455.52,157.59) -- (455.52,167.96) ;
%Straight Lines [id:da8111791787989359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (467.1,157.59) -- (467.1,167.96) ;
%Straight Lines [id:da1298891428960951] 
\draw    (453.75,69.59) -- (453.75,79.97) ;
%Straight Lines [id:da9514420169741217] 
\draw    (465.88,69.59) -- (465.88,79.97) ;
%Straight Lines [id:da7405319731955694] 
\draw    (470.02,71.55) -- (465.88,79.97) ;
%Straight Lines [id:da7217140154683374] 
\draw    (457.89,71.55) -- (453.75,79.97) ;
%Straight Lines [id:da3035514694132725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.75,71.55) -- (465.88,79.97) ;
%Straight Lines [id:da8120203291025065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (449.61,71.55) -- (453.75,79.97) ;
%Straight Lines [id:da5594534936481487] 
\draw [line width=1.5]    (500.47,151.7) -- (500.47,168.53) ;
%Straight Lines [id:da9835123695077025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (501.02,159.55) -- (508.19,159.55) ;
%Straight Lines [id:da49246085199228573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (494.95,143.85) -- (500.47,151.7) ;
%Straight Lines [id:da2235207245366334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (506.53,143.29) -- (500.47,151.7) ;
%Straight Lines [id:da49816897168317464] 
\draw [line width=1.5]    (499.8,93.43) -- (499.25,102.4) ;
%Straight Lines [id:da7082101050723797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (499.8,93.43) -- (506.97,93.43) ;
%Straight Lines [id:da0027514446727913144] 
\draw    (493.73,77.72) -- (499.25,85.57) ;
%Straight Lines [id:da5215295062842167] 
\draw    (505.32,77.16) -- (499.25,85.57) ;
%Straight Lines [id:da040005816269677696] 
\draw [line width=1.5]    (507.34,49.07) -- (499.73,64.02) ;
%Straight Lines [id:da19565758000315503] 
\draw    (504.28,56.3) -- (510.65,59.66) ;
%Straight Lines [id:da3186071411390652] 
\draw    (505.99,39.52) -- (507.34,49.07) ;
%Straight Lines [id:da42609942637917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (516.53,44.44) -- (507.34,49.07) ;
%Straight Lines [id:da8059713779091129] 
\draw [line width=1.5]    (492.78,47.63) -- (499.14,63.16) ;
%Straight Lines [id:da2823624513263193] 
\draw    (496.26,54.66) -- (502.88,51.86) ;
%Straight Lines [id:da9660952618842472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (484.72,42.54) -- (492.78,47.63) ;
%Straight Lines [id:da046128357217966154] 
\draw    (495.2,37.49) -- (492.78,47.63) ;
%Straight Lines [id:da9681447796851743] 
\draw    (203.14,277.62) -- (212.33,286.6) ;
%Straight Lines [id:da05669319004716067] 
\draw    (212.33,286.6) -- (202.41,294.07) ;
%Shape: Ellipse [id:dp2612547556542222] 
\draw  [line width=1.5]  (212.33,286.6) .. controls (212.33,281.12) and (217.68,276.69) .. (224.28,276.69) .. controls (230.88,276.69) and (236.23,281.12) .. (236.23,286.6) .. controls (236.23,292.07) and (230.88,296.5) .. (224.28,296.5) .. controls (217.68,296.5) and (212.33,292.07) .. (212.33,286.6) -- cycle ;
%Shape: Arc [id:dp3170944588780069] 
\draw  [draw opacity=0][line width=1.5]  (158.73,103.7) .. controls (138.12,98.76) and (124.08,89.68) .. (124.32,79.96) -- (186.23,82.79) -- cycle ; \draw  [line width=1.5]  (158.73,103.7) .. controls (138.12,98.76) and (124.08,89.68) .. (124.32,79.96) ;  
%Shape: Arc [id:dp2580889844659432] 
\draw  [draw opacity=0][line width=1.5]  (124.32,79.97) .. controls (125.25,72.88) and (137.43,67.25) .. (155.35,64.53) -- (190.78,83.97) -- cycle ; \draw  [line width=1.5]  (124.32,79.97) .. controls (125.25,72.88) and (137.43,67.25) .. (155.35,64.53) ;  
%Straight Lines [id:da9869277400871879] 
\draw    (159.44,40.99) -- (161.09,46.88) ;
%Straight Lines [id:da2553325891066428] 
\draw [line width=1.5]    (307.54,166.66) -- (341.44,166.06) ;
%Shape: Arc [id:dp387165411795944] 
\draw  [draw opacity=0][line width=1.5]  (290.51,79.23) .. controls (291.69,70.13) and (311.34,63.46) .. (337.87,62.2) -- (356.96,83.22) -- cycle ; \draw  [line width=1.5]  (290.51,79.23) .. controls (291.69,70.13) and (311.34,63.46) .. (337.87,62.2) ;  
%Shape: Arc [id:dp8371430579848931] 
\draw  [draw opacity=0][line width=1.5]  (305.19,95.98) .. controls (295.9,91.23) and (290.35,85.35) .. (290.51,79.21) -- (352.42,82.04) -- cycle ; \draw  [line width=1.5]  (305.19,95.98) .. controls (295.9,91.23) and (290.35,85.35) .. (290.51,79.21) ;  
%Shape: Arc [id:dp09251840551831625] 
\draw  [draw opacity=0][line width=1.5]  (499.71,102.43) .. controls (486.26,97.72) and (477.28,89.04) .. (477.63,79.54) -- (519.87,81.47) -- cycle ; \draw  [line width=1.5]  (499.71,102.43) .. controls (486.26,97.72) and (477.28,89.04) .. (477.63,79.54) ;  
%Straight Lines [id:da9604594949642276] 
\draw    (499.8,93.43) -- (499.25,85.57) ;
%Shape: Arc [id:dp03148840845105294] 
\draw  [draw opacity=0][line width=1.5]  (477.65,79.34) .. controls (478.32,72.23) and (487.39,66.43) .. (500.73,63.43) -- (527.28,82.32) -- cycle ; \draw  [line width=1.5]  (477.65,79.34) .. controls (478.32,72.23) and (487.39,66.43) .. (500.73,63.43) ;  
%Straight Lines [id:da4114858604597087] 
\draw [line width=1.5]    (455.52,167.96) -- (500.47,168.53) ;
%Shape: Arc [id:dp7952327331528516] 
\draw  [draw opacity=0][line width=1.5]  (288.3,260.12) .. controls (299.43,265.24) and (306.34,272.76) .. (305.52,280.39) .. controls (305.5,280.61) and (305.47,280.82) .. (305.43,281.04) -- (263.15,275.89) -- cycle ; \draw  [line width=1.5]  (288.3,260.12) .. controls (299.43,265.24) and (306.34,272.76) .. (305.52,280.39) .. controls (305.5,280.61) and (305.47,280.82) .. (305.43,281.04) ;  
%Straight Lines [id:da5473566273517281] 
\draw [line width=1.5]    (305.74,281.99) -- (341.27,282.4) ;
%Straight Lines [id:da8485953354800686] 
\draw [line width=1.5]    (293.08,375.74) -- (343.98,375.12) ;
%Straight Lines [id:da647406332482846] 
\draw    (124.32,79.97) -- (119.33,94.2) ;
%Straight Lines [id:da8476068547408743] 
\draw    (290.51,79.23) -- (285.51,93.45) ;
%Straight Lines [id:da30285682565693406] 
\draw    (477.63,79.55) -- (472.63,93.78) ;
%Straight Lines [id:da9182950846769521] 
\draw    (221.69,167.67) -- (204.78,182.63) ;
%Straight Lines [id:da8009431863168518] 
\draw    (276.1,166.92) -- (276.65,181.32) ;
%Straight Lines [id:da6660535990332622] 
\draw    (390.35,168.34) -- (373.44,183.29) ;
%Straight Lines [id:da14811602345841834] 
\draw    (426.02,167.96) -- (426.39,185.54) ;

% Text Node
\draw (80.07,126.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{1}$};
% Text Node
\draw (245.29,125.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (412.96,127.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (259.52,325.84) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (123.79,46.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (143.09,125.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (312.51,145.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (304.68,45.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (459.1,61.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (464.73,150.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (292.52,236.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (300.93,354.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (324.65,358.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (320.99,264.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (511.6,156.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (509.83,89.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (323.54,148.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (317.36,45.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (158.65,135.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (169.56,37.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (126.11,135.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (129.86,76.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (294.2,76.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (294.32,145.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (278.53,261.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (445.31,62.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (453.15,149.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (280.53,353.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (172.99,135.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (177.84,41.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (331.27,144.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (326.74,43.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (489.54,135.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (479.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (329.27,257.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (334.02,351.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (351.67,351.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (355.85,259.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (176.85,149.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (180.04,53.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (352.11,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (348.91,144.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (509.4,135.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (519.21,36.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (36.65,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (35,86.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (67.32,92.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (79.83,69.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (95.16,69.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (123.16,64.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (105.32,96.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (121.16,96.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (185.16,59.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (113.5,70.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (203.16,63.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (202.33,83.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (234.5,92.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246.33,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (262.33,68.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (279.33,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (85.33,111.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (100.33,111.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (271.33,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (287.51,96.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (286.83,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (311.33,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (327.83,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (351.33,60) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (251.33,112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (265.83,112.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (371.33,63.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (368.66,86.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (402.89,92.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (431,70) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (414.66,69.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (420,112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (435.63,112.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (440.33,97.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (474.5,97.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ,xslant=-0.07]  {$2$};
% Text Node
\draw (479,61.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (523.1,58.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (445.46,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (456.75,82.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (467.88,82.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (196.18,271.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (194.18,294.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (239.51,277.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (247.51,301.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (234.18,302.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (258.18,310.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (272.15,311.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (297.74,285.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (311.51,271.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (328.85,272.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (366.18,287.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (30.18,186.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (29.33,142.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (63.33,184.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (76,200.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (98.66,201.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (105.33,184.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (124.66,184.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (175.33,173.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (192,142.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (196,186.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (229.15,183.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (241.81,199.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (264.48,200.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (271.15,183.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (290.48,184.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (341.15,172.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (364.66,186.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (397.81,184.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (410.48,200.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (433.15,201.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (439.81,184.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (509.81,173.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (476.48,185.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (197.15,350.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (198.48,392.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (232.48,391.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (249.15,391.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (262.48,402.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (281.15,402.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (303.15,392.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (351.15,380.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (364,140.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
% \draw (8,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( 1) ,( 1) ,( 1) ,( 1) ,( 1) :$};


\end{tikzpicture}

==> Figures/l=0g=2_1,1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da37056170189141757] 
\draw    (389.44,159.34) -- (519.6,158.59) ;
%Straight Lines [id:da8961863612120463] 
\draw    (389.44,159.34) -- (369.59,145.13) ;
%Straight Lines [id:da07355364104555784] 
\draw    (389.44,159.34) -- (372.53,174.29) ;
%Straight Lines [id:da9148262302803141] 
\draw    (404.15,159.34) -- (403.97,172.99) ;
%Straight Lines [id:da9981964635994905] 
\draw    (425.11,158.96) -- (425.48,176.54) ;
%Straight Lines [id:da5255572289190779] 
\draw    (443.86,158.59) -- (443.67,171.49) ;
%Straight Lines [id:da21148578036983212] 
\draw    (478.6,159.53) -- (478.97,173.73) ;
%Straight Lines [id:da2696350764882711] 
\draw    (377.75,61.24) -- (386.94,70.22) ;
%Straight Lines [id:da322278634480886] 
\draw    (386.94,70.22) -- (377.01,77.7) ;
%Shape: Ellipse [id:dp14397099025760052] 
\draw  [line width=1.5]  (386.94,70.22) .. controls (386.94,64.75) and (392.29,60.31) .. (398.89,60.31) .. controls (405.49,60.31) and (410.84,64.75) .. (410.84,70.22) .. controls (410.84,75.69) and (405.49,80.13) .. (398.89,80.13) .. controls (392.29,80.13) and (386.94,75.69) .. (386.94,70.22) -- cycle ;
%Straight Lines [id:da01797609904632147] 
\draw    (410.84,70.22) -- (409.37,83.68) ;
%Straight Lines [id:da5885781901529569] 
\draw [line width=1.5]    (410.84,70.22) -- (424.81,70.97) ;
%Straight Lines [id:da8789425432718354] 
\draw    (425.48,176.54) -- (433.56,187.75) ;
%Straight Lines [id:da05966096786622599] 
\draw    (425.48,176.54) -- (418.12,187.75) ;
%Straight Lines [id:da9216653135183978] 
\draw    (389,98.2) -- (432.9,84.43) ;
%Straight Lines [id:da1609830621199464] 
\draw    (389.67,97.78) -- (379.75,93.67) ;
%Straight Lines [id:da3638036995656774] 
\draw    (389.67,97.78) -- (383.42,106.38) ;
%Straight Lines [id:da6676578368055105] 
\draw    (410.95,91.31) -- (410.03,101.6) ;
%Straight Lines [id:da27851482505029546] 
\draw [line width=1.5]    (432.9,84.43) -- (428.49,93.4) ;
%Straight Lines [id:da31934496592976835] 
\draw    (428.49,93.4) -- (423.34,101.62) ;
%Straight Lines [id:da08541131174143357] 
\draw    (428.49,93.4) -- (433.63,102.37) ;
%Straight Lines [id:da10728041800675059] 
\draw [line width=1.5]    (424.81,70.97) -- (442.46,70.22) ;
%Shape: Arc [id:dp4583354573665098] 
\draw  [draw opacity=0][line width=1.5]  (442.49,70.3) .. controls (441.67,78.38) and (437.64,84.52) .. (432.9,84.43) .. controls (432.9,84.43) and (432.9,84.43) .. (432.9,84.43) -- (433.21,67.68) -- cycle ; \draw  [line width=1.5]  (442.49,70.3) .. controls (441.67,78.38) and (437.64,84.52) .. (432.9,84.43) .. controls (432.9,84.43) and (432.9,84.43) .. (432.9,84.43) ;  
%Straight Lines [id:da5971337514896835] 
\draw    (442.46,70.22) -- (441.72,85.83) ;
%Straight Lines [id:da8717534777896646] 
\draw [line width=1.5]    (442.48,70.34) -- (476.65,70.4) ;
%Straight Lines [id:da7298307405452656] 
\draw    (476.65,70.4) -- (475.91,84.61) ;
%Shape: Arc [id:dp7813981389419103] 
\draw  [draw opacity=0] (517.06,96.78) .. controls (494.14,95.44) and (476.15,83.7) .. (476.65,70.33) -- (518.89,72.26) -- cycle ; \draw   (517.06,96.78) .. controls (494.14,95.44) and (476.15,83.7) .. (476.65,70.33) ;  
%Shape: Arc [id:dp5136308603158292] 
\draw  [draw opacity=0][line width=1.5]  (428.44,93.35) .. controls (425.39,89.86) and (423.25,81.72) .. (423.25,72.24) .. controls (423.25,72.08) and (423.25,71.93) .. (423.25,71.77) -- (431.76,72.24) -- cycle ; \draw  [line width=1.5]  (428.44,93.35) .. controls (425.39,89.86) and (423.25,81.72) .. (423.25,72.24) .. controls (423.25,72.08) and (423.25,71.93) .. (423.25,71.77) ;  
%Shape: Arc [id:dp38358344569560243] 
\draw  [draw opacity=0] (476.63,70.55) .. controls (477.6,60.31) and (495.97,52.79) .. (519.44,52.44) -- (526.26,73.53) -- cycle ; \draw   (476.63,70.55) .. controls (477.6,60.31) and (495.97,52.79) .. (519.44,52.44) ;  
%Straight Lines [id:da4055995375872925] 
\draw    (446.8,111.25) -- (446.29,134.21) ;
\draw [shift={(446.25,136.21)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13385214267323398] 
\draw    (423.25,71.76) -- (419.66,77.98) ;
%Straight Lines [id:da08387593222456591] 
\draw    (419.66,77.98) -- (420.76,83.58) ;
%Straight Lines [id:da12426557063556587] 
\draw    (419.66,77.98) -- (415.25,82.46) ;
%Straight Lines [id:da8101505838182258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.52,148.59) -- (454.52,158.96) ;
%Straight Lines [id:da6755699891184478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (466.1,148.59) -- (466.1,158.96) ;
%Straight Lines [id:da7606943404112793] 
\draw    (452.75,60.59) -- (452.75,70.97) ;
%Straight Lines [id:da7275653872920057] 
\draw    (464.88,60.59) -- (464.88,70.97) ;
%Straight Lines [id:da16279567559822028] 
\draw    (469.02,62.55) -- (464.88,70.97) ;
%Straight Lines [id:da1303758446568527] 
\draw    (456.89,62.55) -- (452.75,70.97) ;
%Straight Lines [id:da26110604876050636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.75,62.55) -- (464.88,70.97) ;
%Straight Lines [id:da7232498948310518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (448.61,62.55) -- (452.75,70.97) ;
%Straight Lines [id:da09232782401438422] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (499.47,142.7) -- (499.47,159.53) ;
%Straight Lines [id:da7089008591300582] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (499,80.67) -- (498.71,93.43) ;
%Straight Lines [id:da10896526779191962] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (506.34,40.07) -- (498.73,55.02) ;
%Straight Lines [id:da24796929090710618] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (491.78,38.63) -- (498.14,54.16) ;
%Shape: Arc [id:dp3972358790400661] 
\draw  [draw opacity=0][line width=1.5]  (498.71,93.43) .. controls (485.26,88.72) and (476.28,80.04) .. (476.63,70.54) -- (518.87,72.47) -- cycle ; \draw  [line width=1.5]  (498.71,93.43) .. controls (485.26,88.72) and (476.28,80.04) .. (476.63,70.54) ;  
%Shape: Arc [id:dp8275777316221694] 
\draw  [draw opacity=0][line width=1.5]  (476.65,70.34) .. controls (477.32,63.23) and (486.39,57.43) .. (499.73,54.43) -- (526.28,73.32) -- cycle ; \draw  [line width=1.5]  (476.65,70.34) .. controls (477.32,63.23) and (486.39,57.43) .. (499.73,54.43) ;  
%Straight Lines [id:da9619819810303601] 
\draw [line width=1.5]    (454.52,158.96) -- (499.47,159.53) ;
%Straight Lines [id:da3861924453866922] 
\draw    (476.63,70.55) -- (471.63,84.78) ;
%Straight Lines [id:da7385995440895005] 
\draw    (389.35,159.34) -- (372.44,174.29) ;
%Straight Lines [id:da7918367062542512] 
\draw    (425.02,158.96) -- (425.39,176.54) ;

% Text Node
\draw (411.96,118.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (458.1,52.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (463.06,139.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (444.31,53.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (452.15,140.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (370.33,54.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (367.66,77.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (401.89,83.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (430,61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (413.66,60.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (419,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (434.63,103.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (439.33,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (473.5,88.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ,xslant=-0.07]  {$2$};
% Text Node
\draw (478,52.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (522.1,49.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (444.46,73.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (455.75,73.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (466.88,73.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (363.66,177.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (396.81,175.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (409.48,191.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (432.15,192.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (438.81,175.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (508.81,164.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (475.48,176.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (363,131.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
% \draw (4,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{1,1,1}\textcolor[rgb]{0.25,0.46,0.02}{)} ,( 1) ,( 1) :$};
% Text Node
\draw (496.81,133.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (506.81,30.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (486.67,28.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (496.67,70.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{3}$};


\end{tikzpicture}

==> Figures/l=0g=2_1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Straight Lines [id:da8766138364334991] 
\draw    (222.11,366.74) -- (362.05,366.74) ;
%Straight Lines [id:da5224018216398268] 
\draw    (209.61,353.94) -- (222.11,366.74) ;
%Straight Lines [id:da8634771969391731] 
\draw    (210.39,381.1) -- (222.11,366.74) ;
%Straight Lines [id:da6940709245945625] 
\draw    (238.38,379.16) -- (238.14,366.59) ;
%Straight Lines [id:da6654033395272969] 
\draw    (254.32,379.62) -- (254.4,366.9) ;
%Straight Lines [id:da8077707091351565] 
\draw    (276.84,379.62) -- (276.6,367.59) ;
%Straight Lines [id:da32336559441674384] 
\draw    (276.84,379.62) -- (282.47,388.94) ;
%Straight Lines [id:da44924031897106464] 
\draw    (270.74,389.87) -- (276.84,379.62) ;
%Straight Lines [id:da37333458585582735] 
\draw    (306.86,366.9) -- (307.33,379.62) ;
%Straight Lines [id:da4390780166519318] 
\draw    (235.75,277.46) -- (237.31,291.33) ;
%Straight Lines [id:da12010719687350324] 
\draw [line width=1.5]    (235.75,277.46) -- (249.04,277.36) ;
%Straight Lines [id:da158263358454798] 
\draw    (249.04,277.36) -- (249.04,289.87) ;
%Shape: Arc [id:dp8365970701407279] 
\draw  [draw opacity=0][line width=1.5]  (249.04,277.36) .. controls (250.86,272.09) and (259.38,269.59) .. (268.55,271.75) .. controls (268.58,271.76) and (268.6,271.76) .. (268.63,271.77) -- (266.09,282.03) -- cycle ; \draw  [line width=1.5]  (249.04,277.36) .. controls (250.86,272.09) and (259.38,269.59) .. (268.55,271.75) .. controls (268.58,271.76) and (268.6,271.76) .. (268.63,271.77) ;  
%Straight Lines [id:da36723943085931] 
\draw [line width=1.5]    (249.04,277.36) -- (262.53,282.31) ;
%Straight Lines [id:da28453525947286806] 
\draw [line width=1.5]    (262.53,282.31) -- (266.04,292.78) ;
%Shape: Arc [id:dp20518697906484806] 
\draw  [draw opacity=0][line width=1.5]  (267.21,271.74) .. controls (270.63,272.12) and (273.28,276.59) .. (273.21,282) .. controls (273.14,287.63) and (270.15,292.17) .. (266.53,292.12) .. controls (266.24,292.12) and (265.94,292.08) .. (265.66,292.02) -- (266.66,281.92) -- cycle ; \draw  [line width=1.5]  (267.21,271.74) .. controls (270.63,272.12) and (273.28,276.59) .. (273.21,282) .. controls (273.14,287.63) and (270.15,292.17) .. (266.53,292.12) .. controls (266.24,292.12) and (265.94,292.08) .. (265.66,292.02) ;  
%Straight Lines [id:da8654800214577039] 
\draw    (265.65,292.02) -- (261.35,299.19) ;
%Straight Lines [id:da45132310437957235] 
\draw    (266.04,292.78) -- (270.15,298.61) ;
%Straight Lines [id:da28531538279601887] 
\draw    (262.53,282.31) -- (305.33,285.22) ;
%Straight Lines [id:da20118058147462903] 
\draw [line width=1.5]    (268.63,271.77) -- (304.74,272.99) ;
%Straight Lines [id:da1737664150736451] 
\draw    (216.21,244.47) -- (205.06,252.62) ;
%Straight Lines [id:da09836149533897232] 
\draw    (205.06,235.16) -- (216.21,244.47) ;
%Straight Lines [id:da5649522123665297] 
\draw    (216.21,244.47) -- (230.86,244.47) ;
%Straight Lines [id:da686863201831428] 
\draw    (230.86,244.47) -- (231.45,256.7) ;
%Straight Lines [id:da6100796029654973] 
\draw    (230.86,244.47) -- (249.04,245.05) ;
%Straight Lines [id:da7072686585452165] 
\draw    (249.04,245.05) -- (249.63,256.11) ;
%Straight Lines [id:da4867252510661072] 
\draw    (249.04,245.05) -- (268.39,245.64) ;
%Straight Lines [id:da6997794484219889] 
\draw    (268.39,245.64) -- (268.39,253.79) ;
%Straight Lines [id:da6781502227051945] 
\draw    (268.39,253.79) -- (271.91,261.35) ;
%Straight Lines [id:da4422114414832492] 
\draw    (268.39,253.79) -- (264.28,260.77) ;
%Straight Lines [id:da8600051405494917] 
\draw    (268.63,271.77) -- (267.8,277.07) ;
%Straight Lines [id:da268039573689547] 
\draw    (267.8,277.07) -- (263.11,278.81) ;
%Straight Lines [id:da42650377265889317] 
\draw    (267.8,277.07) -- (270.15,280.56) ;
%Shape: Arc [id:dp31948679334995256] 
\draw  [draw opacity=0] (268.36,245.63) .. controls (289.84,248.93) and (305.74,260.05) .. (304.52,271.41) .. controls (304.49,271.63) and (304.46,271.84) .. (304.43,272.06) -- (262.14,266.9) -- cycle ; \draw   (268.36,245.63) .. controls (289.84,248.93) and (305.74,260.05) .. (304.52,271.41) .. controls (304.49,271.63) and (304.46,271.84) .. (304.43,272.06) ;  
%Straight Lines [id:da05430891411666827] 
\draw    (304.43,272.05) -- (304.86,280.62) ;
%Straight Lines [id:da3015134413744863] 
\draw    (305.33,285.22) -- (305.56,294.53) ;
%Straight Lines [id:da6402213439239968] 
\draw    (304.74,272.99) -- (359.74,273.17) ;
%Straight Lines [id:da5958364560551407] 
\draw    (305.33,285.22) -- (359.74,285.74) ;
%Straight Lines [id:da24866914971405185] 
\draw [line width=1.5]    (287.03,242.43) -- (287.03,250.82) ;
%Straight Lines [id:da9588351908812571] 
\draw [line width=1.5]    (286.69,272.38) -- (286.57,265.25) ;
%Straight Lines [id:da10265640422602285] 
\draw    (287.5,284.81) -- (287.03,279.22) ;
%Straight Lines [id:da05592285160864152] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (336.76,263.86) -- (340.27,273.4) ;
%Straight Lines [id:da8246320220866531] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (344.73,262.92) -- (340.27,273.4) ;
%Straight Lines [id:da818588858827786] 
\draw    (281.88,236.38) -- (287.03,242.43) ;
%Straight Lines [id:da9902169704051081] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.79,235.92) -- (287.03,242.43) ;
%Straight Lines [id:da5893128785191012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (282.81,260.13) -- (286.57,265.25) ;
%Straight Lines [id:da5940908136354792] 
\draw    (289.85,259.66) -- (286.57,265.25) ;
%Straight Lines [id:da5583098531460764] 
\draw    (283.75,275.5) -- (287.03,279.22) ;
%Straight Lines [id:da61899120013742] 
\draw    (289.85,275.03) -- (287.03,279.22) ;
%Straight Lines [id:da174401072899542] 
\draw    (321.28,265.25) -- (323.39,273.4) ;
%Straight Lines [id:da3235136121550808] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (325.97,263.86) -- (323.39,273.4) ;
%Straight Lines [id:da575261822523553] 
\draw    (323.15,279.22) -- (323.39,285.28) ;
%Straight Lines [id:da7971084181240181] 
\draw    (340.51,279.22) -- (341.21,285.51) ;
%Straight Lines [id:da6159836961781182] 
\draw    (337.69,275.5) -- (340.51,279.22) ;
%Straight Lines [id:da08719399940338168] 
\draw    (344.26,275.96) -- (340.51,279.22) ;
%Straight Lines [id:da2812770226577629] 
\draw [line width=1.5]    (291.85,358.2) -- (292.08,366.74) ;
%Straight Lines [id:da2850316390254898] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (285.75,353.08) -- (292.32,359.6) ;
%Straight Lines [id:da985165594505585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.35,352.15) -- (292.32,359.6) ;
%Straight Lines [id:da38956556818232946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (325.62,357.27) -- (325.86,366.82) ;
%Straight Lines [id:da2544584119118426] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (342.98,366.12) -- (342.98,357.74) ;
%Straight Lines [id:da9980245740977458] 
\draw    (290.59,307.44) -- (291.24,333.84) ;
\draw [shift={(291.29,335.84)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06176659239871374] 
\draw    (221.06,158.59) -- (351.21,157.84) ;
%Straight Lines [id:da9112122179725103] 
\draw    (221.06,158.59) -- (201.2,144.38) ;
%Straight Lines [id:da681161199191114] 
\draw    (221.06,158.59) -- (204.14,173.55) ;
%Straight Lines [id:da8466950207448615] 
\draw    (235.76,158.59) -- (236.31,172.24) ;
%Straight Lines [id:da34977354815677997] 
\draw    (256.72,158.22) -- (257.09,175.79) ;
%Straight Lines [id:da3247071292344291] 
\draw    (275.47,157.84) -- (275.29,171.49) ;
%Straight Lines [id:da3437694696103798] 
\draw    (292.01,158.22) -- (292.2,172.24) ;
%Straight Lines [id:da9474683970548444] 
\draw    (209.36,60.5) -- (218.55,69.47) ;
%Straight Lines [id:da026633462106768868] 
\draw    (218.55,69.47) -- (208.62,76.95) ;
%Shape: Ellipse [id:dp05088317084833316] 
\draw  [line width=1.5]  (218.55,69.47) .. controls (218.55,64) and (223.9,59.56) .. (230.5,59.56) .. controls (237.1,59.56) and (242.45,64) .. (242.45,69.47) .. controls (242.45,74.94) and (237.1,79.38) .. (230.5,79.38) .. controls (223.9,79.38) and (218.55,74.94) .. (218.55,69.47) -- cycle ;
%Straight Lines [id:da12746204969608554] 
\draw    (242.45,69.47) -- (240.98,82.93) ;
%Straight Lines [id:da9620624612695734] 
\draw [line width=1.5]    (242.45,69.47) -- (256.42,70.22) ;
%Straight Lines [id:da9184348871749877] 
\draw    (257.09,175.79) -- (265.17,187.01) ;
%Straight Lines [id:da8305912958287166] 
\draw    (257.09,175.79) -- (249.73,187.01) ;
%Straight Lines [id:da49641945989136005] 
\draw    (220.33,98.2) -- (264.51,83.68) ;
%Straight Lines [id:da5463639648700008] 
\draw    (220.29,98.03) -- (210.36,93.92) ;
%Straight Lines [id:da302567806907447] 
\draw    (220.29,98.03) -- (214.04,106.63) ;
%Straight Lines [id:da733403264275044] 
\draw    (242.42,90.94) -- (241.5,101.22) ;
%Straight Lines [id:da5090691395587618] 
\draw [line width=1.5]    (264.51,83.68) -- (260.1,92.65) ;
%Straight Lines [id:da9664594898858169] 
\draw    (260.1,92.65) -- (254.95,100.88) ;
%Straight Lines [id:da6059358036820301] 
\draw    (260.1,92.65) -- (265.24,101.62) ;
%Straight Lines [id:da8280586896233411] 
\draw [line width=1.5]    (256.42,70.22) -- (274.07,69.47) ;
%Shape: Arc [id:dp48628451889132795] 
\draw  [draw opacity=0][line width=1.5]  (274.1,69.55) .. controls (273.28,77.63) and (269.25,83.77) .. (264.51,83.68) .. controls (264.51,83.68) and (264.51,83.68) .. (264.51,83.68) -- (264.82,66.93) -- cycle ; \draw  [line width=1.5]  (274.1,69.55) .. controls (273.28,77.63) and (269.25,83.77) .. (264.51,83.68) .. controls (264.51,83.68) and (264.51,83.68) .. (264.51,83.68) ;  
%Straight Lines [id:da06350085128954464] 
\draw    (274.07,69.47) -- (273.33,85.08) ;
%Straight Lines [id:da6125533510581741] 
\draw [line width=1.5]    (274.1,69.59) -- (289.51,70.22) ;
%Straight Lines [id:da827741786589231] 
\draw    (289.51,70.22) -- (288.77,84.43) ;
%Shape: Arc [id:dp3616271110460533] 
\draw  [draw opacity=0] (349.58,97.57) .. controls (315.9,95.76) and (289.17,83.6) .. (289.51,70.21) -- (351.42,73.04) -- cycle ; \draw   (349.58,97.57) .. controls (315.9,95.76) and (289.17,83.6) .. (289.51,70.21) ;  
%Shape: Arc [id:dp34612165015699214] 
\draw  [draw opacity=0][line width=1.5]  (260.05,92.6) .. controls (257,89.12) and (254.86,80.98) .. (254.86,71.49) .. controls (254.86,71.33) and (254.86,71.18) .. (254.86,71.02) -- (263.37,71.49) -- cycle ; \draw  [line width=1.5]  (260.05,92.6) .. controls (257,89.12) and (254.86,80.98) .. (254.86,71.49) .. controls (254.86,71.33) and (254.86,71.18) .. (254.86,71.02) ;  
%Shape: Arc [id:dp42534606574109035] 
\draw  [draw opacity=0] (289.51,70.23) .. controls (290.87,59.79) and (316.59,52.53) .. (349.1,53.01) -- (355.96,74.22) -- cycle ; \draw   (289.51,70.23) .. controls (290.87,59.79) and (316.59,52.53) .. (349.1,53.01) ;  
%Straight Lines [id:da9811082851700005] 
\draw    (278.41,109.84) -- (277.9,132.79) ;
\draw [shift={(277.86,134.79)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0949807835758174] 
\draw    (254.86,71.01) -- (251.27,77.23) ;
%Straight Lines [id:da1652259571511554] 
\draw    (251.27,77.23) -- (252.37,82.84) ;
%Straight Lines [id:da6872914572865816] 
\draw    (251.27,77.23) -- (246.86,81.71) ;
%Straight Lines [id:da37056170189141757] 
\draw    (389.44,159.34) -- (519.6,158.59) ;
%Straight Lines [id:da8961863612120463] 
\draw    (389.44,159.34) -- (369.59,145.13) ;
%Straight Lines [id:da07355364104555784] 
\draw    (389.44,159.34) -- (372.53,174.29) ;
%Straight Lines [id:da9148262302803141] 
\draw    (404.15,159.34) -- (403.97,172.99) ;
%Straight Lines [id:da9981964635994905] 
\draw    (425.11,158.96) -- (425.48,176.54) ;
%Straight Lines [id:da5255572289190779] 
\draw    (443.86,158.59) -- (443.67,171.49) ;
%Straight Lines [id:da21148578036983212] 
\draw    (478.6,159.53) -- (478.97,173.73) ;
%Straight Lines [id:da2696350764882711] 
\draw    (377.75,61.24) -- (386.94,70.22) ;
%Straight Lines [id:da322278634480886] 
\draw    (386.94,70.22) -- (377.01,77.7) ;
%Shape: Ellipse [id:dp14397099025760052] 
\draw  [line width=1.5]  (386.94,70.22) .. controls (386.94,64.75) and (392.29,60.31) .. (398.89,60.31) .. controls (405.49,60.31) and (410.84,64.75) .. (410.84,70.22) .. controls (410.84,75.69) and (405.49,80.13) .. (398.89,80.13) .. controls (392.29,80.13) and (386.94,75.69) .. (386.94,70.22) -- cycle ;
%Straight Lines [id:da01797609904632147] 
\draw    (410.84,70.22) -- (409.37,83.68) ;
%Straight Lines [id:da5885781901529569] 
\draw [line width=1.5]    (410.84,70.22) -- (424.81,70.97) ;
%Straight Lines [id:da8789425432718354] 
\draw    (425.48,176.54) -- (433.56,187.75) ;
%Straight Lines [id:da05966096786622599] 
\draw    (425.48,176.54) -- (418.12,187.75) ;
%Straight Lines [id:da9216653135183978] 
\draw    (389,98.2) -- (432.9,84.43) ;
%Straight Lines [id:da1609830621199464] 
\draw    (389.67,97.78) -- (379.75,93.67) ;
%Straight Lines [id:da3638036995656774] 
\draw    (389.67,97.78) -- (383.42,106.38) ;
%Straight Lines [id:da6676578368055105] 
\draw    (410.95,91.31) -- (410.03,101.6) ;
%Straight Lines [id:da27851482505029546] 
\draw [line width=1.5]    (432.9,84.43) -- (428.49,93.4) ;
%Straight Lines [id:da31934496592976835] 
\draw    (428.49,93.4) -- (423.34,101.62) ;
%Straight Lines [id:da08541131174143357] 
\draw    (428.49,93.4) -- (433.63,102.37) ;
%Straight Lines [id:da10728041800675059] 
\draw [line width=1.5]    (424.81,70.97) -- (442.46,70.22) ;
%Shape: Arc [id:dp4583354573665098] 
\draw  [draw opacity=0][line width=1.5]  (442.49,70.3) .. controls (441.67,78.38) and (437.64,84.52) .. (432.9,84.43) .. controls (432.9,84.43) and (432.9,84.43) .. (432.9,84.43) -- (433.21,67.68) -- cycle ; \draw  [line width=1.5]  (442.49,70.3) .. controls (441.67,78.38) and (437.64,84.52) .. (432.9,84.43) .. controls (432.9,84.43) and (432.9,84.43) .. (432.9,84.43) ;  
%Straight Lines [id:da5971337514896835] 
\draw    (442.46,70.22) -- (441.72,85.83) ;
%Straight Lines [id:da8717534777896646] 
\draw [line width=1.5]    (442.48,70.34) -- (476.65,70.4) ;
%Straight Lines [id:da7298307405452656] 
\draw    (476.65,70.4) -- (475.91,84.61) ;
%Shape: Arc [id:dp7813981389419103] 
\draw  [draw opacity=0] (517.06,96.78) .. controls (494.14,95.44) and (476.15,83.7) .. (476.65,70.33) -- (518.89,72.26) -- cycle ; \draw   (517.06,96.78) .. controls (494.14,95.44) and (476.15,83.7) .. (476.65,70.33) ;  
%Shape: Arc [id:dp5136308603158292] 
\draw  [draw opacity=0][line width=1.5]  (428.44,93.35) .. controls (425.39,89.86) and (423.25,81.72) .. (423.25,72.24) .. controls (423.25,72.08) and (423.25,71.93) .. (423.25,71.77) -- (431.76,72.24) -- cycle ; \draw  [line width=1.5]  (428.44,93.35) .. controls (425.39,89.86) and (423.25,81.72) .. (423.25,72.24) .. controls (423.25,72.08) and (423.25,71.93) .. (423.25,71.77) ;  
%Shape: Arc [id:dp38358344569560243] 
\draw  [draw opacity=0] (476.63,70.55) .. controls (477.6,60.31) and (495.97,52.79) .. (519.44,52.44) -- (526.26,73.53) -- cycle ; \draw   (476.63,70.55) .. controls (477.6,60.31) and (495.97,52.79) .. (519.44,52.44) ;  
%Straight Lines [id:da4055995375872925] 
\draw    (446.8,111.25) -- (446.29,134.21) ;
\draw [shift={(446.25,136.21)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13385214267323398] 
\draw    (423.25,71.76) -- (419.66,77.98) ;
%Straight Lines [id:da08387593222456591] 
\draw    (419.66,77.98) -- (420.76,83.58) ;
%Straight Lines [id:da12426557063556587] 
\draw    (419.66,77.98) -- (415.25,82.46) ;
%Straight Lines [id:da6334192811798] 
\draw [line width=1.5]    (306.32,149.43) -- (306.54,157.66) ;
%Straight Lines [id:da7692020943153988] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300.58,144.5) -- (306.76,150.78) ;
%Straight Lines [id:da4859353428107115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (313.38,143.6) -- (306.76,150.78) ;

%Straight Lines [id:da8161604890548735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.11,148.53) -- (324.33,157.73) ;
%Straight Lines [id:da8863624699321664] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (340.44,157.06) -- (340.44,148.98) ;
%Straight Lines [id:da4421154054887435] 
\draw [line width=1.5]    (304.55,80.13) -- (304.77,88.35) ;
%Straight Lines [id:da5906743761054314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.81,75.19) -- (304.99,81.47) ;
%Straight Lines [id:da3405407300265926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.61,74.29) -- (304.99,81.47) ;
%Straight Lines [id:da5338862280903419] 
\draw    (295.18,53.77) -- (299.81,60.52) ;
%Straight Lines [id:da6580956540891733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.73,52.85) -- (296.28,54.65) ;
%Straight Lines [id:da884180397984023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.47,45.73) -- (296.28,54.65) ;
%Straight Lines [id:da7868217841247774] 
\draw [line width=1.5]    (300.13,51.71) -- (300.35,59.94) ;
%Straight Lines [id:da761973369932498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.88,42.74) -- (300.58,53.06) ;
%Straight Lines [id:da8694079913767072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (307.19,45.88) -- (300.58,53.06) ;
%Straight Lines [id:da5700649676998891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.24,83.34) -- (321.46,92.54) ;
%Straight Lines [id:da07024364104490799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (321.97,44.46) -- (322.19,53.65) ;
%Straight Lines [id:da8913462628765911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.53,44.98) -- (322.19,53.65) ;
%Straight Lines [id:da37353946162357987] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (337.38,53.34) -- (341.8,42.8) ;
%Straight Lines [id:da3506109368014543] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (337.38,53.34) -- (332.6,42.8) ;
%Straight Lines [id:da8101505838182258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.52,148.59) -- (454.52,158.96) ;
%Straight Lines [id:da6755699891184478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (466.1,148.59) -- (466.1,158.96) ;
%Straight Lines [id:da7606943404112793] 
\draw    (452.75,60.59) -- (452.75,70.97) ;
%Straight Lines [id:da7275653872920057] 
\draw    (464.88,60.59) -- (464.88,70.97) ;
%Straight Lines [id:da16279567559822028] 
\draw    (469.02,62.55) -- (464.88,70.97) ;
%Straight Lines [id:da1303758446568527] 
\draw    (456.89,62.55) -- (452.75,70.97) ;
%Straight Lines [id:da26110604876050636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.75,62.55) -- (464.88,70.97) ;
%Straight Lines [id:da7232498948310518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (448.61,62.55) -- (452.75,70.97) ;
%Straight Lines [id:da09232782401438422] 
\draw [line width=1.5]    (499.47,142.7) -- (499.47,159.53) ;
%Straight Lines [id:da3841461544788979] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (493.95,134.85) -- (499.47,142.7) ;
%Straight Lines [id:da7349469860363395] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (505.53,134.29) -- (499.47,142.7) ;
%Straight Lines [id:da7089008591300582] 
\draw [line width=1.5]    (498.8,84.43) -- (498.25,93.4) ;
%Straight Lines [id:da8724692052859555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (493.53,77.12) -- (499.05,84.97) ;
%Straight Lines [id:da18150338376563657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (505.12,76.56) -- (499.05,84.97) ;
%Straight Lines [id:da10896526779191962] 
\draw [line width=1.5]    (506.34,40.07) -- (498.73,55.02) ;
%Straight Lines [id:da2983203113882553] 
\draw    (504.99,30.52) -- (506.34,40.07) ;
%Straight Lines [id:da3683094248373966] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (515.53,35.44) -- (506.34,40.07) ;
%Straight Lines [id:da24796929090710618] 
\draw [line width=1.5]    (491.78,38.63) -- (498.14,54.16) ;
%Straight Lines [id:da43390434643379083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (483.72,33.54) -- (491.78,38.63) ;
%Straight Lines [id:da16567187654531412] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (494.2,28.49) -- (491.78,38.63) ;
%Straight Lines [id:da07656018011847854] 
\draw    (202.14,268.62) -- (211.33,277.6) ;
%Straight Lines [id:da6254032374899603] 
\draw    (211.33,277.6) -- (201.41,285.07) ;
%Shape: Ellipse [id:dp4102535073272531] 
\draw  [line width=1.5]  (211.33,277.6) .. controls (211.33,272.12) and (216.68,267.69) .. (223.28,267.69) .. controls (229.88,267.69) and (235.23,272.12) .. (235.23,277.6) .. controls (235.23,283.07) and (229.88,287.5) .. (223.28,287.5) .. controls (216.68,287.5) and (211.33,283.07) .. (211.33,277.6) -- cycle ;
%Straight Lines [id:da40926434818397883] 
\draw [line width=1.5]    (306.54,157.66) -- (340.44,157.06) ;
%Shape: Arc [id:dp24916841336264905] 
\draw  [draw opacity=0][line width=1.5]  (289.51,70.23) .. controls (290.69,61.13) and (310.34,54.46) .. (336.87,53.2) -- (355.96,74.22) -- cycle ; \draw  [line width=1.5]  (289.51,70.23) .. controls (290.69,61.13) and (310.34,54.46) .. (336.87,53.2) ;  
%Shape: Arc [id:dp28460432581769357] 
\draw  [draw opacity=0][line width=1.5]  (304.19,86.98) .. controls (294.9,82.23) and (289.35,76.35) .. (289.51,70.21) -- (351.42,73.04) -- cycle ; \draw  [line width=1.5]  (304.19,86.98) .. controls (294.9,82.23) and (289.35,76.35) .. (289.51,70.21) ;  
%Shape: Arc [id:dp3972358790400661] 
\draw  [draw opacity=0][line width=1.5]  (498.71,93.43) .. controls (485.26,88.72) and (476.28,80.04) .. (476.63,70.54) -- (518.87,72.47) -- cycle ; \draw  [line width=1.5]  (498.71,93.43) .. controls (485.26,88.72) and (476.28,80.04) .. (476.63,70.54) ;  
%Shape: Arc [id:dp8275777316221694] 
\draw  [draw opacity=0][line width=1.5]  (476.65,70.34) .. controls (477.32,63.23) and (486.39,57.43) .. (499.73,54.43) -- (526.28,73.32) -- cycle ; \draw  [line width=1.5]  (476.65,70.34) .. controls (477.32,63.23) and (486.39,57.43) .. (499.73,54.43) ;  
%Straight Lines [id:da9619819810303601] 
\draw [line width=1.5]    (454.52,158.96) -- (499.47,159.53) ;
%Shape: Arc [id:dp059487362688425804] 
\draw  [draw opacity=0][line width=1.5]  (287.3,251.12) .. controls (298.43,256.24) and (305.34,263.76) .. (304.52,271.39) .. controls (304.5,271.61) and (304.47,271.82) .. (304.43,272.04) -- (262.15,266.89) -- cycle ; \draw  [line width=1.5]  (287.3,251.12) .. controls (298.43,256.24) and (305.34,263.76) .. (304.52,271.39) .. controls (304.5,271.61) and (304.47,271.82) .. (304.43,272.04) ;  
%Straight Lines [id:da38181812723685926] 
\draw [line width=1.5]    (304.74,272.99) -- (340.27,273.4) ;
%Straight Lines [id:da3785055942749702] 
\draw [line width=1.5]    (292.08,366.74) -- (342.98,366.12) ;
%Straight Lines [id:da1183928303852787] 
\draw    (289.51,70.23) -- (284.51,84.45) ;
%Straight Lines [id:da3861924453866922] 
\draw    (476.63,70.55) -- (471.63,84.78) ;
%Straight Lines [id:da48240113627598435] 
\draw    (220.69,158.67) -- (203.78,173.63) ;
%Straight Lines [id:da8015152013744247] 
\draw    (275.1,157.92) -- (275.65,172.32) ;
%Straight Lines [id:da7385995440895005] 
\draw    (389.35,159.34) -- (372.44,174.29) ;
%Straight Lines [id:da7918367062542512] 
\draw    (425.02,158.96) -- (425.39,176.54) ;

% Text Node
\draw (244.29,116.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (411.96,118.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (258.52,316.84) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (311.51,136.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (303.68,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (458.1,52.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (463.73,141.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (291.52,227.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (299.93,345.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (323.65,349.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (322.54,139.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (293.2,67.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (293.32,136.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (277.53,252.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (444.31,53.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (452.15,140.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (279.53,344.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (488.54,126.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (339.11,139.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (508.4,126.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (202.16,54.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (201.33,74.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (233.5,83.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (245.33,60) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (261.33,59.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (278.33,60) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (270.33,86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (286.51,87.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (285.83,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (310.33,58.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (326.83,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (350.33,51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250.33,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (264.83,103.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (370.33,54.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (367.66,77.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (401.89,83.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (430,61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (413.66,60.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (419,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (434.63,103.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (439.33,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (473.5,88.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ,xslant=-0.07]  {$2$};
% Text Node
\draw (478,52.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (522.1,49.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (444.46,73.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (455.75,73.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (466.88,73.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (195.18,262.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (193.18,285.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.51,268.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246.51,292.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (233.18,293.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (257.18,301.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (271.15,302.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (296.74,276.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (310.51,262.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (327.85,263.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (365.18,278.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (191,133.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (195,177.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (228.15,174.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (240.81,190.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (263.48,191.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (270.15,174.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (289.48,175.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (340.15,163.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (363.66,177.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (396.81,175.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (409.48,191.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (432.15,192.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (438.81,175.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (508.81,164.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (475.48,176.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (196.15,341.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (197.48,383.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (231.48,382.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (248.15,382.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (261.48,393.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (280.15,393.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (302.15,383.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (350.15,371.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (363,131.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
% \draw (4,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{1,1}\textcolor[rgb]{0.25,0.46,0.02}{)} ,( 1) ,( 1) ,( 1) :$};
% Text Node
\draw (340.31,349.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (322.31,253.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (345.65,253.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (332.98,253.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (487.88,69.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (319.21,35.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (342.31,33.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (517.65,28.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (329.65,32.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (492.98,17.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};


\end{tikzpicture}

==> Figures/l=0g=2_1,1__1,1_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Straight Lines [id:da10509281836411588] 
\draw    (227.11,370.74) -- (367.05,370.74) ;
%Straight Lines [id:da2562709350844685] 
\draw    (214.61,357.94) -- (227.11,370.74) ;
%Straight Lines [id:da8117111421629823] 
\draw    (215.39,385.1) -- (227.11,370.74) ;
%Straight Lines [id:da3513406327247657] 
\draw    (243.38,383.16) -- (243.14,370.59) ;
%Straight Lines [id:da18299469021041392] 
\draw    (259.32,383.62) -- (259.4,370.9) ;
%Straight Lines [id:da8905714251260293] 
\draw    (281.84,383.62) -- (281.6,371.59) ;
%Straight Lines [id:da45663198537922867] 
\draw    (281.84,383.62) -- (287.47,392.94) ;
%Straight Lines [id:da6774152789493381] 
\draw    (275.74,393.87) -- (281.84,383.62) ;
%Straight Lines [id:da22301016775894422] 
\draw    (311.86,370.9) -- (312.33,383.62) ;
%Straight Lines [id:da20569236615151543] 
\draw    (240.75,281.46) -- (242.31,295.33) ;
%Straight Lines [id:da02638388215278742] 
\draw [line width=1.5]    (240.75,281.46) -- (254.04,281.36) ;
%Straight Lines [id:da5421024228825861] 
\draw    (254.04,281.36) -- (254.04,293.87) ;
%Shape: Arc [id:dp842735690872146] 
\draw  [draw opacity=0][line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) -- (271.09,286.03) -- cycle ; \draw  [line width=1.5]  (254.04,281.36) .. controls (255.86,276.09) and (264.38,273.59) .. (273.55,275.75) .. controls (273.58,275.76) and (273.6,275.76) .. (273.63,275.77) ;  
%Straight Lines [id:da38591035142696406] 
\draw [line width=1.5]    (254.04,281.36) -- (267.53,286.31) ;
%Straight Lines [id:da004360987027297258] 
\draw [line width=1.5]    (267.53,286.31) -- (271.04,296.78) ;
%Shape: Arc [id:dp8612692056537624] 
\draw  [draw opacity=0][line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) -- (271.66,285.92) -- cycle ; \draw  [line width=1.5]  (272.21,275.74) .. controls (275.63,276.12) and (278.28,280.59) .. (278.21,286) .. controls (278.14,291.63) and (275.15,296.17) .. (271.53,296.12) .. controls (271.24,296.12) and (270.94,296.08) .. (270.66,296.02) ;  
%Straight Lines [id:da06207499770543301] 
\draw    (270.65,296.02) -- (266.35,303.19) ;
%Straight Lines [id:da48706158211369854] 
\draw    (271.04,296.78) -- (275.15,302.61) ;
%Straight Lines [id:da5971531772721235] 
\draw    (267.53,286.31) -- (310.33,289.22) ;
%Straight Lines [id:da6416143477830623] 
\draw [line width=1.5]    (273.63,275.77) -- (309.74,276.99) ;
%Straight Lines [id:da7319851554869831] 
\draw    (221.21,248.47) -- (210.06,256.62) ;
%Straight Lines [id:da06542230379315706] 
\draw    (210.06,239.16) -- (221.21,248.47) ;
%Straight Lines [id:da7863452893531945] 
\draw    (221.21,248.47) -- (235.86,248.47) ;
%Straight Lines [id:da23615823943482783] 
\draw    (235.86,248.47) -- (236.45,260.7) ;
%Straight Lines [id:da653643765684089] 
\draw    (235.86,248.47) -- (254.04,249.05) ;
%Straight Lines [id:da44404326870689914] 
\draw    (254.04,249.05) -- (254.63,260.11) ;
%Straight Lines [id:da95303131872848] 
\draw    (254.04,249.05) -- (273.39,249.64) ;
%Straight Lines [id:da5245505590532851] 
\draw    (273.39,249.64) -- (273.39,257.79) ;
%Straight Lines [id:da007317478038390224] 
\draw    (273.39,257.79) -- (276.91,265.35) ;
%Straight Lines [id:da9535198749779269] 
\draw    (273.39,257.79) -- (269.28,264.77) ;
%Straight Lines [id:da3953300197359648] 
\draw    (273.63,275.77) -- (272.8,281.07) ;
%Straight Lines [id:da5629116302426047] 
\draw    (272.8,281.07) -- (268.11,282.81) ;
%Straight Lines [id:da8628294662571374] 
\draw    (272.8,281.07) -- (275.15,284.56) ;
%Shape: Arc [id:dp07364301296727149] 
\draw  [draw opacity=0] (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) -- (267.14,270.9) -- cycle ; \draw   (273.36,249.63) .. controls (294.84,252.93) and (310.74,264.05) .. (309.52,275.41) .. controls (309.49,275.63) and (309.46,275.84) .. (309.43,276.06) ;  
%Straight Lines [id:da14725040436761194] 
\draw    (309.43,276.05) -- (309.86,284.62) ;
%Straight Lines [id:da8873228823358338] 
\draw    (310.33,289.22) -- (310.56,298.53) ;
%Straight Lines [id:da13097726137947596] 
\draw    (309.74,276.99) -- (364.74,277.17) ;
%Straight Lines [id:da7504149688092896] 
\draw    (310.33,289.22) -- (364.74,289.74) ;
%Straight Lines [id:da009553180976417774] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (301.28,252.08) -- (301.28,260.46) ;
%Straight Lines [id:da6996218494371794] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (300.19,276.38) -- (300.07,269.25) ;
%Straight Lines [id:da05972298892834793] 
\draw    (300.5,288.81) -- (300.03,283.22) ;
%Straight Lines [id:da7129603674778169] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (341.76,267.86) -- (345.27,277.4) ;
%Straight Lines [id:da6124831610459147] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (349.73,266.92) -- (345.27,277.4) ;
%Straight Lines [id:da5313232704851654] 
\draw    (286.78,268.25) -- (288.89,276.4) ;
%Straight Lines [id:da06325910887721387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.47,266.86) -- (288.89,276.4) ;
%Straight Lines [id:da7318321631399033] 
\draw    (288.69,281.71) -- (288.93,287.76) ;
%Straight Lines [id:da20502431647907815] 
\draw    (345.51,283.22) -- (346.21,289.51) ;
%Straight Lines [id:da03196828545064978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.85,361.7) -- (291.08,370.24) ;
%Straight Lines [id:da5814371666174509] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (300.62,361.27) -- (300.86,370.82) ;
%Straight Lines [id:da2913761482655003] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (347.98,370.12) -- (347.98,361.74) ;
%Straight Lines [id:da4561612208056268] 
\draw    (295.59,311.44) -- (296.24,337.84) ;
\draw [shift={(296.29,339.84)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da557369433806397] 
\draw    (226.06,162.59) -- (356.21,161.84) ;
%Straight Lines [id:da900216473320733] 
\draw    (226.06,162.59) -- (206.2,148.38) ;
%Straight Lines [id:da4543135299291322] 
\draw    (226.06,162.59) -- (209.14,177.55) ;
%Straight Lines [id:da3335200284357892] 
\draw    (240.76,162.59) -- (241.31,176.24) ;
%Straight Lines [id:da8754838412638769] 
\draw    (261.72,162.22) -- (262.09,179.79) ;
%Straight Lines [id:da7860193831273707] 
\draw    (280.47,161.84) -- (280.29,175.49) ;
%Straight Lines [id:da8061282520527163] 
\draw    (297.01,162.22) -- (297.2,176.24) ;
%Straight Lines [id:da0039126902821970955] 
\draw    (214.36,64.5) -- (223.55,73.47) ;
%Straight Lines [id:da7774767914504003] 
\draw    (223.55,73.47) -- (213.62,80.95) ;
%Shape: Ellipse [id:dp5587066752192535] 
\draw  [line width=1.5]  (223.55,73.47) .. controls (223.55,68) and (228.9,63.56) .. (235.5,63.56) .. controls (242.1,63.56) and (247.45,68) .. (247.45,73.47) .. controls (247.45,78.94) and (242.1,83.38) .. (235.5,83.38) .. controls (228.9,83.38) and (223.55,78.94) .. (223.55,73.47) -- cycle ;
%Straight Lines [id:da25281083989793773] 
\draw    (247.45,73.47) -- (245.98,86.93) ;
%Straight Lines [id:da08781431325366629] 
\draw [line width=1.5]    (247.45,73.47) -- (261.42,74.22) ;
%Straight Lines [id:da17118126017233404] 
\draw    (262.09,179.79) -- (270.17,191.01) ;
%Straight Lines [id:da9586333971248423] 
\draw    (262.09,179.79) -- (254.73,191.01) ;
%Straight Lines [id:da2568546084132862] 
\draw    (225.33,102.2) -- (269.51,87.68) ;
%Straight Lines [id:da6972230704644381] 
\draw    (225.29,102.03) -- (215.36,97.92) ;
%Straight Lines [id:da5676238421835522] 
\draw    (225.29,102.03) -- (219.04,110.63) ;
%Straight Lines [id:da6984113291343729] 
\draw    (247.42,94.94) -- (246.5,105.22) ;
%Straight Lines [id:da38473585340172956] 
\draw [line width=1.5]    (269.51,87.68) -- (265.1,96.65) ;
%Straight Lines [id:da8135023121517511] 
\draw    (265.1,96.65) -- (259.95,104.88) ;
%Straight Lines [id:da40932820502779144] 
\draw    (265.1,96.65) -- (270.24,105.62) ;
%Straight Lines [id:da03021272979880918] 
\draw [line width=1.5]    (261.42,74.22) -- (279.07,73.47) ;
%Shape: Arc [id:dp8164649896613131] 
\draw  [draw opacity=0][line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) -- (269.82,70.93) -- cycle ; \draw  [line width=1.5]  (279.1,73.55) .. controls (278.28,81.63) and (274.25,87.77) .. (269.51,87.68) .. controls (269.51,87.68) and (269.51,87.68) .. (269.51,87.68) ;  
%Straight Lines [id:da6017697214595326] 
\draw    (279.07,73.47) -- (278.33,89.08) ;
%Straight Lines [id:da3493647660972128] 
\draw [line width=1.5]    (279.1,73.59) -- (294.51,74.22) ;
%Straight Lines [id:da35672421389661335] 
\draw    (294.51,74.22) -- (293.77,88.43) ;
%Shape: Arc [id:dp8099658253565104] 
\draw  [draw opacity=0] (354.58,101.57) .. controls (320.9,99.76) and (294.17,87.6) .. (294.51,74.21) -- (356.42,77.04) -- cycle ; \draw   (354.58,101.57) .. controls (320.9,99.76) and (294.17,87.6) .. (294.51,74.21) ;  
%Shape: Arc [id:dp14156552414037538] 
\draw  [draw opacity=0][line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) -- (268.37,75.49) -- cycle ; \draw  [line width=1.5]  (265.05,96.6) .. controls (262,93.12) and (259.86,84.98) .. (259.86,75.49) .. controls (259.86,75.33) and (259.86,75.18) .. (259.86,75.02) ;  
%Shape: Arc [id:dp461998535847133] 
\draw  [draw opacity=0] (294.51,74.23) .. controls (295.87,63.79) and (321.59,56.53) .. (354.1,57.01) -- (360.96,78.22) -- cycle ; \draw   (294.51,74.23) .. controls (295.87,63.79) and (321.59,56.53) .. (354.1,57.01) ;  
%Straight Lines [id:da7829530956653222] 
\draw    (283.41,113.84) -- (282.9,136.79) ;
\draw [shift={(282.86,138.79)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7879348358189003] 
\draw    (259.86,75.01) -- (256.27,81.23) ;
%Straight Lines [id:da4925658105663613] 
\draw    (256.27,81.23) -- (257.37,86.84) ;
%Straight Lines [id:da8959728865610507] 
\draw    (256.27,81.23) -- (251.86,85.71) ;
%Straight Lines [id:da020630557683929185] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (309.77,152.16) -- (309.99,161.36) ;
%Straight Lines [id:da7133740901841188] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (345.44,161.06) -- (345.44,152.98) ;
%Straight Lines [id:da5345700062142229] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (309.55,84.13) -- (309.77,92.35) ;
%Straight Lines [id:da30782185846259713] 
\draw    (300.18,57.77) -- (304.81,64.52) ;
%Straight Lines [id:da20315393134744453] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (304.33,53.67) -- (304.81,64.52) ;
%Straight Lines [id:da2985232254135862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.24,90.34) -- (340.46,99.54) ;
%Straight Lines [id:da3665058785113693] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (342.38,57.34) -- (346.8,46.8) ;
%Straight Lines [id:da45448532297268585] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (342.38,57.34) -- (337.6,46.8) ;
%Straight Lines [id:da17042393211994722] 
\draw    (207.14,272.62) -- (216.33,281.6) ;
%Straight Lines [id:da8388811020857017] 
\draw    (216.33,281.6) -- (206.41,289.07) ;
%Shape: Ellipse [id:dp5819042220680062] 
\draw  [line width=1.5]  (216.33,281.6) .. controls (216.33,276.12) and (221.68,271.69) .. (228.28,271.69) .. controls (234.88,271.69) and (240.23,276.12) .. (240.23,281.6) .. controls (240.23,287.07) and (234.88,291.5) .. (228.28,291.5) .. controls (221.68,291.5) and (216.33,287.07) .. (216.33,281.6) -- cycle ;
%Straight Lines [id:da6716619626484807] 
\draw [line width=1.5]    (291.13,162.22) -- (345.44,161.06) ;
%Shape: Arc [id:dp3666363222843815] 
\draw  [draw opacity=0][line width=1.5]  (294.51,74.23) .. controls (295.69,65.13) and (315.34,58.46) .. (341.87,57.2) -- (360.96,78.22) -- cycle ; \draw  [line width=1.5]  (294.51,74.23) .. controls (295.69,65.13) and (315.34,58.46) .. (341.87,57.2) ;  
%Shape: Arc [id:dp817689675600479] 
\draw  [draw opacity=0][line width=1.5]  (309.19,90.98) .. controls (299.9,86.23) and (294.35,80.35) .. (294.51,74.21) -- (356.42,77.04) -- cycle ; \draw  [line width=1.5]  (309.19,90.98) .. controls (299.9,86.23) and (294.35,80.35) .. (294.51,74.21) ;  
%Shape: Arc [id:dp42543190684661414] 
\draw  [draw opacity=0][line width=1.5]  (301.28,260.46) .. controls (306.96,264.88) and (310.09,270.11) .. (309.52,275.39) .. controls (309.48,275.74) and (309.43,276.08) .. (309.36,276.41) -- (267.15,270.89) -- cycle ; \draw  [line width=1.5]  (301.28,260.46) .. controls (306.96,264.88) and (310.09,270.11) .. (309.52,275.39) .. controls (309.48,275.74) and (309.43,276.08) .. (309.36,276.41) ;  
%Straight Lines [id:da3568650267794299] 
\draw [line width=1.5]    (291.08,370.24) -- (347.98,370.12) ;
%Straight Lines [id:da9181710884023064] 
\draw    (294.51,74.23) -- (289.51,88.45) ;
%Straight Lines [id:da32000836252216347] 
\draw    (225.69,162.67) -- (208.78,177.63) ;
%Straight Lines [id:da7335381384353821] 
\draw    (280.1,161.92) -- (280.65,176.32) ;
%Straight Lines [id:da5780915253387647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.13,151.84) -- (291.13,162.22) ;
%Straight Lines [id:da3823454535082409] 
\draw    (287.38,63.09) -- (287.38,73.47) ;
%Straight Lines [id:da6664118289500127] 
\draw    (291.52,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da8397100109428582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.25,65.05) -- (287.38,73.47) ;
%Straight Lines [id:da975190436021854] 
\draw [line width=1.5]    (309.36,276.41) -- (345.27,277.4) ;

% Text Node
\draw (249.29,120.96) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (263.52,320.84) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (307.71,142.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (343.45,142.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (207.16,58.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (206.33,78.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.5,87.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250.33,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.33,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (275.33,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (291.51,91.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (290.83,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (315.33,62.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (331.83,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (355.33,55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (255.33,107) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.83,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (200.18,266.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (198.18,289.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (243.51,272.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (251.51,296.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238.18,297.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (262.18,305.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (276.15,306.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (301.74,280.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (276.01,265.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (332.85,267.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (370.18,282.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (196,137.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (200,181.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (233.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (245.81,194.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (268.48,195.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (275.15,178.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (294.48,179.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (345.15,167.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (201.15,345.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (202.48,387.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (236.48,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (253.15,386.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (266.48,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (285.15,397.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (307.15,387.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (355.15,375.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (287.81,351.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (287.81,258.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (289.15,141.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (276.48,56.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (347.45,36.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (350.11,257.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (346.11,351.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (336.11,257.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (332.11,37.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (299.04,352.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}$};
% Text Node
\draw (297.71,241.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}$};
% Text Node
\draw (301.71,43.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}$};
% Text Node
\draw (294.38,260.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}$};
% Text Node
\draw (305.71,73.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{3}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}$};


\end{tikzpicture}

==> Figures/l=0g=2fragments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da30750205922309026] 
\draw [line width=1.5]    (149.9,58.81) -- (149.9,45.35) ;
%Straight Lines [id:da40904625881878487] 
\draw [line width=1.5]    (149.9,45.35) -- (157.07,40.86) ;
%Straight Lines [id:da4350532634716766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (157.07,40.86) -- (165.34,42.54) ;
%Straight Lines [id:da0832185832063328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (157.07,40.86) -- (162.03,33.01) ;
%Straight Lines [id:da5251605493879214] 
\draw [line width=1.5]    (135.56,33.29) -- (149.9,45.35) ;
%Straight Lines [id:da9568074041573064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (143.28,39.74) -- (149.35,33.57) ;
%Straight Lines [id:da7609667650768763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135.56,33.29) -- (126.18,31.32) ;
%Straight Lines [id:da41752378496526976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135.56,33.29) -- (137.21,24.59) ;
%Straight Lines [id:da3948543399752895] 
\draw [line width=1.5]    (223.32,45.07) -- (223.54,59.6) ;
%Straight Lines [id:da9241104884053221] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.58,36.36) -- (223.76,47.45) ;
%Straight Lines [id:da541157843106214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.38,34.78) -- (223.76,47.45) ;

%Straight Lines [id:da306909460826306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (241.11,43.49) -- (241.33,59.73) ;
%Straight Lines [id:da8797946345748454] 
\draw [line width=1.5]    (257.44,58.54) -- (257.44,44.28) ;
%Straight Lines [id:da783851963075514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (252.58,33.98) -- (257.88,46.66) ;
%Straight Lines [id:da4646945443938748] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.73,33.98) -- (257.88,46.66) ;
%Straight Lines [id:da6250184041677788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.56,48.05) -- (324.56,58.92) ;
%Straight Lines [id:da4520752822319847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (336.78,48.05) -- (336.78,58.92) ;
%Straight Lines [id:da2461519151577708] 
\draw [line width=1.5]    (356.15,40.08) -- (356.15,59.53) ;
%Straight Lines [id:da5982836287325919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (356.73,49.16) -- (364.29,49.16) ;
%Straight Lines [id:da5370648127711001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350.33,31.01) -- (356.15,40.08) ;
%Straight Lines [id:da8533102023184853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (362.54,30.36) -- (356.15,40.08) ;
%Straight Lines [id:da07559188049468024] 
\draw [line width=1.5]    (223.32,105.91) -- (223.54,120.43) ;
%Straight Lines [id:da3239951525746255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.58,97.19) -- (223.76,108.29) ;
%Straight Lines [id:da12861852407082985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.38,95.61) -- (223.76,108.29) ;

%Straight Lines [id:da9066346408898223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (241.11,104.32) -- (241.33,120.56) ;
%Straight Lines [id:da28690618347692054] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (257.44,119.38) -- (257.44,105.12) ;
%Straight Lines [id:da8048805103563186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.56,108.88) -- (324.56,119.75) ;
%Straight Lines [id:da6650041065913241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (336.78,108.88) -- (336.78,119.75) ;
%Straight Lines [id:da6576927660201765] 
\draw [line width=1.5]    (356.15,100.91) -- (356.15,120.36) ;
%Straight Lines [id:da45593431349522817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350.33,91.84) -- (356.15,100.91) ;
%Straight Lines [id:da5367219578246737] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (362.54,91.19) -- (356.15,100.91) ;
%Straight Lines [id:da5493906165816257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (224.32,166.41) -- (224.54,180.93) ;
%Straight Lines [id:da969778787617253] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (242.11,164.82) -- (242.33,181.06) ;
%Straight Lines [id:da9607668627025064] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (258.44,179.88) -- (258.44,165.62) ;
%Straight Lines [id:da5471284880613417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (322.82,165.41) -- (323.04,179.93) ;
%Straight Lines [id:da4114093947743743] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (340.61,163.82) -- (340.83,180.06) ;
%Straight Lines [id:da09205459934706384] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (356.94,178.88) -- (356.94,164.62) ;
%Straight Lines [id:da36360326359290074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (322.82,223.91) -- (323.04,238.43) ;
%Straight Lines [id:da10720424087293945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (341.11,222.32) -- (341.33,238.56) ;
%Straight Lines [id:da8410919388794075] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (357,240.33) -- (356.94,223.78) ;

% Text Node
\draw (135.09,15.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (150.65,25.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (118.11,25.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (164.99,25.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (168.85,39.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (228.51,23.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (238.54,33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (210.32,25.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (247.27,22.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (264.91,22.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (334.6,38.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (368.22,46.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (321.38,38.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (344.95,22.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (365.89,22.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (228.51,84.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (238.54,93.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (210.32,85.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (334.6,99.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (345.72,81.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (321.38,99.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (365.89,83.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (255.89,94.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (239.54,154.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (221.32,154.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (255.39,154.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (338.04,153.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (319.82,153.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (353.89,153.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (338.04,211.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (319.82,212.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (353.89,212.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (2,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1) ,( 1) ,( 1) ,( 1) ,( 1) :$};
% Text Node
\draw (11,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.31,0.89,0.76}{( 1,1)} ,( 1) ,( 1) ,( 1) :$};
% Text Node
\draw (18,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.31,0.89,0.76}{( 1,1)}\textcolor[rgb]{0.25,0.46,0.02}{,}\textcolor[rgb]{0.96,0.65,0.14}{( 1,1)} ,( 1) :$};
% Text Node
\draw (18,223.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.31,0.89,0.76}{( 1,1,1)} ,( 1) ,( 1) :$};


\end{tikzpicture}

==> Figures/l=1g=1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da8095991249627057] 
\draw    (71,101) -- (44,79) ;
%Straight Lines [id:da2576662219345953] 
\draw    (71,101) -- (50,127) ;
%Shape: Ellipse [id:dp4960408137618093] 
\draw  [line width=0.75]  (71,101) .. controls (71,89.95) and (86.67,81) .. (106,81) .. controls (125.33,81) and (141,89.95) .. (141,101) .. controls (141,112.05) and (125.33,121) .. (106,121) .. controls (86.67,121) and (71,112.05) .. (71,101) -- cycle ;
%Straight Lines [id:da05413671917265006] 
\draw    (141,101) -- (176,101) ;
%Straight Lines [id:da45530564348716185] 
\draw    (141,101) -- (141,123) ;
%Straight Lines [id:da8212263811071854] 
\draw    (176,101) -- (176,123) ;
%Shape: Arc [id:dp7833304938801229] 
\draw  [draw opacity=0] (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) -- (264.5,101.5) -- cycle ; \draw   (264.8,119) .. controls (264.7,119) and (264.6,119) .. (264.5,119) .. controls (215.62,119) and (176,111.16) .. (176,101.5) .. controls (176,91.84) and (215.62,84) .. (264.5,84) .. controls (264.6,84) and (264.69,84) .. (264.79,84) ;  
%Straight Lines [id:da41868043402278166] 
\draw    (219,117) -- (219,139) ;
%Straight Lines [id:da024894139654841885] 
\draw    (218,87) -- (218,104) ;
%Straight Lines [id:da6535784439909051] 
\draw    (71,41) -- (44,19) ;
%Straight Lines [id:da6551882990559679] 
\draw    (71,41) -- (50,67) ;
%Straight Lines [id:da12263594139852274] 
\draw    (71,41) -- (139,52) ;
%Straight Lines [id:da5462215805582424] 
\draw    (139,52) -- (140,73) ;
%Shape: Arc [id:dp25539615538661753] 
\draw  [draw opacity=0] (139,52) .. controls (182.92,52.89) and (218.18,67.68) .. (217.88,85.16) .. controls (217.87,85.78) and (217.81,86.39) .. (217.72,86.99) -- (137.82,83.8) -- cycle ; \draw   (139,52) .. controls (182.92,52.89) and (218.18,67.68) .. (217.88,85.16) .. controls (217.87,85.78) and (217.81,86.39) .. (217.72,86.99) ;  
%Straight Lines [id:da19694701485828991] 
\draw    (179,57) -- (179,74) ;
%Straight Lines [id:da1755128606369647] 
\draw    (200,101) -- (200,113) ;
%Straight Lines [id:da5611428573988306] 
\draw    (200,101) -- (205,94) ;
%Straight Lines [id:da7728673705769138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196,94) -- (200,101) ;
%Straight Lines [id:da4344633225700485] 
\draw    (200,107) -- (209,107) ;
%Straight Lines [id:da16202697292337076] 
\draw    (199,78) -- (199,90) ;
%Straight Lines [id:da9060353918115001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199,78) -- (204,71) ;
%Straight Lines [id:da16012083294978852] 
\draw    (195,71) -- (199,78) ;
%Straight Lines [id:da6781621438279755] 
\draw    (199,84) -- (208,84) ;
%Straight Lines [id:da9414560614458409] 
\draw    (198,38.74) -- (198,64) ;
%Straight Lines [id:da3917019189613] 
\draw    (198,38.74) -- (203,24) ;
%Straight Lines [id:da8793312853053998] 
\draw    (194,24) -- (198,38.74) ;
%Straight Lines [id:da5744903191458084] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198,51.37) -- (207,51.37) ;
%Straight Lines [id:da8632140133554311] 
\draw    (247.16,70.76) -- (253.23,83.98) ;
%Straight Lines [id:da18334952851742758] 
\draw    (247.16,70.76) -- (249.12,60.52) ;
%Straight Lines [id:da8723384352733918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.22,65.07) -- (247.16,70.76) ;
%Straight Lines [id:da02890478304615085] 
\draw    (259.91,70.64) -- (253.7,83.79) ;
%Straight Lines [id:da03864358881863983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259.91,70.64) -- (269,65.55) ;
%Straight Lines [id:da2958644950977587] 
\draw    (259.15,60.89) -- (259.91,70.64) ;
%Straight Lines [id:da41352418901020105] 
\draw    (230,85.2) -- (228,78.4) ;
%Straight Lines [id:da7622711821245531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,85.2) -- (233.2,78) ;
%Straight Lines [id:da24198394740732732] 
\draw    (230.8,117.2) -- (230.4,110) ;
%Straight Lines [id:da5487347922082328] 
\draw    (250,107) -- (250,119) ;
%Straight Lines [id:da8277218235741712] 
\draw    (250,107) -- (255,100) ;
%Straight Lines [id:da5005926935601344] 
\draw    (246,100) -- (250,107) ;
%Straight Lines [id:da12840880145028] 
\draw    (73,193) -- (46,171) ;
%Straight Lines [id:da5023159340976386] 
\draw    (73,193) -- (52,219) ;
%Straight Lines [id:da9943477356671506] 
\draw    (73,193) -- (263,192.67) ;
%Straight Lines [id:da8311255724014373] 
\draw    (142.33,192.67) -- (143,214.67) ;
%Straight Lines [id:da6846177686042363] 
\draw    (181.67,192) -- (182.33,214) ;
%Straight Lines [id:da5429003167470177] 
\draw    (222.33,192.67) -- (223,214.67) ;
%Straight Lines [id:da6301510986751355] 
\draw    (203.12,173.96) -- (203.12,193.33) ;
%Straight Lines [id:da9491308510282017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.12,173.96) -- (209.94,162.67) ;
%Straight Lines [id:da4357223790721161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.67,162.67) -- (203.12,173.96) ;
%Straight Lines [id:da2995738767807281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.79,182.32) -- (216.06,182.32) ;
%Straight Lines [id:da751399896326759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233,192) -- (233.67,180) ;
%Straight Lines [id:da3379680797189506] 
\draw    (251.12,173.3) -- (251.12,192.67) ;
%Straight Lines [id:da0928428502960088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (251.12,173.3) -- (257.94,162) ;
%Straight Lines [id:da18443482297631086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245.67,162) -- (251.12,173.3) ;
%Straight Lines [id:da5247217343182817] 
\draw    (156.33,135.33) -- (156.33,161.33) ;
\draw [shift={(156.33,163.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38665856943738497] 
\draw    (350.67,101.33) -- (323.67,79.33) ;
%Straight Lines [id:da4415135945403468] 
\draw    (350.67,101.33) -- (329.67,127.33) ;
%Shape: Ellipse [id:dp5460249894299838] 
\draw  [line width=0.75]  (350.67,101.33) .. controls (350.67,90.29) and (366.34,81.33) .. (385.67,81.33) .. controls (405,81.33) and (420.67,90.29) .. (420.67,101.33) .. controls (420.67,112.38) and (405,121.33) .. (385.67,121.33) .. controls (366.34,121.33) and (350.67,112.38) .. (350.67,101.33) -- cycle ;
%Straight Lines [id:da19272563401552434] 
\draw    (420.67,101.33) -- (492.67,102.33) ;
%Straight Lines [id:da02023860797676913] 
\draw    (420.67,101.33) -- (420.67,123.33) ;
%Straight Lines [id:da5522076753646674] 
\draw    (459.74,101.37) -- (459.74,123.37) ;
%Shape: Arc [id:dp32537422851758624] 
\draw  [draw opacity=0] (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) -- (545.5,102.5) -- cycle ; \draw   (545.8,120) .. controls (545.7,120) and (545.6,120) .. (545.5,120) .. controls (516.51,120) and (493,112.16) .. (493,102.5) .. controls (493,92.84) and (516.51,85) .. (545.5,85) .. controls (545.6,85) and (545.69,85) .. (545.79,85) ;  
%Straight Lines [id:da8723065132357719] 
\draw    (350.67,41.33) -- (323.67,19.33) ;
%Straight Lines [id:da7245347502132351] 
\draw    (350.67,41.33) -- (329.67,67.33) ;
%Straight Lines [id:da31127407104211824] 
\draw    (350.67,41.33) -- (418.67,52.33) ;
%Straight Lines [id:da6798563417394206] 
\draw    (418.67,52.33) -- (419.67,73.33) ;
%Shape: Arc [id:dp5695428179629329] 
\draw  [draw opacity=0] (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) -- (417.69,104.11) -- cycle ; \draw   (418.67,52.33) .. controls (440.92,52.77) and (458.75,74.4) .. (459.74,101.37) ;  
%Straight Lines [id:da3792427027666261] 
\draw    (492.67,102.33) -- (492.67,119.33) ;
%Straight Lines [id:da8677631835421411] 
\draw    (525,106) -- (525,118) ;
%Straight Lines [id:da8381691470888881] 
\draw    (525,106) -- (530,99) ;
%Straight Lines [id:da6147140962604694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521,99) -- (525,106) ;
%Straight Lines [id:da05656817821138338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525,112) -- (534,112) ;
%Straight Lines [id:da20742519490749678] 
\draw    (532.55,67.37) -- (528.32,86.28) ;
%Straight Lines [id:da5916989651070219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (532.55,67.37) -- (540,59.13) ;
%Straight Lines [id:da4189110739932045] 
\draw    (531.04,54.1) -- (532.55,67.37) ;
%Straight Lines [id:da0574552952044276] 
\draw    (530.43,76.83) -- (536.45,77.45) ;
%Straight Lines [id:da837017858310658] 
\draw    (520.27,69.49) -- (527.61,85.85) ;
%Straight Lines [id:da7816197950960408] 
\draw    (520.27,69.49) -- (520.29,55.1) ;
%Straight Lines [id:da046551476094822686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (512.54,63.82) -- (520.27,69.49) ;
%Straight Lines [id:da5926700030898455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (523.94,77.67) -- (528.7,70.76) ;
%Straight Lines [id:da23576958479111298] 
\draw    (434.05,90.07) -- (439.06,100.98) ;
%Straight Lines [id:da4259848328936158] 
\draw    (434.05,90.07) -- (435.67,81.62) ;
%Straight Lines [id:da5514783693865137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.49,85.38) -- (434.05,90.07) ;
%Straight Lines [id:da95100916332352] 
\draw    (444.57,89.97) -- (439.45,100.82) ;
%Straight Lines [id:da4605429227210791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.57,89.97) -- (452.08,85.78) ;
%Straight Lines [id:da5590524717938581] 
\draw    (443.95,81.93) -- (444.57,89.97) ;
%Straight Lines [id:da8174952472310724] 
\draw    (474.1,102) -- (471.67,93.19) ;
%Straight Lines [id:da7212741258482152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.1,102) -- (478,92.67) ;
%Straight Lines [id:da05007748548065316] 
\draw    (474.1,102) -- (474.67,91.67) ;
%Straight Lines [id:da43969020479443577] 
\draw    (438.33,47.33) -- (438.33,59.33) ;
%Straight Lines [id:da8274881465041812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.33,47.33) -- (443.33,40.33) ;
%Straight Lines [id:da6496017002897876] 
\draw    (434.33,40.33) -- (438.33,47.33) ;
%Straight Lines [id:da9300243386754126] 
\draw    (352.67,193.33) -- (325.67,171.33) ;
%Straight Lines [id:da4951135175755983] 
\draw    (352.67,193.33) -- (331.67,219.33) ;
%Straight Lines [id:da9094349706886353] 
\draw    (352.67,193.33) -- (542.67,193) ;
%Straight Lines [id:da6882530629489583] 
\draw    (422,193) -- (422.67,215) ;
%Straight Lines [id:da5248273456142651] 
\draw    (460,192.33) -- (460.67,214.33) ;
%Straight Lines [id:da9424094889180552] 
\draw    (498,193) -- (498.67,215) ;
%Straight Lines [id:da07327966664323982] 
\draw    (438.79,173.63) -- (438.79,193) ;
%Straight Lines [id:da9348427116972331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.79,173.63) -- (445.6,162.33) ;
%Straight Lines [id:da6304115489792153] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.33,162.33) -- (438.79,173.63) ;
%Straight Lines [id:da8571661214162327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (523.45,182.65) -- (535.72,182.65) ;
%Straight Lines [id:da5086780750227669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (481.33,193) -- (482,181) ;
%Straight Lines [id:da1702014742295055] 
\draw    (523.45,173.63) -- (523.45,193) ;
%Straight Lines [id:da8518964591191687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (523.45,173.63) -- (530.27,162.33) ;
%Straight Lines [id:da6020535731948238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (518,162.33) -- (523.45,173.63) ;
%Straight Lines [id:da8226005091129136] 
\draw    (462.67,135.67) -- (462.67,161.67) ;
\draw [shift={(462.67,163.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (34,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (37,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (155,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.79,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (189.8,95.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (206,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (208.6,46.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (227.4,69.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (233.68,55.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.6,59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (217.57,179.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (212.24,154.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (190.24,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (231.57,171.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (260.24,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (238.24,153.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (313.67,75.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (316.67,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (426.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478.57,170.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (447.9,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (425.9,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (538.57,178.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (532.57,153.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (510.57,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (446,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (548.67,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (481.74,104.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (421.24,80.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (445.24,34.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (477.24,84.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (536.57,108.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (504.3,53.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (541.24,50.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (100,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{1}$};
% Text Node
\draw (152,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{2}$};
% Text Node
\draw (177,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{3}$};
% Text Node
\draw (213,62.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{4}$};
% Text Node
\draw (200,54.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{5}$};
% Text Node
\draw (200,41.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{6}$};
% Text Node
\draw (221,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{7}$};
% Text Node
\draw (237,86.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{8}$};
% Text Node
\draw (260,72.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{9}$};
% Text Node
\draw (375,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{1}$};
% Text Node
\draw (422.67,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{2}$};
% Text Node
\draw (446.57,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{3}$};
% Text Node
\draw (440.33,48.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{4}$};
% Text Node
\draw (459.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{5}$};
% Text Node
\draw (480.33,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{6}$};
% Text Node
\draw (494.33,78.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{7}$};
% Text Node
\draw (511.33,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{8}$};
% Text Node
\draw (505.33,66.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{9}$};
% Text Node
\draw (135,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};
% Text Node
\draw (470,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (10,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma _{1}$};
% Text Node
\draw (299,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma _{2}$};
% Text Node
\draw (11,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (301,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};


\end{tikzpicture}

==> Figures/l=1g=1fragments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,103); %set diagram left start at 0, and has height of 103

%Straight Lines [id:da7767776511996656] 
\draw    (48.81,50.09) -- (48.81,79.33) ;
%Straight Lines [id:da24637572827038867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (48.81,50.09) -- (56.94,33.03) ;
%Straight Lines [id:da7286866024439065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (42.3,33.03) -- (48.81,50.09) ;
%Straight Lines [id:da1822946868848161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (49.6,62.7) -- (64.25,62.7) ;
%Straight Lines [id:da2502412591973977] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (84.47,77.32) -- (85.27,59.2) ;
%Straight Lines [id:da06260770495677015] 
\draw    (106.1,49.08) -- (106.1,78.33) ;
%Straight Lines [id:da16312187620988272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (106.1,49.08) -- (114.24,32.02) ;
%Straight Lines [id:da3390981476012074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.59,32.02) -- (106.1,49.08) ;
%Straight Lines [id:da026156978518896867] 
\draw    (189.87,50.91) -- (189.87,79) ;
%Straight Lines [id:da9810195831589976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.87,50.91) -- (196.92,34.53) ;
%Straight Lines [id:da9353261081993685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.22,34.53) -- (189.87,50.91) ;
%Straight Lines [id:da5166326240133854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.48,63.99) -- (253.17,63.99) ;
%Straight Lines [id:da2622698732150959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (214.89,79) -- (215.58,61.6) ;
%Straight Lines [id:da4383465905285655] 
\draw    (240.48,50.91) -- (240.48,79) ;
%Straight Lines [id:da1233537404466527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.48,50.91) -- (247.53,34.53) ;
%Straight Lines [id:da2549860695827755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (234.83,34.53) -- (240.48,50.91) ;

% Text Node
\draw (67.22,59.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (60.85,21.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (34.59,20.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (83.93,47.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (118.14,20.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (91.89,19.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (212.24,47.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (199.51,23.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (176.74,22.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (256.33,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (250.12,23.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (227.35,22.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

==> Figures/l=1g=1image.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

%Shape: Ellipse [id:dp8171192284737407] 
\draw  [line width=0.75]  (39,53) .. controls (39,41.95) and (54.67,33) .. (74,33) .. controls (93.33,33) and (109,41.95) .. (109,53) .. controls (109,64.05) and (93.33,73) .. (74,73) .. controls (54.67,73) and (39,64.05) .. (39,53) -- cycle ;
%Straight Lines [id:da2753604407401631] 
\draw [line width=0.75]    (109,53) -- (224.5,52) ;
%Straight Lines [id:da07842976006769842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (132,53) -- (130.5,37) ;
%Straight Lines [id:da4037536630379732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (153,53) -- (151.5,37) ;
%Straight Lines [id:da7073042124361943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (224.5,52) -- (232.5,37) ;
%Straight Lines [id:da48016913637128567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (232.5,65) -- (224.5,52) ;
%Straight Lines [id:da3970174041001511] 
\draw [line width=0.75]    (420.37,54.93) -- (308.97,55.38) ;
%Straight Lines [id:da032293579510118686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (308.97,55.38) -- (300.19,37.81) ;
%Straight Lines [id:da2697351076357779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (308.97,55.38) -- (293.15,64.99) ;
%Straight Lines [id:da5338676756297784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420.37,54.93) -- (433.88,42.87) ;
%Straight Lines [id:da38033755728152685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420.37,54.93) -- (437.31,68.17) ;
%Straight Lines [id:da2706068472513521] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (346,55) -- (346,39) ;
%Straight Lines [id:da9743156529492092] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (385,56) -- (385,40) ;
%Straight Lines [id:da660379227085147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (180,52) -- (178.5,36) ;
%Straight Lines [id:da8108668277930373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (201,52) -- (199.5,36) ;

% Text Node
\draw (234.5,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (235,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (148,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (126,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (340.74,24.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-356.58]  {$4$};
% Text Node
\draw (381.17,26.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.17]  {$3$};
% Text Node
\draw (434.28,29.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.91]  {$2$};
% Text Node
\draw (440.88,60.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-357.22]  {$1$};
% Text Node
\draw (71,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
x_{1}\\
\end{array}$};
% Text Node
\draw (111,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (134.5,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (160,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (323,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (294.74,23.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-356.58]  {$5$};
% Text Node
\draw (281.74,66.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-356.58]  {$6$};
% Text Node
\draw (357,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (396,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{3}$};
% Text Node
\draw (196,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (174,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (182.5,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (208,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};


\end{tikzpicture}

==> Figures/l=1g=2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da05122462230143654] 
\draw    (32.67,201.67) -- (177.58,200.87) ;
%Straight Lines [id:da895168427904524] 
\draw    (32.67,201.67) -- (10.56,186.47) ;
%Straight Lines [id:da31800838995746816] 
\draw    (32.67,201.67) -- (13.84,217.67) ;
%Straight Lines [id:da5731671037982771] 
\draw    (49.04,201.67) -- (49.65,216.27) ;
%Straight Lines [id:da8169612972850104] 
\draw    (72.37,201.27) -- (72.78,220.07) ;
%Straight Lines [id:da06332615933468722] 
\draw    (93.25,200.87) -- (93.86,216.27) ;
%Straight Lines [id:da536384139330697] 
\draw    (111.67,201.27) -- (111.88,215.47) ;
%Straight Lines [id:da2800233209446439] 
\draw    (19.64,96.72) -- (29.88,106.32) ;
%Straight Lines [id:da9430418310597888] 
\draw    (29.88,106.32) -- (18.82,114.32) ;
%Shape: Ellipse [id:dp9995507342509742] 
\draw  [line width=0.75]  (29.88,106.32) .. controls (29.88,100.46) and (35.83,95.72) .. (43.18,95.72) .. controls (50.53,95.72) and (56.49,100.46) .. (56.49,106.32) .. controls (56.49,112.17) and (50.53,116.92) .. (43.18,116.92) .. controls (35.83,116.92) and (29.88,112.17) .. (29.88,106.32) -- cycle ;
%Straight Lines [id:da9915089548344329] 
\draw [line width=0.75]    (56.49,106.32) -- (54.85,120.72) ;
%Straight Lines [id:da04601550566192891] 
\draw [line width=0.75]    (56.49,106.32) -- (72.04,107.12) ;
%Straight Lines [id:da8826675526266912] 
\draw    (72.78,220.07) -- (81.79,232.07) ;
%Straight Lines [id:da690814656628189] 
\draw    (72.78,220.07) -- (64.6,232.07) ;
%Straight Lines [id:da4158715286050403] 
\draw [line width=0.75]    (32.06,135.54) -- (81.05,121.52) ;
%Straight Lines [id:da7794010774979205] 
\draw [line width=0.75]    (32.18,135.45) -- (21.13,131.05) ;
%Straight Lines [id:da9907325880206637] 
\draw [line width=0.75]    (32.18,135.45) -- (25.22,144.65) ;
%Straight Lines [id:da5863982048911034] 
\draw [line width=0.75]    (56.55,128.53) -- (55.53,139.53) ;
%Straight Lines [id:da3532076114014613] 
\draw [line width=0.75]    (81.05,121.52) -- (76.13,131.12) ;
%Straight Lines [id:da9621975692699847] 
\draw [line width=0.75]    (76.13,131.12) -- (70.4,139.92) ;
%Straight Lines [id:da6801555166743909] 
\draw [line width=0.75]    (76.13,131.12) -- (81.87,140.72) ;
%Straight Lines [id:da7496788388360165] 
\draw [line width=0.75]    (72.04,107.12) -- (91.69,106.32) ;
%Shape: Arc [id:dp7192816333090397] 
\draw  [draw opacity=0][line width=0.75]  (91.72,106.51) .. controls (90.78,115.1) and (86.3,121.62) .. (81.05,121.52) .. controls (81.05,121.52) and (81.05,121.52) .. (81.05,121.52) -- (81.4,103.6) -- cycle ; \draw  [line width=0.75]  (91.72,106.51) .. controls (90.78,115.1) and (86.3,121.62) .. (81.05,121.52) .. controls (81.05,121.52) and (81.05,121.52) .. (81.05,121.52) ;  
%Straight Lines [id:da9733095163881604] 
\draw [line width=0.75]    (91.69,106.32) -- (90.87,123.02) ;
%Straight Lines [id:da25058054978981703] 
\draw [line width=0.75]    (91.72,106.45) -- (108.88,107.12) ;
%Straight Lines [id:da65858984812399] 
\draw [line width=0.75]    (108.88,107.12) -- (108.06,122.32) ;
%Shape: Arc [id:dp4632137558256588] 
\draw  [draw opacity=0][line width=0.75]  (175.8,136.39) .. controls (138.29,134.46) and (108.52,121.45) .. (108.88,107.13) -- (177.81,110.15) -- cycle ; \draw  [line width=0.75]  (175.8,136.39) .. controls (138.29,134.46) and (108.52,121.45) .. (108.88,107.13) ;  
%Shape: Arc [id:dp5172417584798175] 
\draw  [draw opacity=0][line width=0.75]  (76.21,131.19) .. controls (72.74,127.55) and (70.3,118.75) .. (70.3,108.48) .. controls (70.3,108.3) and (70.3,108.13) .. (70.3,107.96) -- (79.78,108.48) -- cycle ; \draw  [line width=0.75]  (76.21,131.19) .. controls (72.74,127.55) and (70.3,118.75) .. (70.3,108.48) .. controls (70.3,108.3) and (70.3,108.13) .. (70.3,107.96) ;  
%Shape: Arc [id:dp7681279435503876] 
\draw  [draw opacity=0][line width=0.75]  (108.89,107.11) .. controls (109.65,101.63) and (116.93,96.98) .. (128.42,93.72) -- (182.87,111.4) -- cycle ; \draw  [line width=0.75]  (108.89,107.11) .. controls (109.65,101.63) and (116.93,96.98) .. (128.42,93.72) ;  
%Straight Lines [id:da5769692743866277] 
\draw    (96.53,149.51) -- (95.96,174.21) ;
\draw [shift={(95.91,176.21)}, rotate = 271.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7033612942192056] 
\draw [line width=0.75]    (70.3,107.97) -- (66.31,114.62) ;
%Straight Lines [id:da23423196203212404] 
\draw [line width=0.75]    (66.31,114.62) -- (67.54,120.62) ;
%Straight Lines [id:da279154632501033] 
\draw [line width=0.75]    (66.31,114.62) -- (61.4,119.42) ;
%Straight Lines [id:da5407125907587447] 
\draw    (218.87,423.57) -- (374.68,423.57) ;
%Straight Lines [id:da9593619371341235] 
\draw    (204.95,409.87) -- (218.87,423.57) ;
%Straight Lines [id:da5770667699653664] 
\draw    (205.82,438.93) -- (218.87,423.57) ;
%Straight Lines [id:da4120985341094361] 
\draw    (236.98,436.86) -- (236.72,423.41) ;
%Straight Lines [id:da32289798950094384] 
\draw    (254.74,437.36) -- (254.82,423.74) ;
%Straight Lines [id:da9811843340153472] 
\draw    (279.8,437.36) -- (279.54,424.49) ;
%Straight Lines [id:da03427071927984149] 
\draw    (279.8,437.36) -- (286.07,447.32) ;
%Straight Lines [id:da6749942745792021] 
\draw    (273.02,448.32) -- (279.8,437.36) ;
%Straight Lines [id:da5929832699549258] 
\draw    (296.78,423.57) -- (297.3,437.19) ;
%Straight Lines [id:da006360558155229734] 
\draw [line width=0.75]    (234.06,328.05) -- (235.8,342.89) ;
%Straight Lines [id:da36250505346187856] 
\draw [line width=0.75]    (234.06,328.05) -- (248.85,327.94) ;
%Straight Lines [id:da015582605528720483] 
\draw [line width=0.75]    (248.85,327.94) -- (248.85,341.33) ;
%Shape: Arc [id:dp22994046189221584] 
\draw  [draw opacity=0][line width=0.75]  (248.86,327.92) .. controls (250.91,322.3) and (260.38,319.63) .. (270.58,321.94) .. controls (270.6,321.95) and (270.63,321.95) .. (270.66,321.96) -- (267.83,332.94) -- cycle ; \draw  [line width=0.75]  (248.86,327.92) .. controls (250.91,322.3) and (260.38,319.63) .. (270.58,321.94) .. controls (270.6,321.95) and (270.63,321.95) .. (270.66,321.96) ;  
%Straight Lines [id:da5613314763526169] 
\draw [line width=0.75]    (248.85,327.94) -- (263.87,333.24) ;
%Straight Lines [id:da13570458806469854] 
\draw [line width=0.75]    (263.87,333.24) -- (267.79,344.45) ;
%Shape: Arc [id:dp23328025206676184] 
\draw  [draw opacity=0][line width=0.75]  (269.07,321.93) .. controls (272.88,322.32) and (275.84,327.1) .. (275.76,332.91) .. controls (275.68,338.93) and (272.36,343.78) .. (268.33,343.74) .. controls (268.01,343.73) and (267.7,343.7) .. (267.39,343.64) -- (268.47,332.82) -- cycle ; \draw  [line width=0.75]  (269.07,321.93) .. controls (272.88,322.32) and (275.84,327.1) .. (275.76,332.91) .. controls (275.68,338.93) and (272.36,343.78) .. (268.33,343.74) .. controls (268.01,343.73) and (267.7,343.7) .. (267.39,343.64) ;  
%Straight Lines [id:da41678636694136917] 
\draw [line width=0.75]    (267.35,343.63) -- (262.56,351.3) ;
%Straight Lines [id:da6641291356913159] 
\draw [line width=0.75]    (267.79,344.45) -- (272.36,350.67) ;
%Straight Lines [id:da8715646414355216] 
\draw [line width=0.75]    (263.87,333.24) -- (311.53,336.35) ;
%Straight Lines [id:da5465952153155238] 
\draw [line width=0.75]    (270.67,321.96) -- (310.87,323.27) ;
%Straight Lines [id:da822055640865774] 
\draw [line width=0.75]    (210.01,293.75) -- (199.32,302.47) ;
%Straight Lines [id:da9550217007708093] 
\draw [line width=0.75]    (199.32,283.79) -- (210.01,293.75) ;
%Straight Lines [id:da23033369936687587] 
\draw [line width=0.75]    (210.01,293.75) -- (224.08,293.75) ;
%Straight Lines [id:da6054317152422648] 
\draw [line width=0.75]    (224.08,293.75) -- (224.64,306.83) ;
%Straight Lines [id:da38966950950911317] 
\draw [line width=0.75]    (224.08,293.75) -- (241.52,294.38) ;
%Straight Lines [id:da8370257837157022] 
\draw [line width=0.75]    (241.52,294.38) -- (242.08,306.21) ;
%Straight Lines [id:da6173448765407092] 
\draw [line width=0.75]    (241.52,294.38) -- (260.08,295) ;
%Straight Lines [id:da06828753334125337] 
\draw [line width=0.75]    (260.08,295) -- (260.08,303.72) ;
%Straight Lines [id:da34828136411973487] 
\draw [line width=0.75]    (260.08,303.72) -- (263.45,311.82) ;
%Straight Lines [id:da6826559186757841] 
\draw [line width=0.75]    (260.08,303.72) -- (256.14,311.19) ;
%Straight Lines [id:da3610649907582577] 
\draw [line width=0.75]    (270.67,321.96) -- (269.74,327.63) ;
%Straight Lines [id:da4277121572863143] 
\draw [line width=0.75]    (269.74,327.63) -- (264.52,329.5) ;
%Straight Lines [id:da5080682872804914] 
\draw [line width=0.75]    (269.74,327.63) -- (272.36,331.37) ;
%Shape: Arc [id:dp2706718045019485] 
\draw  [draw opacity=0][line width=0.75]  (260.47,295.07) .. controls (280.86,298.69) and (295.91,310.51) .. (294.74,322.57) .. controls (294.72,322.78) and (294.7,322.99) .. (294.67,323.2) -- (254.09,317.75) -- cycle ; \draw  [line width=0.75]  (260.47,295.07) .. controls (280.86,298.69) and (295.91,310.51) .. (294.74,322.57) .. controls (294.72,322.78) and (294.7,322.99) .. (294.67,323.2) ;  
%Straight Lines [id:da7047688305349695] 
\draw [line width=0.75]    (294.67,323.18) -- (294.9,330.06) ;
%Straight Lines [id:da20352239959165708] 
\draw [line width=0.75]    (294.53,335.35) -- (294.79,345.31) ;
%Straight Lines [id:da9708595681556909] 
\draw [line width=0.75]    (311.53,336.35) -- (372.11,336.91) ;
%Straight Lines [id:da8784583625486153] 
\draw    (295.12,360.12) -- (295.85,388.51) ;
\draw [shift={(295.9,390.51)}, rotate = 268.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da914104212945104] 
\draw    (217.69,200.87) -- (362.61,200.07) ;
%Straight Lines [id:da5347433695659032] 
\draw    (217.69,200.87) -- (195.59,185.67) ;
%Straight Lines [id:da6159741875417273] 
\draw    (217.69,200.87) -- (198.86,216.87) ;
%Straight Lines [id:da2962031804626746] 
\draw    (234.07,200.87) -- (234.68,215.47) ;
%Straight Lines [id:da128554816610855] 
\draw    (257.4,200.47) -- (257.81,219.27) ;
%Straight Lines [id:da3881560603131846] 
\draw    (278.28,200.07) -- (278.07,214.67) ;
%Straight Lines [id:da12039153156932869] 
\draw    (296.7,200.47) -- (296.91,215.47) ;
%Straight Lines [id:da5099376435477123] 
\draw    (204.67,95.92) -- (214.91,105.52) ;
%Straight Lines [id:da8004745620730198] 
\draw    (214.91,105.52) -- (203.85,113.52) ;
%Shape: Ellipse [id:dp7112128699419575] 
\draw  [line width=0.75]  (214.91,105.52) .. controls (214.91,99.66) and (220.86,94.92) .. (228.21,94.92) .. controls (235.56,94.92) and (241.51,99.66) .. (241.51,105.52) .. controls (241.51,111.37) and (235.56,116.12) .. (228.21,116.12) .. controls (220.86,116.12) and (214.91,111.37) .. (214.91,105.52) -- cycle ;
%Straight Lines [id:da9792600275415637] 
\draw [line width=0.75]    (241.51,105.52) -- (239.88,119.92) ;
%Straight Lines [id:da18778687561308782] 
\draw [line width=0.75]    (241.51,105.52) -- (257.07,106.32) ;
%Straight Lines [id:da4877797022877657] 
\draw    (257.81,219.27) -- (266.82,231.27) ;
%Straight Lines [id:da9463079862998041] 
\draw    (257.81,219.27) -- (249.62,231.27) ;
%Straight Lines [id:da05865591839080064] 
\draw [line width=0.75]    (216.89,136.26) -- (266.08,120.72) ;
%Straight Lines [id:da19646237001514955] 
\draw    (216.84,136.08) -- (205.79,131.68) ;
%Straight Lines [id:da8030769754425777] 
\draw    (216.84,136.08) -- (209.88,145.28) ;
%Straight Lines [id:da09194754451988585] 
\draw [line width=0.75]    (241.48,128.49) -- (240.46,139.49) ;
%Straight Lines [id:da04337463575456435] 
\draw [line width=0.75]    (266.08,120.72) -- (261.16,130.32) ;
%Straight Lines [id:da8422397128566506] 
\draw [line width=0.75]    (261.16,130.32) -- (255.43,139.12) ;
%Straight Lines [id:da49432511722969963] 
\draw [line width=0.75]    (261.16,130.32) -- (266.89,139.92) ;
%Straight Lines [id:da040443258031210405] 
\draw [line width=0.75]    (257.07,106.32) -- (276.72,105.52) ;
%Shape: Arc [id:dp9375473879432219] 
\draw  [draw opacity=0][line width=0.75]  (276.75,105.71) .. controls (275.81,114.3) and (271.33,120.82) .. (266.08,120.72) .. controls (266.08,120.72) and (266.08,120.72) .. (266.08,120.72) -- (266.43,102.8) -- cycle ; \draw  [line width=0.75]  (276.75,105.71) .. controls (275.81,114.3) and (271.33,120.82) .. (266.08,120.72) .. controls (266.08,120.72) and (266.08,120.72) .. (266.08,120.72) ;  
%Straight Lines [id:da13937566893404285] 
\draw [line width=0.75]    (276.72,105.52) -- (275.9,122.22) ;
%Straight Lines [id:da8703494134285099] 
\draw [line width=0.75]    (276.75,105.65) -- (293.91,106.32) ;
%Straight Lines [id:da8912642119844143] 
\draw [line width=0.75]    (293.91,106.32) -- (293.09,121.52) ;
%Shape: Arc [id:dp7424247883778634] 
\draw  [draw opacity=0][line width=0.75]  (369.04,135.93) .. controls (367.74,135.9) and (366.43,135.85) .. (365.11,135.78) .. controls (325.32,133.89) and (293.59,120.74) .. (293.91,106.33) -- (366.41,109.51) -- cycle ; \draw  [line width=0.75]  (369.04,135.93) .. controls (367.74,135.9) and (366.43,135.85) .. (365.11,135.78) .. controls (325.32,133.89) and (293.59,120.74) .. (293.91,106.33) ;  
%Shape: Arc [id:dp8073504662766109] 
\draw  [draw opacity=0][line width=0.75]  (261.23,130.39) .. controls (257.77,126.75) and (255.33,117.95) .. (255.33,107.68) .. controls (255.33,107.5) and (255.33,107.33) .. (255.33,107.16) -- (264.81,107.68) -- cycle ; \draw  [line width=0.75]  (261.23,130.39) .. controls (257.77,126.75) and (255.33,117.95) .. (255.33,107.68) .. controls (255.33,107.5) and (255.33,107.33) .. (255.33,107.16) ;  
%Straight Lines [id:da05302168261622242] 
\draw    (281.55,148.71) -- (280.99,173.41) ;
\draw [shift={(280.94,175.41)}, rotate = 271.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7396003527409423] 
\draw [line width=0.75]    (255.33,107.17) -- (251.34,113.82) ;
%Straight Lines [id:da73991847675588] 
\draw [line width=0.75]    (251.34,113.82) -- (252.57,119.82) ;
%Straight Lines [id:da5802769245218806] 
\draw [line width=0.75]    (251.34,113.82) -- (246.43,118.62) ;
%Straight Lines [id:da5011167179794194] 
\draw    (405.18,201.67) -- (550.09,200.87) ;
%Straight Lines [id:da8464396951974889] 
\draw    (405.18,201.67) -- (383.07,186.47) ;
%Straight Lines [id:da8328237001745267] 
\draw    (405.18,201.67) -- (386.35,217.67) ;
%Straight Lines [id:da07846845387608603] 
\draw    (421.55,201.67) -- (421.35,216.27) ;
%Straight Lines [id:da160186160423055] 
\draw    (444.89,201.27) -- (445.3,220.07) ;
%Straight Lines [id:da5875259244338635] 
\draw    (465.76,200.87) -- (465.56,214.67) ;
%Straight Lines [id:da44875702892033] 
\draw    (504.45,201.87) -- (504.86,217.07) ;
%Straight Lines [id:da6097981299143127] 
\draw [line width=0.75]    (392.16,96.72) -- (402.39,106.32) ;
%Straight Lines [id:da1741586636923791] 
\draw [line width=0.75]    (402.39,106.32) -- (391.34,114.32) ;
%Shape: Ellipse [id:dp388359406915346] 
\draw  [line width=0.75]  (402.39,106.32) .. controls (402.39,100.46) and (408.35,95.72) .. (415.7,95.72) .. controls (423.04,95.72) and (429,100.46) .. (429,106.32) .. controls (429,112.17) and (423.04,116.92) .. (415.7,116.92) .. controls (408.35,116.92) and (402.39,112.17) .. (402.39,106.32) -- cycle ;
%Straight Lines [id:da9841364268474326] 
\draw [line width=0.75]    (429,106.32) -- (427.36,120.72) ;
%Straight Lines [id:da5828576151647882] 
\draw [line width=0.75]    (429,106.32) -- (444.55,107.12) ;
%Straight Lines [id:da3328876774728702] 
\draw    (445.3,220.07) -- (454.3,232.07) ;
%Straight Lines [id:da3167865951955189] 
\draw    (445.3,220.07) -- (437.11,232.07) ;
%Straight Lines [id:da8120442385605795] 
\draw [line width=0.75]    (404.68,136.26) -- (453.56,121.52) ;
%Straight Lines [id:da8339358919880724] 
\draw [line width=0.75]    (405.44,135.81) -- (394.38,131.41) ;
%Straight Lines [id:da5571292137010126] 
\draw [line width=0.75]    (405.44,135.81) -- (398.48,145.01) ;
%Straight Lines [id:da483891263714598] 
\draw [line width=0.75]    (429.12,128.89) -- (428.1,139.89) ;
%Straight Lines [id:da7133409100891961] 
\draw [line width=0.75]    (453.56,121.52) -- (448.65,131.12) ;
%Straight Lines [id:da9090506014365622] 
\draw [line width=0.75]    (448.65,131.12) -- (442.92,139.92) ;
%Straight Lines [id:da8047025875036606] 
\draw [line width=0.75]    (448.65,131.12) -- (454.38,140.72) ;
%Straight Lines [id:da8945734220135897] 
\draw [line width=0.75]    (444.55,107.12) -- (464.2,106.32) ;
%Shape: Arc [id:dp8216520516832795] 
\draw  [draw opacity=0][line width=0.75]  (464.23,106.51) .. controls (463.3,115.1) and (458.82,121.62) .. (453.57,121.52) .. controls (453.56,121.52) and (453.56,121.52) .. (453.56,121.52) -- (453.91,103.6) -- cycle ; \draw  [line width=0.75]  (464.23,106.51) .. controls (463.3,115.1) and (458.82,121.62) .. (453.57,121.52) .. controls (453.56,121.52) and (453.56,121.52) .. (453.56,121.52) ;  
%Straight Lines [id:da572457748395256] 
\draw [line width=0.75]    (464.2,106.32) -- (463.39,123.02) ;
%Straight Lines [id:da4146721563239071] 
\draw [line width=0.75]    (464.23,106.45) -- (502.27,106.52) ;
%Straight Lines [id:da2424732179963971] 
\draw [line width=0.75]    (502.27,106.52) -- (501.46,121.72) ;
%Shape: Arc [id:dp630854601642171] 
\draw  [draw opacity=0][line width=0.75]  (553.89,134.85) .. controls (551.95,134.89) and (549.99,134.87) .. (548,134.77) .. controls (522.13,133.55) and (501.72,120.88) .. (502.27,106.44) -- (549.3,108.5) -- cycle ; \draw  [line width=0.75]  (553.89,134.85) .. controls (551.95,134.89) and (549.99,134.87) .. (548,134.77) .. controls (522.13,133.55) and (501.72,120.88) .. (502.27,106.44) ;  
%Shape: Arc [id:dp7597120241573894] 
\draw  [draw opacity=0][line width=0.75]  (448.72,131.19) .. controls (445.26,127.55) and (442.81,118.75) .. (442.81,108.48) .. controls (442.81,108.3) and (442.82,108.13) .. (442.82,107.96) -- (452.29,108.48) -- cycle ; \draw  [line width=0.75]  (448.72,131.19) .. controls (445.26,127.55) and (442.81,118.75) .. (442.81,108.48) .. controls (442.81,108.3) and (442.82,108.13) .. (442.82,107.96) ;  
%Shape: Arc [id:dp31817963089243406] 
\draw  [draw opacity=0][line width=0.75]  (502.25,106.66) .. controls (502.86,100.56) and (509.51,95.35) .. (519.8,91.88) -- (557.51,109.87) -- cycle ; \draw  [line width=0.75]  (502.25,106.66) .. controls (502.86,100.56) and (509.51,95.35) .. (519.8,91.88) ;  
%Straight Lines [id:da5147689659205199] 
\draw [line width=0.75]    (469.04,150.22) -- (468.47,174.92) ;
\draw [shift={(468.43,176.92)}, rotate = 271.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3157990586105528] 
\draw [line width=0.75]    (442.82,107.97) -- (438.82,114.62) ;
%Straight Lines [id:da6394268799026601] 
\draw [line width=0.75]    (438.82,114.62) -- (440.05,120.62) ;
%Straight Lines [id:da427845313647504] 
\draw [line width=0.75]    (438.82,114.62) -- (433.91,119.42) ;
%Straight Lines [id:da3351174066666951] 
\draw [line width=0.75]    (196.64,318.59) -- (206.87,328.19) ;
%Straight Lines [id:da05536473635836359] 
\draw [line width=0.75]    (206.87,328.19) -- (195.82,336.2) ;
%Shape: Ellipse [id:dp435783768264689] 
\draw  [line width=0.75]  (206.87,328.19) .. controls (206.87,322.34) and (212.83,317.59) .. (220.18,317.59) .. controls (227.52,317.59) and (233.48,322.34) .. (233.48,328.19) .. controls (233.48,334.05) and (227.52,338.8) .. (220.18,338.8) .. controls (212.83,338.8) and (206.87,334.05) .. (206.87,328.19) -- cycle ;
%Shape: Arc [id:dp30710878187797763] 
\draw  [draw opacity=0][line width=0.75]  (148.13,132.72) .. controls (124.68,127.49) and (108.62,117.66) .. (108.88,107.12) -- (177.81,110.14) -- cycle ; \draw  [line width=0.75]  (148.13,132.72) .. controls (124.68,127.49) and (108.62,117.66) .. (108.88,107.12) ;  
%Shape: Arc [id:dp11317756674552593] 
\draw  [draw opacity=0][line width=0.75]  (108.89,107.11) .. controls (109.71,101.18) and (118.16,96.22) .. (131.33,92.94) -- (182.87,111.4) -- cycle ; \draw  [line width=0.75]  (108.89,107.11) .. controls (109.71,101.18) and (118.16,96.22) .. (131.33,92.94) ;  
%Shape: Arc [id:dp25851579489923426] 
\draw  [draw opacity=0][line width=0.75]  (293.91,106.31) .. controls (295.09,97.85) and (311.83,91.35) .. (335.62,88.92) -- (367.9,110.6) -- cycle ; \draw  [line width=0.75]  (293.91,106.31) .. controls (295.09,97.85) and (311.83,91.35) .. (335.62,88.92) ;  
%Shape: Arc [id:dp5454169000783329] 
\draw  [draw opacity=0][line width=0.75]  (311.15,124.68) .. controls (300.27,119.53) and (293.74,113.07) .. (293.91,106.32) -- (362.84,109.34) -- cycle ; \draw  [line width=0.75]  (311.15,124.68) .. controls (300.27,119.53) and (293.74,113.07) .. (293.91,106.32) ;  
%Shape: Arc [id:dp246956344094581] 
\draw  [draw opacity=0][line width=0.75]  (527.49,131.37) .. controls (512.15,126.38) and (501.86,116.98) .. (502.25,106.66) -- (549.28,108.73) -- cycle ; \draw  [line width=0.75]  (527.49,131.37) .. controls (512.15,126.38) and (501.86,116.98) .. (502.25,106.66) ;  
%Shape: Arc [id:dp04298078519968773] 
\draw  [draw opacity=0][line width=0.75]  (502.27,106.44) .. controls (502.85,100.67) and (508.82,95.7) .. (518.16,92.24) -- (557.53,109.64) -- cycle ; \draw  [line width=0.75]  (502.27,106.44) .. controls (502.85,100.67) and (508.82,95.7) .. (518.16,92.24) ;  
%Shape: Arc [id:dp1076309845853709] 
\draw  [draw opacity=0][line width=0.75]  (279.82,301.72) .. controls (289.56,307.16) and (295.49,314.81) .. (294.74,322.55) .. controls (294.72,322.76) and (294.7,322.97) .. (294.67,323.18) -- (254.09,317.73) -- cycle ; \draw  [line width=0.75]  (279.82,301.72) .. controls (289.56,307.16) and (295.49,314.81) .. (294.74,322.55) .. controls (294.72,322.76) and (294.7,322.97) .. (294.67,323.18) ;  
%Straight Lines [id:da5650230314637734] 
\draw [line width=0.75]    (310.87,323.27) -- (336,321) ;
%Straight Lines [id:da24922567512432225] 
\draw [line width=0.75]    (108.88,107.13) -- (103.32,122.35) ;
%Straight Lines [id:da895367507091599] 
\draw [line width=0.75]    (293.91,106.33) -- (288.35,121.55) ;
%Straight Lines [id:da40768536303575886] 
\draw [line width=0.75]    (502.25,106.67) -- (496.69,121.89) ;
%Straight Lines [id:da09288580468231733] 
\draw    (217.29,200.96) -- (198.46,216.96) ;
%Straight Lines [id:da3507962405360261] 
\draw    (277.87,200.16) -- (278.49,215.56) ;
%Straight Lines [id:da22476857504964087] 
\draw    (405.08,201.67) -- (386.25,217.67) ;
%Straight Lines [id:da6308803268598882] 
\draw    (444.79,201.27) -- (445.2,220.07) ;
%Straight Lines [id:da11477210346386646] 
\draw    (221.3,62.75) -- (208.89,71.47) ;
%Straight Lines [id:da49769496863299323] 
\draw    (208.89,52.79) -- (221.3,62.75) ;
%Straight Lines [id:da41304731914001036] 
\draw    (221.3,62.75) -- (237.62,62.75) ;
%Straight Lines [id:da36176375033585395] 
\draw    (237.62,62.75) -- (238.27,75.83) ;
%Straight Lines [id:da17175652033223954] 
\draw    (237.62,62.75) -- (257.85,63.38) ;
%Straight Lines [id:da08018939378190604] 
\draw    (257.85,63.38) -- (258.51,75.21) ;
%Straight Lines [id:da8466036206890133] 
\draw    (257.85,63.38) -- (279.4,64) ;
%Straight Lines [id:da7603366442949893] 
\draw    (279.4,64) -- (279.4,72.72) ;
%Straight Lines [id:da8125780569889647] 
\draw    (258.4,74.72) -- (262.31,82.82) ;
%Straight Lines [id:da22068192570967482] 
\draw    (258.4,74.72) -- (253.83,82.19) ;
%Shape: Arc [id:dp47293097591674504] 
\draw  [draw opacity=0] (279.21,63.97) .. controls (303.2,67.47) and (320.99,79.4) .. (319.62,91.57) .. controls (319.59,91.81) and (319.56,92.05) .. (319.52,92.29) -- (272.44,86.75) -- cycle ; \draw   (279.21,63.97) .. controls (303.2,67.47) and (320.99,79.4) .. (319.62,91.57) .. controls (319.59,91.81) and (319.56,92.05) .. (319.52,92.29) ;  
%Shape: Arc [id:dp25480066820998304] 
\draw  [draw opacity=0] (369.04,100.5) .. controls (350.2,100.41) and (335,94.96) .. (335,88.25) .. controls (335,81.53) and (350.24,76.07) .. (369.11,76) -- (369.5,88.25) -- cycle ; \draw   (369.04,100.5) .. controls (350.2,100.41) and (335,94.96) .. (335,88.25) .. controls (335,81.53) and (350.24,76.07) .. (369.11,76) ;  
%Shape: Arc [id:dp720846666567273] 
\draw  [draw opacity=0] (175.79,105.5) .. controls (151.56,105.43) and (132,99.97) .. (132,93.25) .. controls (132,86.52) and (151.6,81.06) .. (175.86,81) -- (176.25,93.25) -- cycle ; \draw   (175.79,105.5) .. controls (151.56,105.43) and (132,99.97) .. (132,93.25) .. controls (132,86.52) and (151.6,81.06) .. (175.86,81) ;  
%Straight Lines [id:da4827463438627795] 
\draw    (32.35,53.75) -- (17.5,62.47) ;
%Straight Lines [id:da01647808772427517] 
\draw    (17.5,43.79) -- (32.35,53.75) ;
%Straight Lines [id:da8064993255905608] 
\draw    (32.35,53.75) -- (51.9,53.75) ;
%Straight Lines [id:da8756392199590286] 
\draw    (51.9,53.75) -- (52.68,66.83) ;
%Straight Lines [id:da990967253192661] 
\draw    (51.9,53.75) -- (76.13,54.38) ;
%Straight Lines [id:da07548046800977981] 
\draw    (76.13,54.38) -- (76.92,66.21) ;
%Straight Lines [id:da22798452747509668] 
\draw    (76.13,54.38) -- (101.93,55) ;
%Straight Lines [id:da1487321924010212] 
\draw    (89.03,54.69) -- (89.03,63.41) ;
%Straight Lines [id:da8027090808322457] 
\draw    (76.93,65.72) -- (81.62,73.82) ;
%Straight Lines [id:da21274636551238402] 
\draw    (76.93,65.72) -- (71.46,73.19) ;
%Shape: Arc [id:dp4031575453663312] 
\draw  [draw opacity=0] (100.91,54.88) .. controls (130.05,58.26) and (151.76,70.28) .. (150.11,82.57) .. controls (150.07,82.86) and (150.02,83.14) .. (149.95,83.43) -- (93.61,77.75) -- cycle ; \draw   (100.91,54.88) .. controls (130.05,58.26) and (151.76,70.28) .. (150.11,82.57) .. controls (150.07,82.86) and (150.02,83.14) .. (149.95,83.43) ;  
%Straight Lines [id:da7107994606842019] 
\draw    (403.2,71.7) -- (393,81.93) ;
%Straight Lines [id:da08611999668506476] 
\draw    (393,60) -- (403.2,71.7) ;
%Straight Lines [id:da6676272196142334] 
\draw    (403.2,71.7) -- (416.63,71.7) ;
%Straight Lines [id:da03074702398814777] 
\draw    (416.63,71.7) -- (417.17,87.05) ;
%Straight Lines [id:da4844311257864742] 
\draw    (416.63,71.7) -- (433.28,72.43) ;
%Straight Lines [id:da8037789715907329] 
\draw    (444.28,72.43) -- (444.81,86.32) ;
%Straight Lines [id:da2493024534010786] 
\draw    (433.28,72.43) -- (451,73.16) ;
%Straight Lines [id:da8980858437693182] 
\draw    (462,76.68) -- (462,86.91) ;
%Straight Lines [id:da2784416216839187] 
\draw    (444.72,85.74) -- (447.95,95.24) ;
%Straight Lines [id:da9219960340573776] 
\draw    (444.72,85.74) -- (440.96,94.51) ;
%Shape: Arc [id:dp23634917650117204] 
\draw  [draw opacity=0] (449.23,72.82) .. controls (469.78,76.48) and (485.24,90.85) .. (484.09,105.52) .. controls (484.07,105.72) and (484.05,105.92) .. (484.03,106.12) -- (445.28,99.87) -- cycle ; \draw   (449.23,72.82) .. controls (469.78,76.48) and (485.24,90.85) .. (484.09,105.52) .. controls (484.07,105.72) and (484.05,105.92) .. (484.03,106.12) ;  
%Shape: Arc [id:dp2081516860933641] 
\draw  [draw opacity=0] (554.04,104.5) .. controls (535.2,104.41) and (520,98.96) .. (520,92.25) .. controls (520,85.53) and (535.24,80.07) .. (554.11,80) -- (554.5,92.25) -- cycle ; \draw   (554.04,104.5) .. controls (535.2,104.41) and (520,98.96) .. (520,92.25) .. controls (520,85.53) and (535.24,80.07) .. (554.11,80) ;  
%Straight Lines [id:da4491579236163987] 
\draw [line width=0.75]    (212.2,269.18) -- (199.32,278.26) ;
%Straight Lines [id:da8579319553347595] 
\draw [line width=0.75]    (199.32,258.79) -- (212.2,269.18) ;
%Straight Lines [id:da6728982949246831] 
\draw [line width=0.75]    (212.2,269.18) -- (229.14,269.18) ;
%Straight Lines [id:da621975053501101] 
\draw [line width=0.75]    (229.14,269.18) -- (229.82,282.81) ;
%Straight Lines [id:da6386306956547214] 
\draw [line width=0.75]    (229.14,269.18) -- (250.15,269.83) ;
%Straight Lines [id:da6071896139552968] 
\draw [line width=0.75]    (250.15,269.83) -- (250.83,282.16) ;
%Straight Lines [id:da812283392988971] 
\draw [line width=0.75]    (250.15,269.83) -- (272.52,270.47) ;
%Straight Lines [id:da7144644122563695] 
\draw [line width=0.75]    (265.52,270.47) -- (265.52,279.56) ;
%Straight Lines [id:da8943451186153175] 
\draw [line width=0.75]    (265.52,279.56) -- (269.59,288) ;
%Straight Lines [id:da7370349088352417] 
\draw [line width=0.75]    (265.52,279.56) -- (260.78,287.35) ;
%Shape: Arc [id:dp04765383360559583] 
\draw  [draw opacity=0][line width=0.75]  (272.34,270.44) .. controls (295.43,273.83) and (312.99,284.77) .. (314.28,296.47) -- (265.3,294.19) -- cycle ; \draw  [line width=0.75]  (272.34,270.44) .. controls (295.43,273.83) and (312.99,284.77) .. (314.28,296.47) ;  
%Shape: Arc [id:dp679630293222111] 
\draw  [draw opacity=0][line width=0.75]  (293.74,276.31) .. controls (304.05,280.76) and (311.34,286.91) .. (313.61,293.5) -- (265.31,294.17) -- cycle ; \draw  [line width=0.75]  (293.74,276.31) .. controls (304.05,280.76) and (311.34,286.91) .. (313.61,293.5) ;  
%Straight Lines [id:da980538335082584] 
\draw    (314.28,296.47) -- (317,322.5) ;
%Straight Lines [id:da9265845607808776] 
\draw [line width=0.75]    (317,331.5) -- (317,322.5) ;
%Shape: Arc [id:dp2664551725039803] 
\draw  [draw opacity=0] (370.04,331.5) .. controls (351.2,331.41) and (336,325.96) .. (336,319.25) .. controls (336,312.53) and (351.24,307.07) .. (370.11,307) -- (370.5,319.25) -- cycle ; \draw   (370.04,331.5) .. controls (351.2,331.41) and (336,325.96) .. (336,319.25) .. controls (336,312.53) and (351.24,307.07) .. (370.11,307) ;  
%Straight Lines [id:da23807773452470915] 
\draw [line width=0.75]    (317.53,336.35) -- (317.79,346.31) ;
%Straight Lines [id:da2744802167833582] 
\draw    (143,131) -- (143,118) ;
%Straight Lines [id:da5997402569930412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (143,118) -- (139,112) ;
%Straight Lines [id:da5425456054830928] 
\draw    (143,118) -- (148,112) ;
%Straight Lines [id:da022656202257835156] 
\draw    (143,122) -- (150,123) ;
%Straight Lines [id:da3780834710541847] 
\draw    (143,127) -- (150,128) ;
%Straight Lines [id:da27983494620694715] 
\draw    (144.91,102) -- (144.91,92.42) ;
%Straight Lines [id:da018012068320270913] 
\draw    (144.91,92.42) -- (142,88) ;
%Straight Lines [id:da3662719870827875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (144.91,92.42) -- (148.55,88) ;
%Straight Lines [id:da9892358353369244] 
\draw    (144.91,95.37) -- (150,96.11) ;
%Straight Lines [id:da6915971124369453] 
\draw    (144.91,98.05) -- (150,98.79) ;
%Straight Lines [id:da6151738857912818] 
\draw    (141.27,85) -- (141.27,76.11) ;
%Straight Lines [id:da2029793712312873] 
\draw    (141.27,76.11) -- (138,72) ;
%Straight Lines [id:da03531857184232412] 
\draw    (141.27,76.11) -- (143,71) ;
%Straight Lines [id:da29932122973805586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.27,78.84) -- (147,79.53) ;
%Straight Lines [id:da7436496000536903] 
\draw    (140.7,81.63) -- (147,82.47) ;
%Straight Lines [id:da5062080124121138] 
\draw    (139,67) -- (139,54) ;
%Straight Lines [id:da48867644744275185] 
\draw    (139,54) -- (135,48) ;
%Straight Lines [id:da2452432821865118] 
\draw    (139,54) -- (144,48) ;
%Straight Lines [id:da8815657657102025] 
\draw    (139,58) -- (146,59) ;
%Straight Lines [id:da26209170953022776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (139,63) -- (146,64) ;
%Straight Lines [id:da4062091397866776] 
\draw    (158,82) -- (156,75) ;
%Straight Lines [id:da8735569936749883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161,74) -- (158,82) ;
%Straight Lines [id:da7188369384872277] 
\draw    (159,97) -- (159,104) ;
%Straight Lines [id:da30553517494028104] 
\draw    (158,126) -- (158,134) ;
%Straight Lines [id:da8630150697854795] 
\draw    (168,82) -- (165,69) ;
%Straight Lines [id:da27955760665962015] 
\draw    (168,82) -- (172,69) ;
%Straight Lines [id:da5654032706280645] 
\draw    (165,69) -- (160,65) ;
%Straight Lines [id:da8527981577306685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (165,69) -- (167,62) ;
%Straight Lines [id:da616405798411392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172,69) -- (170,62) ;
%Straight Lines [id:da17545424229134277] 
\draw    (172,69) -- (178,63) ;
%Straight Lines [id:da7920598436374018] 
\draw    (168,105) -- (169,96) ;
%Straight Lines [id:da8746771009725798] 
\draw    (169,96) -- (165,90) ;
%Straight Lines [id:da8932563666518025] 
\draw    (169,96) -- (173.25,90.25) ;
%Straight Lines [id:da2855696482138419] 
\draw    (168,201) -- (169.33,187.2) ;
%Straight Lines [id:da49599165420480396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.33,187.2) -- (164,178) ;
%Straight Lines [id:da09990658538522013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.33,187.2) -- (175,178.38) ;
%Straight Lines [id:da1451453332121051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,193) -- (160,201) ;
%Straight Lines [id:da6243121383734918] 
\draw    (138,201) -- (138,185.95) ;
%Straight Lines [id:da8882481917745306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138,185.95) -- (134,179) ;
%Straight Lines [id:da4578403278790699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138,185.95) -- (143,179) ;
%Straight Lines [id:da08984440626498635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138,190.58) -- (145,191.74) ;
%Straight Lines [id:da92232770387016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138,196.37) -- (145,197.53) ;
%Straight Lines [id:da8293978572431351] 
\draw    (130.67,201.27) -- (130.88,215.47) ;
%Straight Lines [id:da6674517974907264] 
\draw    (150.67,201.27) -- (150.88,215.47) ;
%Straight Lines [id:da5512911376398506] 
\draw    (536,200) -- (536,184.95) ;
%Straight Lines [id:da39572284363245824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536,184.95) -- (532,178) ;
%Straight Lines [id:da7406037254099642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536,184.95) -- (541,178) ;
%Straight Lines [id:da6640790043590781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536,189.58) -- (543,190.74) ;
%Straight Lines [id:da9980548508932434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536,195.37) -- (543,196.53) ;
%Straight Lines [id:da46733669826393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,134) -- (541,118.95) ;
%Straight Lines [id:da5551720229371955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,118.95) -- (537,112) ;
%Straight Lines [id:da13037059869960643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,118.95) -- (546,112) ;
%Straight Lines [id:da9155407273801783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,123.58) -- (548,124.74) ;
%Straight Lines [id:da915193692528766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (541,129.37) -- (548,130.53) ;
%Straight Lines [id:da8229601396070392] 
\draw    (542,104) -- (542,89.63) ;
%Straight Lines [id:da7074976526337138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542,89.63) -- (538,83) ;
%Straight Lines [id:da24240152246262658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542,89.63) -- (547,83) ;
%Straight Lines [id:da815734667592888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (542,94.05) -- (549,95.16) ;
%Straight Lines [id:da17169830443508838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542,99.58) -- (549,100.68) ;
%Straight Lines [id:da6708615682104573] 
\draw    (544.48,80.6) -- (552.34,67.76) ;
%Straight Lines [id:da8546596077818003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (552.34,67.76) -- (552.55,59.75) ;
%Straight Lines [id:da14646081069282646] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (552.34,67.76) -- (560.23,64.45) ;
%Straight Lines [id:da9616735025862204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (549.92,71.71) -- (555.28,72.35) ;
%Straight Lines [id:da6367645786615537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.48,76.6) -- (552.84,77.24) ;
%Straight Lines [id:da6273867725148052] 
\draw    (544.33,80.42) -- (537.28,67.12) ;
%Straight Lines [id:da27230445092795885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (537.28,67.12) -- (530.49,62.86) ;
%Straight Lines [id:da025680886455366814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (537.28,67.12) -- (538.44,58.64) ;
%Straight Lines [id:da6914836103743136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (539.45,71.21) -- (544.17,65.96) ;
%Straight Lines [id:da03950056319259487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.16,76.33) -- (546.88,71.07) ;
%Straight Lines [id:da30999617231088283] 
\draw    (492,106) -- (490,99) ;
%Straight Lines [id:da9467082126176112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (495,98) -- (492,106) ;
%Straight Lines [id:da888436784664858] 
\draw    (168,136) -- (169,127) ;
%Straight Lines [id:da8794255866523046] 
\draw    (169,127) -- (165,121) ;
%Straight Lines [id:da8942586065909242] 
\draw    (169,127) -- (173.25,121.25) ;
%Straight Lines [id:da4739054803344198] 
\draw    (471,82) -- (472,73) ;
%Straight Lines [id:da37550180523193566] 
\draw    (472,73) -- (468,67) ;
%Straight Lines [id:da3579150749453841] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472,73) -- (476.25,67.25) ;
%Straight Lines [id:da2031333223313152] 
\draw    (471.22,107) -- (468.89,96.6) ;
%Straight Lines [id:da7436933404326249] 
\draw    (471.22,107) -- (474.33,96.6) ;
%Straight Lines [id:da49441825828455843] 
\draw    (468.89,96.6) -- (465,93.4) ;
%Straight Lines [id:da36915059314987864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.89,96.6) -- (470.44,91) ;
%Straight Lines [id:da7211518998082054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.33,96.6) -- (472.78,91) ;
%Straight Lines [id:da0038479449605182126] 
\draw    (474.33,96.6) -- (479,91.8) ;
%Straight Lines [id:da3752401190606591] 
\draw    (470.48,107.11) -- (467.31,101.23) ;
%Straight Lines [id:da4216409651809705] 
\draw    (467.31,101.23) -- (462.46,99.33) ;
%Straight Lines [id:da5074762748971009] 
\draw    (467.31,101.23) -- (467.41,95.93) ;
%Straight Lines [id:da5875390063000385] 
\draw    (479,201) -- (480.33,187.2) ;
%Straight Lines [id:da2898384077946161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480.33,187.2) -- (475,178) ;
%Straight Lines [id:da8757597489375897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480.33,187.2) -- (486,178.38) ;
%Straight Lines [id:da33446717244241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (495,193) -- (495,201) ;
%Straight Lines [id:da9739798393961385] 
\draw    (486.45,201.87) -- (486.86,217.07) ;
%Straight Lines [id:da6222049676703931] 
\draw    (523.45,200.87) -- (523.86,216.07) ;
%Straight Lines [id:da878608567834454] 
\draw    (342.45,200.87) -- (342.86,216.07) ;
%Straight Lines [id:da7987298543937009] 
\draw    (319.45,200.87) -- (319.86,216.07) ;
%Straight Lines [id:da7270523653836447] 
\draw    (309.15,183.68) -- (309.15,200.68) ;
%Straight Lines [id:da37092043189129686] 
\draw    (353.15,183.68) -- (353.15,200.68) ;
%Straight Lines [id:da2823648818976927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317,193) -- (308.5,192.84) ;
%Straight Lines [id:da30306038972158755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (361,193.34) -- (353,193.34) ;
%Straight Lines [id:da39858918986606073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309,183.95) -- (305,177) ;
%Straight Lines [id:da847300219941227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309,183.95) -- (314,177) ;
%Straight Lines [id:da26945395256753835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (353,183.45) -- (349,176.5) ;
%Straight Lines [id:da615511379972169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (353,183.45) -- (358,176.5) ;
%Straight Lines [id:da8629864328003001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330.5,192.5) -- (330.5,200.5) ;
%Straight Lines [id:da7680433643141311] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (327.5,81.5) -- (327.5,89.5) ;
%Straight Lines [id:da6160819023114625] 
\draw    (327.5,89.5) -- (324.5,82.34) ;
%Straight Lines [id:da25220983492093807] 
\draw    (327.5,89.5) -- (331,81.34) ;
%Straight Lines [id:da9271719074619766] 
\draw    (492,106) -- (492.5,99.34) ;
%Straight Lines [id:da22302009156703662] 
\draw    (492,106) -- (488.5,101.34) ;
%Straight Lines [id:da2529741737165718] 
\draw    (331,131) -- (330,123.34) ;
%Straight Lines [id:da33896491955826225] 
\draw    (306.78,109.51) -- (306.78,122.68) ;
%Straight Lines [id:da9080501143109228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313,116.73) -- (306.27,116.61) ;
%Straight Lines [id:da07636424025869437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (306.67,109.72) -- (303.5,104.34) ;
%Straight Lines [id:da45512122636828645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,109.72) -- (310.63,104.34) ;
%Straight Lines [id:da42238574363459214] 
\draw    (299.08,86.07) -- (303.81,96.41) ;
%Straight Lines [id:da08143786926782326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.84,89.84) -- (301.29,91.8) ;
%Straight Lines [id:da26086918850863094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.08,86.27) -- (295.03,83.01) ;
%Straight Lines [id:da9607258674766641] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.08,86.27) -- (299.8,80.83) ;
%Straight Lines [id:da20141282023365603] 
\draw    (309.55,85.13) -- (303.81,96.41) ;
%Straight Lines [id:da08111809023714955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.65,92.78) -- (306.33,90.35) ;
%Straight Lines [id:da30755989717682053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.39,85.24) -- (309.52,80.05) ;
%Straight Lines [id:da9721526664921711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.39,85.24) -- (314.15,82.52) ;
%Straight Lines [id:da7273388783651686] 
\draw    (304.13,58.87) -- (304.13,71.68) ;
%Straight Lines [id:da1650362233947067] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311,65.89) -- (303.56,65.78) ;
%Straight Lines [id:da9972624104738086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304,59.08) -- (300.5,53.84) ;
%Straight Lines [id:da4586417228468296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304,59.08) -- (308.38,53.84) ;
%Straight Lines [id:da41345199772156094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.15,119.68) -- (357,135.34) ;
%Straight Lines [id:da45570391603398597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (365,129.34) -- (357,129.34) ;
%Straight Lines [id:da5079552677774182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357,119.45) -- (353,112.5) ;
%Straight Lines [id:da8764956103444164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357,119.45) -- (362,112.5) ;
%Straight Lines [id:da9559709465576955] 
\draw    (356.28,88.49) -- (356.5,99.84) ;
%Straight Lines [id:da8983513445853457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (362.5,95.42) -- (356.17,95.42) ;
%Straight Lines [id:da21543707251512467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.17,88.32) -- (353,83.34) ;
%Straight Lines [id:da39885636641635913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.17,88.32) -- (360.13,83.34) ;
%Straight Lines [id:da8340622331326732] 
\draw    (355.75,76.6) -- (363.61,63.76) ;
%Straight Lines [id:da7000606488269085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.61,63.76) -- (363.82,55.75) ;
%Straight Lines [id:da8473021678415655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (363.61,63.76) -- (371.5,60.45) ;
%Straight Lines [id:da9468391657499007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.19,69.71) -- (365.56,70.35) ;
%Straight Lines [id:da08522501558329965] 
\draw    (355.6,76.42) -- (348.55,63.12) ;
%Straight Lines [id:da22033308438141685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (348.55,63.12) -- (341.76,58.86) ;
%Straight Lines [id:da8826985118473696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.55,63.12) -- (349.71,54.64) ;
%Straight Lines [id:da07064210927901726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.93,70.83) -- (356.66,65.57) ;
%Straight Lines [id:da33533782704907567] 
\draw    (318.23,423.24) -- (318.75,436.86) ;
%Straight Lines [id:da6038554447784388] 
\draw    (352.65,406.02) -- (352.65,423.02) ;
%Straight Lines [id:da13769200457789377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.5,415.69) -- (352.5,415.69) ;
%Straight Lines [id:da7216486935870519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.5,405.79) -- (348.5,398.84) ;
%Straight Lines [id:da14105078559369177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.5,405.79) -- (357.5,398.84) ;
%Straight Lines [id:da144628015172247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,414.84) -- (330,422.84) ;
%Straight Lines [id:da22912589329033084] 
\draw    (337.73,423.24) -- (338.25,436.86) ;
%Straight Lines [id:da016553243969398723] 
\draw    (352.75,308.47) -- (360.61,295.64) ;
%Straight Lines [id:da06704059158192832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.61,295.64) -- (360.82,287.62) ;
%Straight Lines [id:da4506540774807304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.61,295.64) -- (368.5,292.32) ;
%Straight Lines [id:da08186238562369019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.19,301.59) -- (362.56,302.23) ;
%Straight Lines [id:da27410771022756597] 
\draw    (352.6,308.3) -- (345.55,295) ;
%Straight Lines [id:da09998885322412754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (345.55,295) -- (338.76,290.73) ;
%Straight Lines [id:da4067419504281604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.55,295) -- (346.71,286.52) ;
%Straight Lines [id:da8855789182372473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.93,302.7) -- (353.66,297.45) ;
%Straight Lines [id:da7935309423001189] 
\draw    (351.67,317.32) -- (352.2,329.74) ;
%Straight Lines [id:da5098270873131203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (358,324.42) -- (351.67,324.42) ;
%Straight Lines [id:da10954229052377285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.67,317.32) -- (348.5,312.34) ;
%Straight Lines [id:da5805304097359199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.67,317.32) -- (355.63,312.34) ;
%Straight Lines [id:da8106789017718501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (326.3,314.5) -- (326.3,322.5) ;
%Straight Lines [id:da3609788925973454] 
\draw    (326.3,322.5) -- (323.3,315.34) ;
%Straight Lines [id:da2725570007018632] 
\draw    (326.3,322.5) -- (329.8,314.34) ;
%Straight Lines [id:da22758134182901002] 
\draw    (280.91,313.04) -- (280.6,322.54) ;
%Straight Lines [id:da21101873582485808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (286.6,318.77) -- (280.44,318.67) ;
%Straight Lines [id:da0684539218230189] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.8,313.21) -- (277.9,308.94) ;
%Straight Lines [id:da21808338926191473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.8,313.21) -- (284.43,308.94) ;
%Straight Lines [id:da4067919804013691] 
\draw    (277.98,287.51) -- (277.98,300.68) ;
%Straight Lines [id:da7351797403880906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.2,294.73) -- (277.47,294.61) ;
%Straight Lines [id:da8642736716835313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.87,287.72) -- (274.7,282.34) ;
%Straight Lines [id:da29907693616003095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.87,287.72) -- (281.83,282.34) ;
%Straight Lines [id:da37211222319943693] 
\draw    (278.78,259.11) -- (278.78,272.28) ;
%Straight Lines [id:da5238295059408205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (285,266.33) -- (278.27,266.21) ;
%Straight Lines [id:da590063608406211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.67,259.32) -- (275.5,253.94) ;
%Straight Lines [id:da3940067839765795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.67,259.32) -- (282.63,253.94) ;
%Straight Lines [id:da47736949554755936] 
\draw    (286.48,406.34) -- (286.48,423.34) ;
%Straight Lines [id:da06287572151811749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.33,415.67) -- (285.83,415.51) ;
%Straight Lines [id:da36422374428648974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.33,406.61) -- (282.33,399.67) ;
%Straight Lines [id:da4781884076963552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.33,406.61) -- (291.33,399.67) ;

% Text Node
\draw (11.95,89.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (10.11,114.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (46.09,120.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (60.02,96.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (77.09,96.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (115.27,88.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (88.41,125.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (106.04,125.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (176.3,77.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (97.51,96.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (197.34,89.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (196.41,111.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (232.23,121.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (245.4,95.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (263.22,95.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (282.14,95.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (66.14,141.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (82.85,141.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (273.24,123.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (291.26,125.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250.97,141.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (267.11,142.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (385.58,87.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (381.61,114.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (419.72,120.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (451.01,97.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (432.82,95.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (438.76,141.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (456.17,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (461.4,125.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (472.48,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (189.6,313.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (187.34,337.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (237.81,318.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246.72,344.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (231.87,345.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (258.6,353.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (274.15,354.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (372.84,303.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (302.83,325.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (556.46,75.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ,xslant=-0.07]  {$2$};
% Text Node
\draw (488.75,110.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (509.11,99.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (325.62,92.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (293.76,91.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (372.26,73.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (325.44,325.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};


\end{tikzpicture}

==> Figures/l=2g=1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Straight Lines [id:da8095991249627057] 
\draw    (68,173) -- (41,151) ;
%Straight Lines [id:da2576662219345953] 
\draw    (68,173) -- (47,199) ;
%Shape: Ellipse [id:dp4960408137618093] 
\draw  [line width=0.75]  (68,173) .. controls (68,161.95) and (83.67,153) .. (103,153) .. controls (122.33,153) and (138,161.95) .. (138,173) .. controls (138,184.05) and (122.33,193) .. (103,193) .. controls (83.67,193) and (68,184.05) .. (68,173) -- cycle ;
%Straight Lines [id:da05413671917265006] 
\draw    (138,173) -- (173,173) ;
%Straight Lines [id:da45530564348716185] 
\draw    (138,173) -- (138,195) ;
%Straight Lines [id:da8212263811071854] 
\draw    (173,173) -- (173,195) ;
%Shape: Arc [id:dp7833304938801229] 
\draw  [draw opacity=0] (315.99,193.98) .. controls (314.01,193.99) and (312.01,194) .. (310,194) .. controls (233.78,194) and (172,185.05) .. (172,174) .. controls (172,165.23) and (210.97,157.77) .. (265.18,155.08) -- (310,174) -- cycle ; \draw   (315.99,193.98) .. controls (314.01,193.99) and (312.01,194) .. (310,194) .. controls (233.78,194) and (172,185.05) .. (172,174) .. controls (172,165.23) and (210.97,157.77) .. (265.18,155.08) ;  
%Straight Lines [id:da41868043402278166] 
\draw    (216,189) -- (216,211) ;
%Straight Lines [id:da024894139654841885] 
\draw    (215,159) -- (215,176) ;
%Straight Lines [id:da6535784439909051] 
\draw    (68,113) -- (41,91) ;
%Straight Lines [id:da6551882990559679] 
\draw    (68,113) -- (47,139) ;
%Straight Lines [id:da12263594139852274] 
\draw    (68,113) -- (136,124) ;
%Straight Lines [id:da5462215805582424] 
\draw    (136,124) -- (137,145) ;
%Shape: Arc [id:dp25539615538661753] 
\draw  [draw opacity=0] (136,124) .. controls (179.92,124.89) and (215.18,139.68) .. (214.88,157.16) .. controls (214.87,157.78) and (214.81,158.39) .. (214.72,158.99) -- (134.82,155.8) -- cycle ; \draw   (136,124) .. controls (179.92,124.89) and (215.18,139.68) .. (214.88,157.16) .. controls (214.87,157.78) and (214.81,158.39) .. (214.72,158.99) ;  
%Straight Lines [id:da19694701485828991] 
\draw    (176,129) -- (176,146) ;
%Straight Lines [id:da1755128606369647] 
\draw    (197,173) -- (197,185) ;
%Straight Lines [id:da5611428573988306] 
\draw    (197,173) -- (202,166) ;
%Straight Lines [id:da7728673705769138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193,166) -- (197,173) ;
%Straight Lines [id:da4344633225700485] 
\draw    (197,177) -- (206,177) ;
%Straight Lines [id:da16202697292337076] 
\draw    (196,150) -- (196,162) ;
%Straight Lines [id:da9060353918115001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196,150) -- (201,143) ;
%Straight Lines [id:da16012083294978852] 
\draw    (192,143) -- (196,150) ;
%Straight Lines [id:da6781621438279755] 
\draw    (196,154) -- (205,154) ;
%Straight Lines [id:da9414560614458409] 
\draw    (194.48,114.53) -- (194.48,136) ;
%Straight Lines [id:da3917019189613] 
\draw    (194.48,114.53) -- (198.83,102) ;
%Straight Lines [id:da8793312853053998] 
\draw    (191,102) -- (194.48,114.53) ;
%Straight Lines [id:da5744903191458084] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,121.47) -- (204,121.47) ;
%Straight Lines [id:da12840880145028] 
\draw    (70,265) -- (43,243) ;
%Straight Lines [id:da5023159340976386] 
\draw    (70,265) -- (49,291) ;
%Straight Lines [id:da9943477356671506] 
\draw    (70,265) -- (318,265) ;
%Straight Lines [id:da8311255724014373] 
\draw    (139.33,264.67) -- (140,286.67) ;
%Straight Lines [id:da6846177686042363] 
\draw    (178.67,264) -- (179.33,286) ;
%Straight Lines [id:da5429003167470177] 
\draw    (219.33,264.67) -- (220,286.67) ;
%Straight Lines [id:da6301510986751355] 
\draw    (200.12,237.96) -- (200.12,265.33) ;
%Straight Lines [id:da9491308510282017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.12,237.96) -- (206.94,226.67) ;
%Straight Lines [id:da4357223790721161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194.67,226.67) -- (200.12,237.96) ;
%Straight Lines [id:da2995738767807281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.79,254.32) -- (213.06,254.32) ;
%Straight Lines [id:da751399896326759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259,265) -- (259.67,253) ;
%Straight Lines [id:da3379680797189506] 
\draw    (295.12,246.3) -- (295.12,265.67) ;
%Straight Lines [id:da0928428502960088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (295.12,246.3) -- (301.94,235) ;
%Straight Lines [id:da18443482297631086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289.67,235) -- (295.12,246.3) ;
%Straight Lines [id:da5247217343182817] 
\draw    (153.33,207.33) -- (153.33,233.33) ;
\draw [shift={(153.33,235.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38665856943738497] 
\draw    (397.67,175.33) -- (370.67,153.33) ;
%Straight Lines [id:da4415135945403468] 
\draw    (397.67,175.33) -- (376.67,201.33) ;
%Shape: Ellipse [id:dp5460249894299838] 
\draw  [line width=0.75]  (397.67,175.33) .. controls (397.67,164.29) and (413.34,155.33) .. (432.67,155.33) .. controls (452,155.33) and (467.67,164.29) .. (467.67,175.33) .. controls (467.67,186.38) and (452,195.33) .. (432.67,195.33) .. controls (413.34,195.33) and (397.67,186.38) .. (397.67,175.33) -- cycle ;
%Straight Lines [id:da19272563401552434] 
\draw    (467.67,175.33) -- (567,176) ;
%Straight Lines [id:da02023860797676913] 
\draw    (467.67,175.33) -- (467.67,197.33) ;
%Straight Lines [id:da5522076753646674] 
\draw    (506.74,175.37) -- (506.74,197.37) ;
%Shape: Arc [id:dp32537422851758624] 
\draw  [draw opacity=0] (651.8,173) .. controls (651.7,173) and (651.6,173) .. (651.5,173) .. controls (622.51,173) and (599,165.16) .. (599,155.5) .. controls (599,145.84) and (622.51,138) .. (651.5,138) .. controls (651.6,138) and (651.69,138) .. (651.79,138) -- (651.5,155.5) -- cycle ; \draw   (651.8,173) .. controls (651.7,173) and (651.6,173) .. (651.5,173) .. controls (622.51,173) and (599,165.16) .. (599,155.5) .. controls (599,145.84) and (622.51,138) .. (651.5,138) .. controls (651.6,138) and (651.69,138) .. (651.79,138) ;  
%Straight Lines [id:da8723065132357719] 
\draw    (397.67,115.33) -- (370.67,93.33) ;
%Straight Lines [id:da7245347502132351] 
\draw    (397.67,115.33) -- (376.67,141.33) ;
%Straight Lines [id:da31127407104211824] 
\draw    (397.67,115.33) -- (465.67,126.33) ;
%Straight Lines [id:da6798563417394206] 
\draw    (465.67,126.33) -- (466.67,147.33) ;
%Shape: Arc [id:dp5695428179629329] 
\draw  [draw opacity=0] (465.67,126.33) .. controls (487.92,126.77) and (505.75,148.4) .. (506.74,175.37) -- (464.69,178.11) -- cycle ; \draw   (465.67,126.33) .. controls (487.92,126.77) and (505.75,148.4) .. (506.74,175.37) ;  
%Straight Lines [id:da3792427027666261] 
\draw    (539.67,176.33) -- (539.67,193.33) ;
%Straight Lines [id:da8677631835421411] 
\draw    (631,153.32) -- (631,171) ;
%Straight Lines [id:da8381691470888881] 
\draw    (631,153.32) -- (636,143) ;
%Straight Lines [id:da6147140962604694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (627,143) -- (631,153.32) ;
%Straight Lines [id:da05656817821138338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (631,159.16) -- (640,159.16) ;
%Straight Lines [id:da20742519490749678] 
\draw    (634.38,115.6) -- (629.33,139.28) ;
%Straight Lines [id:da5916989651070219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (634.38,115.6) -- (643.26,105.28) ;
%Straight Lines [id:da4189110739932045] 
\draw    (632.58,98.98) -- (634.38,115.6) ;
%Straight Lines [id:da0574552952044276] 
\draw    (631.86,127.44) -- (639.02,128.22) ;
%Straight Lines [id:da837017858310658] 
\draw    (619.74,118.25) -- (628.48,138.74) ;
%Straight Lines [id:da7816197950960408] 
\draw    (619.74,118.25) -- (619.77,100.23) ;
%Straight Lines [id:da046551476094822686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (610.53,111.15) -- (619.74,118.25) ;
%Straight Lines [id:da5926700030898455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (622.11,123.5) -- (627.79,114.84) ;
%Straight Lines [id:da23576958479111298] 
\draw    (481.05,164.07) -- (486.06,174.98) ;
%Straight Lines [id:da4259848328936158] 
\draw    (481.05,164.07) -- (482.67,155.62) ;
%Straight Lines [id:da5514783693865137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.49,159.38) -- (481.05,164.07) ;
%Straight Lines [id:da95100916332352] 
\draw    (491.57,163.97) -- (486.45,174.82) ;
%Straight Lines [id:da4605429227210791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491.57,163.97) -- (499.08,159.78) ;
%Straight Lines [id:da5590524717938581] 
\draw    (490.95,155.93) -- (491.57,163.97) ;
%Straight Lines [id:da43969020479443577] 
\draw    (485.33,116.91) -- (485.33,133.33) ;
%Straight Lines [id:da8274881465041812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485.33,116.91) -- (490.33,107.32) ;
%Straight Lines [id:da6496017002897876] 
\draw    (481.33,107.32) -- (485.33,116.91) ;
%Straight Lines [id:da9300243386754126] 
\draw    (399.67,267.33) -- (372.67,245.33) ;
%Straight Lines [id:da4951135175755983] 
\draw    (399.67,267.33) -- (378.67,293.33) ;
%Straight Lines [id:da9094349706886353] 
\draw    (399.67,267.33) -- (648.5,267) ;
%Straight Lines [id:da6882530629489583] 
\draw    (469,267) -- (469.67,289) ;
%Straight Lines [id:da5248273456142651] 
\draw    (507,266.33) -- (507.67,288.33) ;
%Straight Lines [id:da9424094889180552] 
\draw    (545,267) -- (545.67,289) ;
%Straight Lines [id:da8571661214162327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (629.45,256.65) -- (641.72,256.65) ;
%Straight Lines [id:da5086780750227669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (557.33,267) -- (558,255) ;
%Straight Lines [id:da1702014742295055] 
\draw    (629.45,240.63) -- (629.45,267) ;
%Straight Lines [id:da8518964591191687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (629.45,240.63) -- (636.27,229.33) ;
%Straight Lines [id:da6020535731948238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (624,229.33) -- (629.45,240.63) ;
%Straight Lines [id:da8226005091129136] 
\draw    (509.67,209.67) -- (509.67,235.67) ;
\draw [shift={(509.67,237.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8454969304643178] 
\draw    (71.11,62.37) -- (40,37) ;
%Straight Lines [id:da7654834390566079] 
\draw    (71.11,62.37) -- (46.91,92.36) ;
%Straight Lines [id:da9845565443668931] 
\draw    (71.11,62.37) -- (149.48,75.06) ;
%Straight Lines [id:da09203006720425821] 
\draw    (133.48,72.06) -- (134.63,96.28) ;
%Shape: Arc [id:dp1775246592998898] 
\draw  [draw opacity=0] (149.48,75.06) .. controls (200.09,76.09) and (240.72,93.15) .. (240.37,113.31) .. controls (240.36,114.02) and (240.3,114.72) .. (240.19,115.42) -- (148.12,111.73) -- cycle ; \draw   (149.48,75.06) .. controls (200.09,76.09) and (240.72,93.15) .. (240.37,113.31) .. controls (240.36,114.02) and (240.3,114.72) .. (240.19,115.42) ;  
%Straight Lines [id:da157724627580482] 
\draw    (178.57,76.83) -- (178.57,96.44) ;
%Straight Lines [id:da8877543881507268] 
\draw    (240.19,115.42) -- (243,156) ;
%Straight Lines [id:da15467292153238632] 
\draw    (194.48,59.53) -- (194.48,81) ;
%Straight Lines [id:da9996344836527238] 
\draw    (194.48,59.53) -- (198.83,47) ;
%Straight Lines [id:da953961392992049] 
\draw    (191,47) -- (194.48,59.53) ;
%Straight Lines [id:da10674465473357508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.48,67.26) -- (203.48,67.26) ;
%Straight Lines [id:da2564714959472365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204,74) -- (195,73) ;
%Straight Lines [id:da133603915095172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194,129) -- (204,129) ;
%Straight Lines [id:da8126783032297438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205,158) -- (196,157) ;
%Straight Lines [id:da8516893458015233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206,181) -- (197,182) ;
%Shape: Arc [id:dp3797079477103902] 
\draw  [draw opacity=0] (318.8,173) .. controls (318.7,173) and (318.6,173) .. (318.5,173) .. controls (289.51,173) and (266,165.16) .. (266,155.5) .. controls (266,145.84) and (289.51,138) .. (318.5,138) .. controls (318.6,138) and (318.69,138) .. (318.79,138) -- (318.5,155.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.8,173) .. controls (318.7,173) and (318.6,173) .. (318.5,173) .. controls (289.51,173) and (266,165.16) .. (266,155.5) .. controls (266,145.84) and (289.51,138) .. (318.5,138) .. controls (318.6,138) and (318.69,138) .. (318.79,138) ;  
%Straight Lines [id:da20677988017108784] 
\draw    (289,158) -- (289,170) ;
%Straight Lines [id:da8611798927548691] 
\draw    (289,158) -- (294,151) ;
%Straight Lines [id:da5705636118251445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285,151) -- (289,158) ;
%Straight Lines [id:da3372693174484507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,164) -- (298,164) ;
%Straight Lines [id:da6362966776997057] 
\draw    (296.55,121.37) -- (292.32,140.28) ;
%Straight Lines [id:da14202258778268484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296.55,121.37) -- (304,113.13) ;
%Straight Lines [id:da1268695177369028] 
\draw    (295.04,108.1) -- (296.55,121.37) ;
%Straight Lines [id:da6177259208677253] 
\draw    (294.43,130.83) -- (300.45,131.45) ;
%Straight Lines [id:da5860171506004344] 
\draw    (284.27,123.49) -- (291.61,139.85) ;
%Straight Lines [id:da08473516888490029] 
\draw    (284.27,123.49) -- (284.29,109.1) ;
%Straight Lines [id:da6423251814469635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.54,117.82) -- (284.27,123.49) ;
%Straight Lines [id:da20772367946370962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.94,131.67) -- (292.7,124.76) ;
%Straight Lines [id:da12603431017222766] 
\draw    (254.1,155) -- (251.67,146.19) ;
%Straight Lines [id:da5107496068838939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.1,155) -- (258,145.67) ;
%Straight Lines [id:da04892726895487409] 
\draw    (254.1,155) -- (254.67,144.67) ;
%Straight Lines [id:da7864730728415477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291,181) -- (291,193) ;
%Straight Lines [id:da9932321248126108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291,181) -- (296,174) ;
%Straight Lines [id:da9914445629645836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287,174) -- (291,181) ;
%Straight Lines [id:da5920990203030003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291,187) -- (300,187) ;
%Straight Lines [id:da8181001900918969] 
\draw    (248.12,264.67) -- (248.79,286.67) ;
%Straight Lines [id:da07535654434769223] 
\draw    (278.33,264.67) -- (279,286.67) ;
%Straight Lines [id:da05809080519391996] 
\draw    (243,156) -- (243,173) ;
%Straight Lines [id:da09096251356644314] 
\draw    (265.18,155.08) -- (265.18,172.08) ;
%Straight Lines [id:da005218784521865416] 
\draw    (242,191) -- (242,208) ;
%Straight Lines [id:da12356607828347022] 
\draw    (268,193) -- (268,210) ;
%Straight Lines [id:da5293255593094088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (295.79,255.32) -- (308.06,255.32) ;
%Straight Lines [id:da4509129976420132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199.79,245.32) -- (212.06,245.32) ;
%Straight Lines [id:da37791750801518087] 
\draw    (401.11,77.37) -- (370,52) ;
%Straight Lines [id:da9194569370375685] 
\draw    (401.11,77.37) -- (376.91,107.36) ;
%Straight Lines [id:da42327987007388446] 
\draw    (401.11,77.37) -- (447.48,82.06) ;
%Shape: Arc [id:dp2580909057673637] 
\draw  [draw opacity=0] (447.48,82.06) .. controls (496.15,83.05) and (535.59,98.87) .. (538.23,118.01) -- (446.12,118.73) -- cycle ; \draw   (447.48,82.06) .. controls (496.15,83.05) and (535.59,98.87) .. (538.23,118.01) ;  
%Straight Lines [id:da4653658218067733] 
\draw    (476.57,83.83) -- (476.57,103.44) ;
%Straight Lines [id:da39593175818272686] 
\draw    (492.48,66.53) -- (492.48,88) ;
%Straight Lines [id:da5854304468506539] 
\draw    (492.48,66.53) -- (496.83,54) ;
%Straight Lines [id:da46312278790403205] 
\draw    (489,54) -- (492.48,66.53) ;
%Straight Lines [id:da8486521783290675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (501.48,78.26) -- (492.48,77.26) ;
%Straight Lines [id:da06404844917069652] 
\draw    (538.23,118.01) -- (539.67,176.33) ;
%Shape: Arc [id:dp03360908211939129] 
\draw  [draw opacity=0] (651.03,206.88) .. controls (603.36,205.51) and (566,192.65) .. (566,177) .. controls (566,167.72) and (579.14,159.42) .. (599.77,153.92) -- (659.5,177) -- cycle ; \draw   (651.03,206.88) .. controls (603.36,205.51) and (566,192.65) .. (566,177) .. controls (566,167.72) and (579.14,159.42) .. (599.77,153.92) ;  
%Straight Lines [id:da9829321263534458] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (629.45,247.65) -- (641.72,247.65) ;
%Straight Lines [id:da11520006294955043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (631,165.16) -- (640,165.16) ;
%Straight Lines [id:da9362924069469485] 
\draw    (630.43,188.32) -- (630.43,206) ;
%Straight Lines [id:da3534787016733749] 
\draw    (630.43,188.32) -- (635.43,178) ;
%Straight Lines [id:da2087443474398505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (626.43,178) -- (630.43,188.32) ;
%Straight Lines [id:da3544650327892098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (630.43,194.16) -- (639.43,194.16) ;
%Straight Lines [id:da713842973573311] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (639.5,201) -- (629.5,201) ;
%Straight Lines [id:da5285475371757522] 
\draw    (630.86,133.44) -- (638.02,134.22) ;
%Straight Lines [id:da6828506502414533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (625.11,130.5) -- (630.79,121.84) ;
%Straight Lines [id:da47613363061365876] 
\draw    (551.1,175) -- (548.67,166.19) ;
%Straight Lines [id:da7443316305386936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (551.1,175) -- (555,165.67) ;
%Straight Lines [id:da5276366772526537] 
\draw    (551.1,175) -- (551.67,164.67) ;
%Straight Lines [id:da23754968508752627] 
\draw    (551.1,175) -- (544.5,169) ;
%Straight Lines [id:da5921236351272385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (494.48,124.26) -- (485.48,123.26) ;
%Straight Lines [id:da03538699037569315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (488.5,169) -- (497.5,173) ;
%Straight Lines [id:da7447442578419978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (487.57,164.97) -- (483.05,168.07) ;
%Straight Lines [id:da6628479776962353] 
\draw    (487.12,247.3) -- (487.12,266.67) ;
%Straight Lines [id:da7633340485839228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (487.12,247.3) -- (493.94,236) ;
%Straight Lines [id:da09323543171882509] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (481.67,236) -- (487.12,247.3) ;
%Straight Lines [id:da17662393744246696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (487.79,256.32) -- (500.06,256.32) ;
%Straight Lines [id:da13969976866818223] 
\draw    (572,267) -- (572.67,289) ;
%Straight Lines [id:da054309156225588406] 
\draw    (600,267) -- (600.67,289) ;

% Text Node
\draw (31,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (34,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (152,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (186.8,167.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (203,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (205.91,117.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (214.57,251.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (209.24,218.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (214.24,240.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (257.57,244.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (304.24,226.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (282.24,226.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (360.67,149.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (363.67,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (473.67,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (554.57,244.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (645.57,245.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (638.57,220.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (616.57,220.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (493,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (515.74,178.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (654.67,133.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (468.24,154.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (492.24,100.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (642.57,156.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (601.85,99.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (645.89,94.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (422,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y'_{1}$};
% Text Node
\draw (132,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}$};
% Text Node
\draw (517,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}$};
% Text Node
\draw (7,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma _{1}$};
% Text Node
\draw (346,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma _{2}$};
% Text Node
\draw (8,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (348,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};
% Text Node
\draw (205.48,72.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (322.67,132.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (300.57,160.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (268.3,107.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (305.24,103.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (257.24,137.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (311.57,251.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (187.24,215.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (225,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (250,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (504.48,75.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (645.72,255.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (641.43,197.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (554.24,157.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (547.74,178.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (496.24,227.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (474.24,227.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (503.57,252.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};


\end{tikzpicture}

==> Figures/lpositivefragments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269

%Straight Lines [id:da56945223255554] 
\draw [line width=1.5]    (109.53,225.47) -- (110.33,107.67) ;
%Straight Lines [id:da2259435687109952] 
\draw [line width=1.5]    (229.53,225.87) -- (230.33,107.27) ;
%Straight Lines [id:da3385812038286169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (169.93,190.87) -- (169.93,226.07) ;
%Straight Lines [id:da1395794510635593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (141.53,75.27) -- (110.33,107.67) ;
%Straight Lines [id:da858796201086198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.53,74.87) -- (230.33,107.27) ;
%Straight Lines [id:da4853292127947866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (79.93,77.27) -- (110.33,107.67) ;
%Straight Lines [id:da8547093259020446] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (199.93,76.87) -- (230.33,107.27) ;
%Straight Lines [id:da0859512914612981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (73.93,126.87) -- (109.53,126.87) ;
%Straight Lines [id:da14272211877656216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (73.13,186.87) -- (108.73,186.87) ;
%Straight Lines [id:da35725121665246573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (231.13,126.47) -- (266.73,126.47) ;
%Straight Lines [id:da9110024677556066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.33,196.87) -- (265.93,196.87) ;
%Shape: Circle [id:dp36396979514190675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (87.93,144.27) .. controls (87.93,143.16) and (88.83,142.27) .. (89.93,142.27) .. controls (91.04,142.27) and (91.93,143.16) .. (91.93,144.27) .. controls (91.93,145.37) and (91.04,146.27) .. (89.93,146.27) .. controls (88.83,146.27) and (87.93,145.37) .. (87.93,144.27) -- cycle ;
%Shape: Circle [id:dp3785400190350803] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (87.93,157.07) .. controls (87.93,155.96) and (88.83,155.07) .. (89.93,155.07) .. controls (91.04,155.07) and (91.93,155.96) .. (91.93,157.07) .. controls (91.93,158.17) and (91.04,159.07) .. (89.93,159.07) .. controls (88.83,159.07) and (87.93,158.17) .. (87.93,157.07) -- cycle ;
%Shape: Circle [id:dp9513177640100214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (87.93,169.07) .. controls (87.93,167.96) and (88.83,167.07) .. (89.93,167.07) .. controls (91.04,167.07) and (91.93,167.96) .. (91.93,169.07) .. controls (91.93,170.17) and (91.04,171.07) .. (89.93,171.07) .. controls (88.83,171.07) and (87.93,170.17) .. (87.93,169.07) -- cycle ;
%Shape: Circle [id:dp30708084904995303] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (245.53,145.07) .. controls (245.53,143.96) and (246.43,143.07) .. (247.53,143.07) .. controls (248.64,143.07) and (249.53,143.96) .. (249.53,145.07) .. controls (249.53,146.17) and (248.64,147.07) .. (247.53,147.07) .. controls (246.43,147.07) and (245.53,146.17) .. (245.53,145.07) -- cycle ;
%Shape: Circle [id:dp2197597647739662] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (245.53,157.87) .. controls (245.53,156.76) and (246.43,155.87) .. (247.53,155.87) .. controls (248.64,155.87) and (249.53,156.76) .. (249.53,157.87) .. controls (249.53,158.97) and (248.64,159.87) .. (247.53,159.87) .. controls (246.43,159.87) and (245.53,158.97) .. (245.53,157.87) -- cycle ;
%Shape: Circle [id:dp5671918280089876] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (245.53,169.87) .. controls (245.53,168.76) and (246.43,167.87) .. (247.53,167.87) .. controls (248.64,167.87) and (249.53,168.76) .. (249.53,169.87) .. controls (249.53,170.97) and (248.64,171.87) .. (247.53,171.87) .. controls (246.43,171.87) and (245.53,170.97) .. (245.53,169.87) -- cycle ;

% Text Node
\draw (158.33,13.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{j}$};
% Text Node
\draw (266.73,54.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (190.33,57.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (274.33,116.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (66.73,56.87) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (121.13,60.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (30.33,117.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (271.13,188.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (156.73,170.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (28.33,178.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};


\end{tikzpicture}

==> Figures/n=4treefail.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Straight Lines [id:da4647113888833527] 
\draw [line width=0.75]    (73.87,154.34) -- (204.02,153.59) ;
%Straight Lines [id:da7683441501950055] 
\draw [line width=0.75]    (73.87,154.34) -- (54.02,140.13) ;
%Straight Lines [id:da8490106366188808] 
\draw [line width=0.75]    (73.87,154.34) -- (56.96,169.29) ;
%Straight Lines [id:da39653725088926284] 
\draw [line width=0.75]    (88.58,154.34) -- (89.13,167.99) ;
%Straight Lines [id:da11577877735895825] 
\draw [line width=0.75]    (109.53,153.96) -- (109.9,171.54) ;
%Straight Lines [id:da7255681462669586] 
\draw [line width=0.75]    (128.29,153.59) -- (128.84,167.99) ;
%Straight Lines [id:da60859528175533] 
\draw [line width=0.75]    (144.83,153.96) -- (145.01,167.24) ;
%Straight Lines [id:da9442592653374168] 
\draw [line width=0.75]    (62.18,56.24) -- (71.37,65.22) ;
%Straight Lines [id:da9920857658426026] 
\draw [line width=0.75]    (71.37,65.22) -- (61.44,72.7) ;
%Shape: Ellipse [id:dp544784608858518] 
\draw  [line width=1.5]  (71.37,65.22) .. controls (71.37,59.75) and (76.72,55.31) .. (83.32,55.31) .. controls (89.91,55.31) and (95.26,59.75) .. (95.26,65.22) .. controls (95.26,70.69) and (89.91,75.13) .. (83.32,75.13) .. controls (76.72,75.13) and (71.37,70.69) .. (71.37,65.22) -- cycle ;
%Straight Lines [id:da388950953776923] 
\draw [line width=0.75]    (95.26,65.22) -- (93.79,78.68) ;
%Straight Lines [id:da32572814614073464] 
\draw [line width=1.5]    (95.26,65.22) -- (109.24,65.97) ;
%Straight Lines [id:da51125487036393] 
\draw    (109.9,171.54) -- (117.99,182.75) ;
%Straight Lines [id:da29506881257608886] 
\draw    (109.9,171.54) -- (102.55,182.75) ;
%Straight Lines [id:da7187203758336553] 
\draw [line width=0.75]    (73.33,92.54) -- (117.32,79.43) ;
%Straight Lines [id:da9962242858007346] 
\draw [line width=0.75]    (73.44,92.45) -- (63.51,88.34) ;
%Straight Lines [id:da9627585106099144] 
\draw [line width=0.75]    (73.44,92.45) -- (67.18,101.05) ;
%Straight Lines [id:da7438681978127916] 
\draw [line width=0.75]    (95.33,85.98) -- (94.41,96.26) ;
%Straight Lines [id:da6800206778798666] 
\draw [line width=1.5]    (117.32,79.43) -- (112.91,88.4) ;
%Straight Lines [id:da16874053854812665] 
\draw [line width=0.75]    (112.91,88.4) -- (107.77,96.62) ;
%Straight Lines [id:da7035593023673901] 
\draw [line width=0.75]    (112.91,88.4) -- (118.06,97.37) ;
%Straight Lines [id:da22406871917016868] 
\draw [line width=1.5]    (109.24,65.97) -- (126.88,65.22) ;
%Shape: Arc [id:dp6039177290421923] 
\draw  [draw opacity=0][line width=1.5]  (126.92,65.3) .. controls (126.1,73.38) and (122.06,79.52) .. (117.33,79.43) .. controls (117.33,79.43) and (117.33,79.43) .. (117.32,79.43) -- (117.64,62.68) -- cycle ; \draw  [line width=1.5]  (126.92,65.3) .. controls (126.1,73.38) and (122.06,79.52) .. (117.33,79.43) .. controls (117.33,79.43) and (117.33,79.43) .. (117.32,79.43) ;  
%Straight Lines [id:da13893502966611238] 
\draw [line width=0.75]    (126.88,65.22) -- (126.15,80.83) ;
%Straight Lines [id:da816137839991494] 
\draw [line width=1.5]    (126.91,65.34) -- (142.33,65.97) ;
%Straight Lines [id:da12820444427268274] 
\draw [line width=0.75]    (142.33,65.97) -- (141.59,80.17) ;
%Shape: Arc [id:dp28753229680232595] 
\draw  [draw opacity=0][line width=0.75]  (202.4,93.31) .. controls (168.72,91.51) and (141.99,79.34) .. (142.32,65.96) -- (204.23,68.79) -- cycle ; \draw  [line width=0.75]  (202.4,93.31) .. controls (168.72,91.51) and (141.99,79.34) .. (142.32,65.96) ;  
%Shape: Arc [id:dp5557502391969228] 
\draw  [draw opacity=0][line width=1.5]  (112.87,88.35) .. controls (109.81,84.86) and (107.67,76.72) .. (107.67,67.24) .. controls (107.67,67.08) and (107.67,66.93) .. (107.67,66.77) -- (116.19,67.24) -- cycle ; \draw  [line width=1.5]  (112.87,88.35) .. controls (109.81,84.86) and (107.67,76.72) .. (107.67,67.24) .. controls (107.67,67.08) and (107.67,66.93) .. (107.67,66.77) ;  
%Shape: Arc [id:dp7607169176338393] 
\draw  [draw opacity=0][line width=0.75]  (142.32,65.97) .. controls (143.68,55.53) and (169.4,48.28) .. (201.91,48.76) -- (208.78,69.97) -- cycle ; \draw  [line width=0.75]  (142.32,65.97) .. controls (143.68,55.53) and (169.4,48.28) .. (201.91,48.76) ;  
%Straight Lines [id:da3128850594565029] 
\draw [line width=0.75]    (175.9,154.81) -- (175.9,141.35) ;
%Straight Lines [id:da111028260921475] 
\draw [line width=1.5]    (175.9,141.35) -- (183.07,136.86) ;
%Straight Lines [id:da5029505252389193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183.07,136.86) -- (191.34,138.54) ;
%Straight Lines [id:da022223901522449907] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183.07,136.86) -- (188.03,129.01) ;
%Straight Lines [id:da05550391006710964] 
\draw [line width=1.5]    (161.56,129.29) -- (175.9,141.35) ;
%Straight Lines [id:da36752443150025604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (161.56,129.29) -- (152.18,127.32) ;
%Straight Lines [id:da08202010028213791] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (161.56,129.29) -- (163.21,120.59) ;
%Straight Lines [id:da8277836558424131] 
\draw [line width=1.5]    (176.33,88.68) -- (176.33,80.83) ;
%Straight Lines [id:da44250782875808925] 
\draw [line width=0.75]    (176.33,80.83) -- (184.61,76.34) ;
%Straight Lines [id:da8086987052358963] 
\draw [line width=1.5]    (164.2,69.89) -- (176.33,80.83) ;
%Straight Lines [id:da8787105524636595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (164.2,69.89) -- (154.27,68.49) ;
%Straight Lines [id:da25568895717344353] 
\draw [line width=0.75]    (164.2,69.89) -- (163.65,62.32) ;
%Straight Lines [id:da27879625487329274] 
\draw [line width=0.75]    (184.61,76.34) -- (188.47,69.05) ;
%Straight Lines [id:da6380403769808388] 
\draw [line width=0.75]    (184.61,76.34) -- (191.22,80.27) ;
%Straight Lines [id:da7017972877386233] 
\draw [line width=1.5]    (175.23,50.26) -- (166.96,43.81) ;
%Straight Lines [id:da9322799436477867] 
\draw [line width=1.5]    (175.23,50.26) -- (181.3,42.13) ;
%Straight Lines [id:da32392681386757227] 
\draw [line width=1.5]    (181.3,42.13) -- (190.12,40.45) ;
%Straight Lines [id:da9977177694364294] 
\draw [line width=0.75]    (179.09,32.88) -- (181.3,42.13) ;
%Straight Lines [id:da5035791608615215] 
\draw [line width=1.5]    (154.27,46.62) -- (166.96,43.81) ;
%Straight Lines [id:da7878552331533251] 
\draw [line width=1.5]    (166.41,35.96) -- (166.96,43.81) ;
%Straight Lines [id:da5119546401931546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (192.33,34.28) -- (190.12,40.45) ;
%Straight Lines [id:da11246101113931073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190.12,40.45) -- (195.09,43.25) ;
%Straight Lines [id:da617846092243024] 
\draw [line width=0.75]    (172.47,23.06) -- (177.44,26.99) ;
%Straight Lines [id:da2043929717255215] 
\draw [line width=0.75]    (177.44,26.99) -- (182.4,20.82) ;
%Straight Lines [id:da956130548723407] 
\draw [line width=0.75]    (162,29.79) -- (166.41,35.96) ;
%Straight Lines [id:da6681061292156377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166.41,35.96) -- (170.82,30.35) ;
%Straight Lines [id:da15762728061160147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.21,40.45) -- (154.27,46.62) ;
%Straight Lines [id:da24508246683168178] 
\draw [line width=0.75]    (154.27,46.62) -- (149.86,52.22) ;
%Straight Lines [id:da35309807302164375] 
\draw [line width=0.75]    (131.23,105.58) -- (130.72,128.54) ;
\draw [shift={(130.68,130.54)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32924511795987943] 
\draw [line width=0.75]    (107.67,66.76) -- (104.09,72.98) ;
%Straight Lines [id:da1118310776314213] 
\draw [line width=0.75]    (104.09,72.98) -- (105.19,78.58) ;
%Straight Lines [id:da3068728476764745] 
\draw [line width=0.75]    (104.09,72.98) -- (99.68,77.46) ;
%Shape: Arc [id:dp10681072318418028] 
\draw  [draw opacity=0][line width=1.5]  (176.73,89.7) .. controls (156.12,84.76) and (142.08,75.68) .. (142.32,65.96) -- (204.23,68.79) -- cycle ; \draw  [line width=1.5]  (176.73,89.7) .. controls (156.12,84.76) and (142.08,75.68) .. (142.32,65.96) ;  
%Shape: Arc [id:dp10956696133590704] 
\draw  [draw opacity=0][line width=1.5]  (142.32,65.97) .. controls (143.25,58.88) and (155.43,53.25) .. (173.35,50.53) -- (208.78,69.97) -- cycle ; \draw  [line width=1.5]  (142.32,65.97) .. controls (143.25,58.88) and (155.43,53.25) .. (173.35,50.53) ;  
%Straight Lines [id:da784638407702595] 
\draw [line width=0.75]    (177.44,26.99) -- (179.09,32.88) ;
%Straight Lines [id:da9104683095149088] 
\draw [line width=0.75]    (142.32,65.97) -- (137.33,80.2) ;
%Straight Lines [id:da4524385908848546] 
\draw [line width=0.75]    (291.87,156.34) -- (422.02,155.59) ;
%Straight Lines [id:da5381227707473291] 
\draw [line width=0.75]    (291.87,156.34) -- (272.02,142.13) ;
%Straight Lines [id:da3856994624586896] 
\draw [line width=0.75]    (291.87,156.34) -- (274.96,171.29) ;
%Straight Lines [id:da5705781548427322] 
\draw [line width=0.75]    (306.58,156.34) -- (307.13,169.99) ;
%Straight Lines [id:da25403221773082985] 
\draw [line width=0.75]    (327.53,155.96) -- (327.9,173.54) ;
%Straight Lines [id:da8003605753132077] 
\draw [line width=0.75]    (346.29,155.59) -- (346.84,169.99) ;
%Straight Lines [id:da8957413922237782] 
\draw [line width=0.75]    (362.83,155.96) -- (363.01,169.24) ;
%Straight Lines [id:da21104551836492813] 
\draw [line width=0.75]    (280.18,58.24) -- (289.37,67.22) ;
%Straight Lines [id:da47402616314130386] 
\draw [line width=0.75]    (289.37,67.22) -- (279.44,74.7) ;
%Shape: Ellipse [id:dp04110232268313263] 
\draw  [line width=1.5]  (289.37,67.22) .. controls (289.37,61.75) and (294.72,57.31) .. (301.32,57.31) .. controls (307.91,57.31) and (313.26,61.75) .. (313.26,67.22) .. controls (313.26,72.69) and (307.91,77.13) .. (301.32,77.13) .. controls (294.72,77.13) and (289.37,72.69) .. (289.37,67.22) -- cycle ;
%Straight Lines [id:da7511982561897478] 
\draw [line width=0.75]    (313.26,67.22) -- (311.79,80.68) ;
%Straight Lines [id:da27384943366942327] 
\draw [line width=1.5]    (313.26,67.22) -- (327.24,67.97) ;
%Straight Lines [id:da04938227447640253] 
\draw    (327.9,173.54) -- (335.99,184.75) ;
%Straight Lines [id:da05533674572512726] 
\draw    (327.9,173.54) -- (320.55,184.75) ;
%Straight Lines [id:da4041418312027223] 
\draw [line width=0.75]    (291.33,94.54) -- (335.32,81.43) ;
%Straight Lines [id:da048189448675275304] 
\draw [line width=0.75]    (291.44,94.45) -- (281.51,90.34) ;
%Straight Lines [id:da6051926546754234] 
\draw [line width=0.75]    (291.44,94.45) -- (285.18,103.05) ;
%Straight Lines [id:da7221380688233839] 
\draw [line width=0.75]    (313.33,87.98) -- (312.41,98.26) ;
%Straight Lines [id:da934486246219429] 
\draw [line width=1.5]    (335.32,81.43) -- (330.91,90.4) ;
%Straight Lines [id:da8772174974238807] 
\draw [line width=0.75]    (330.91,90.4) -- (325.77,98.62) ;
%Straight Lines [id:da6463362774182023] 
\draw [line width=0.75]    (330.91,90.4) -- (336.06,99.37) ;
%Straight Lines [id:da14409486996803] 
\draw [line width=1.5]    (327.24,67.97) -- (344.88,67.22) ;
%Shape: Arc [id:dp9672838999150011] 
\draw  [draw opacity=0][line width=1.5]  (344.92,67.3) .. controls (344.1,75.38) and (340.06,81.52) .. (335.33,81.43) .. controls (335.33,81.43) and (335.33,81.43) .. (335.32,81.43) -- (335.64,64.68) -- cycle ; \draw  [line width=1.5]  (344.92,67.3) .. controls (344.1,75.38) and (340.06,81.52) .. (335.33,81.43) .. controls (335.33,81.43) and (335.33,81.43) .. (335.32,81.43) ;  
%Straight Lines [id:da842566015574545] 
\draw [line width=0.75]    (344.88,67.22) -- (344.15,82.83) ;
%Straight Lines [id:da09474780802877592] 
\draw [line width=1.5]    (344.91,67.34) -- (360.33,67.97) ;
%Straight Lines [id:da11943230842091268] 
\draw [line width=0.75]    (360.33,67.97) -- (359.59,82.17) ;
%Shape: Arc [id:dp35754339272816094] 
\draw  [draw opacity=0][line width=0.75]  (420.4,95.31) .. controls (386.72,93.51) and (359.99,81.34) .. (360.32,67.96) -- (422.23,70.79) -- cycle ; \draw  [line width=0.75]  (420.4,95.31) .. controls (386.72,93.51) and (359.99,81.34) .. (360.32,67.96) ;  
%Shape: Arc [id:dp3753268891044129] 
\draw  [draw opacity=0][line width=1.5]  (330.87,90.35) .. controls (327.81,86.86) and (325.67,78.72) .. (325.67,69.24) .. controls (325.67,69.08) and (325.67,68.93) .. (325.67,68.77) -- (334.19,69.24) -- cycle ; \draw  [line width=1.5]  (330.87,90.35) .. controls (327.81,86.86) and (325.67,78.72) .. (325.67,69.24) .. controls (325.67,69.08) and (325.67,68.93) .. (325.67,68.77) ;  
%Shape: Arc [id:dp7127348845375268] 
\draw  [draw opacity=0][line width=0.75]  (360.32,67.97) .. controls (361.68,57.53) and (387.4,50.28) .. (419.91,50.76) -- (426.78,71.97) -- cycle ; \draw  [line width=0.75]  (360.32,67.97) .. controls (361.68,57.53) and (387.4,50.28) .. (419.91,50.76) ;  
%Straight Lines [id:da24001025178861535] 
\draw [line width=0.75]    (393.9,156.81) -- (393.9,143.35) ;
%Straight Lines [id:da11024804005494404] 
\draw [line width=1.5]    (393.9,143.35) -- (401.07,138.86) ;
%Straight Lines [id:da9065006716846666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (401.07,138.86) -- (409.34,140.54) ;
%Straight Lines [id:da9876602305562913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (401.07,138.86) -- (406.03,131.01) ;
%Straight Lines [id:da3705465354836608] 
\draw [line width=1.5]    (379.56,131.29) -- (393.9,143.35) ;
%Straight Lines [id:da5713246093535759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (379.56,131.29) -- (370.18,129.32) ;
%Straight Lines [id:da7865304973747786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (379.56,131.29) -- (381.21,122.59) ;
%Straight Lines [id:da1482232207956511] 
\draw [line width=1.5]    (394.33,90.68) -- (394.33,82.83) ;
%Straight Lines [id:da6174485025595139] 
\draw [line width=0.75]    (394.33,82.83) -- (402.61,78.34) ;
%Straight Lines [id:da6831544735533007] 
\draw [line width=1.5]    (382.2,71.89) -- (394.33,82.83) ;
%Straight Lines [id:da4525599792410453] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (382.2,71.89) -- (372.27,70.49) ;
%Straight Lines [id:da19575869252115252] 
\draw [line width=0.75]    (382.2,71.89) -- (381.65,64.32) ;
%Straight Lines [id:da6366228824690698] 
\draw [line width=0.75]    (402.61,78.34) -- (406.47,71.05) ;
%Straight Lines [id:da7216334662699568] 
\draw [line width=0.75]    (402.61,78.34) -- (409.22,82.27) ;
%Straight Lines [id:da16673793686291893] 
\draw [line width=1.5]    (393.23,52.26) -- (384.96,45.81) ;
%Straight Lines [id:da7598789113481763] 
\draw [line width=1.5]    (393.23,52.26) -- (399.3,44.13) ;
%Straight Lines [id:da2734645224000738] 
\draw [line width=1.5]    (399.3,44.13) -- (408.12,42.45) ;
%Straight Lines [id:da555118088892099] 
\draw [line width=1.5]    (395.44,28.99) -- (399.3,44.13) ;
%Straight Lines [id:da4987887999396181] 
\draw [line width=0.75]    (372.27,48.62) -- (384.96,45.81) ;
%Straight Lines [id:da4834511924703594] 
\draw [line width=1.5]    (384.41,37.96) -- (384.96,45.81) ;
%Straight Lines [id:da7398947147200173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (410.33,36.28) -- (408.12,42.45) ;
%Straight Lines [id:da7801992898195004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (408.12,42.45) -- (413.09,45.25) ;
%Straight Lines [id:da1403971133471813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (390.47,25.06) -- (395.44,28.99) ;
%Straight Lines [id:da8312030064480423] 
\draw [line width=0.75]    (395.44,28.99) -- (400.4,22.82) ;
%Straight Lines [id:da7359266632072655] 
\draw [line width=0.75]    (380,31.79) -- (384.41,37.96) ;
%Straight Lines [id:da47592473843912353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (384.41,37.96) -- (388.82,32.35) ;
%Straight Lines [id:da4023909134283571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (366.21,42.45) -- (372.27,48.62) ;
%Straight Lines [id:da2107993565220898] 
\draw [line width=0.75]    (372.27,48.62) -- (367.86,54.22) ;
%Straight Lines [id:da407774237257684] 
\draw [line width=0.75]    (349.23,107.58) -- (348.72,130.54) ;
\draw [shift={(348.68,132.54)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21617596352454982] 
\draw [line width=0.75]    (325.67,68.76) -- (322.09,74.98) ;
%Straight Lines [id:da8357047488756999] 
\draw [line width=0.75]    (322.09,74.98) -- (323.19,80.58) ;
%Straight Lines [id:da5813896015505569] 
\draw [line width=0.75]    (322.09,74.98) -- (317.68,79.46) ;
%Shape: Arc [id:dp12896780675763997] 
\draw  [draw opacity=0][line width=1.5]  (394.73,91.7) .. controls (374.12,86.76) and (360.08,77.68) .. (360.32,67.96) -- (422.23,70.79) -- cycle ; \draw  [line width=1.5]  (394.73,91.7) .. controls (374.12,86.76) and (360.08,77.68) .. (360.32,67.96) ;  
%Shape: Arc [id:dp23186523399298986] 
\draw  [draw opacity=0][line width=1.5]  (360.32,67.97) .. controls (361.25,60.88) and (373.43,55.25) .. (391.35,52.53) -- (426.78,71.97) -- cycle ; \draw  [line width=1.5]  (360.32,67.97) .. controls (361.25,60.88) and (373.43,55.25) .. (391.35,52.53) ;  
%Straight Lines [id:da5719346442307364] 
\draw [line width=0.75]    (395.44,28.99) -- (397.09,34.88) ;
%Straight Lines [id:da2320185389036139] 
\draw [line width=0.75]    (360.32,67.97) -- (355.33,82.2) ;

% Text Node
\draw (141.79,32.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (161.09,111.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (144.11,121.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (147.86,62.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (190.99,121.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (195.84,27.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (194.85,135.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (196.33,38.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (54.65,49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (53,72.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (85.32,78.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (97.83,55.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (113.16,55.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (141.16,50.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (123.32,82.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (139.16,82.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (131.5,56.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (103.33,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (118.33,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (48.18,172.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (47.33,128.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (81.33,170.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (94,186.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (116.66,187.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (123.33,170.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (142.66,170.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (193.33,159.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (160.33,19.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{2}$};
% Text Node
\draw (386.79,15.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (379.09,113.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (362.11,123.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (365.86,64.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (408.99,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (413.84,29.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (412.85,137.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (414.33,40.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{1}$};
% Text Node
\draw (272.65,51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (271,74.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (303.32,80.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (315.83,57.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (331.16,57.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (359.16,52.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (341.32,84.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (357.16,84.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (349.5,58.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (321.33,99.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (336.33,99.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (266.18,174.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (265.33,130.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (299.33,172.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (312,188.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (334.66,189.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (341.33,172.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (360.66,172.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (411.33,161.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (375.33,19.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1_{2}$};


\end{tikzpicture}

==> Figures/newgenimage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Shape: Ellipse [id:dp58347587347231] 
\draw   (26,66) .. controls (26,57.72) and (36.52,51) .. (49.5,51) .. controls (62.48,51) and (73,57.72) .. (73,66) .. controls (73,74.28) and (62.48,81) .. (49.5,81) .. controls (36.52,81) and (26,74.28) .. (26,66) -- cycle ;
%Straight Lines [id:da4371399834668782] 
\draw    (73,66) -- (108,66) ;
%Shape: Arc [id:dp38927049612093867] 
\draw  [draw opacity=0] (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) -- (127.41,66.85) -- cycle ; \draw   (108,66) .. controls (108.94,61.43) and (117.27,57.85) .. (127.41,57.85) .. controls (137.48,57.84) and (145.78,61.36) .. (146.81,65.89) ;  
%Shape: Arc [id:dp321363135261893] 
\draw  [draw opacity=0] (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) -- (127.67,63.7) -- cycle ; \draw   (146.81,65.89) .. controls (146.36,84.42) and (138.25,99.16) .. (128.12,99.28) .. controls (117.54,99.42) and (108.77,83.59) .. (108.53,63.94) .. controls (108.53,63.65) and (108.52,63.37) .. (108.52,63.09) ;  
%Straight Lines [id:da7658227635239179] 
\draw    (146.81,65.89) -- (178,66) ;
%Straight Lines [id:da8440460331530834] 
\draw    (224,66) -- (289,66) ;
%Straight Lines [id:da16280248281499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (256.67,66.67) -- (256.67,45.67) ;
%Straight Lines [id:da5458014579632421] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,46) ;
%Straight Lines [id:da2111114953295229] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289,66) -- (302,85) ;
%Straight Lines [id:da4392449621823755] 
\draw    (369,67) -- (466,67) ;
%Straight Lines [id:da3348240944580404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (351,48) ;
%Straight Lines [id:da9205648668273826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369,67) -- (350,87) ;
%Straight Lines [id:da5771888708110483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.5,67) -- (417.5,44) ;
%Straight Lines [id:da05567031640533471] 
\draw    (527,67) -- (612,67) ;
%Straight Lines [id:da47468303331393524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (569.5,67) -- (569,44) ;
%Straight Lines [id:da42051590810739636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (630,47) ;
%Straight Lines [id:da27150217799338583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,67) -- (629,87) ;

% Text Node
\draw (41.67,34.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (85,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (121,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (121,101.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{4}$};
% Text Node
\draw (304.09,88.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.45]  {$ \begin{array}{l}
n_{1}\\
\end{array}$};
% Text Node
\draw (305.63,30.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.63]  {$ \begin{array}{l}
n_{2}\\
\end{array}$};
% Text Node
\draw (251.68,27.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$n_{3}$};
% Text Node
\draw (631,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$k_{1}$};
% Text Node
\draw (633.33,29.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$k_{2}$};
% Text Node
\draw (563,28.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$k_{3}$};
% Text Node
\draw (337.28,86.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.4]  {$k_{k}$};
% Text Node
\draw (334.08,29.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.85]  {$k_{k}{}_{-1}$};
% Text Node
\draw (404.67,30.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.08]  {$k_{k}{}_{-2}$};
% Text Node
\draw (384.33,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (431,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (577,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{k-3}$};
% Text Node
\draw (185,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (480,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (258.67,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g+2\ell }$};
% Text Node
\draw (179,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\Gamma }$};
% Text Node
\draw (486,13.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{T}$};


\end{tikzpicture}

==> Figures/removejoinedend.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Straight Lines [id:da9563807978855503] 
\draw [line width=0.75]    (52.79,147.54) -- (137.53,147.69) ;
%Straight Lines [id:da5693673194460929] 
\draw [line width=0.75]    (40.28,134.73) -- (52.79,147.54) ;
%Straight Lines [id:da8024651596664985] 
\draw [line width=0.75]    (41.06,161.9) -- (52.79,147.54) ;
%Straight Lines [id:da7800629861272803] 
\draw [line width=0.75]    (69.05,159.96) -- (68.81,147.38) ;
%Straight Lines [id:da5204823687131332] 
\draw [line width=0.75]    (84.99,160.42) -- (85.07,147.69) ;
%Straight Lines [id:da772961360819471] 
\draw [line width=0.75]    (107.51,160.42) -- (107.28,148.39) ;
%Straight Lines [id:da024672535654581162] 
\draw [line width=0.75]    (107.51,160.42) -- (113.14,169.74) ;
%Straight Lines [id:da06857667222794617] 
\draw [line width=0.75]    (101.41,170.67) -- (107.51,160.42) ;
%Straight Lines [id:da8264865597199793] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (137.53,147.69) -- (138,160.42) ;
%Straight Lines [id:da10272477210475461] 
\draw [line width=0.75]    (66.42,58.25) -- (67.98,72.13) ;
%Straight Lines [id:da7821130761299231] 
\draw [line width=0.75]    (66.42,58.25) -- (79.71,58.16) ;
%Straight Lines [id:da8316806585604914] 
\draw [line width=0.75]    (79.71,58.16) -- (79.71,70.67) ;
%Shape: Arc [id:dp030108941436313152] 
\draw  [draw opacity=0][line width=0.75]  (79.71,58.15) .. controls (81.54,52.89) and (90.05,50.38) .. (99.22,52.55) .. controls (99.25,52.55) and (99.27,52.56) .. (99.3,52.57) -- (96.76,62.83) -- cycle ; \draw  [line width=0.75]  (79.71,58.15) .. controls (81.54,52.89) and (90.05,50.38) .. (99.22,52.55) .. controls (99.25,52.55) and (99.27,52.56) .. (99.3,52.57) ;  
%Straight Lines [id:da4584599314293232] 
\draw [line width=0.75]    (79.71,58.16) -- (93.2,63.1) ;
%Straight Lines [id:da2834171328698174] 
\draw [line width=0.75]    (93.2,63.1) -- (96.71,73.58) ;
%Shape: Arc [id:dp5103164610766322] 
\draw  [draw opacity=0][line width=0.75]  (97.88,52.54) .. controls (101.3,52.92) and (103.95,57.38) .. (103.88,62.8) .. controls (103.81,68.43) and (100.82,72.96) .. (97.2,72.92) .. controls (96.91,72.92) and (96.61,72.88) .. (96.33,72.82) -- (97.33,62.72) -- cycle ; \draw  [line width=0.75]  (97.88,52.54) .. controls (101.3,52.92) and (103.95,57.38) .. (103.88,62.8) .. controls (103.81,68.43) and (100.82,72.96) .. (97.2,72.92) .. controls (96.91,72.92) and (96.61,72.88) .. (96.33,72.82) ;  
%Straight Lines [id:da8503751846006515] 
\draw [line width=0.75]    (96.32,72.82) -- (92.02,79.99) ;
%Straight Lines [id:da9363528139125885] 
\draw [line width=0.75]    (96.71,73.58) -- (100.82,79.4) ;
%Straight Lines [id:da05467429569733895] 
\draw [line width=0.75]    (93.2,63.1) -- (136,66.02) ;
%Straight Lines [id:da11853253658710905] 
\draw [line width=0.75]    (99.3,52.57) -- (135.41,53.79) ;
%Straight Lines [id:da9760801690998557] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (46.88,25.27) -- (35.74,33.42) ;
%Straight Lines [id:da7628517322927273] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (35.74,15.96) -- (46.88,25.27) ;
%Straight Lines [id:da3229723461052896] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (46.88,25.27) -- (61.53,25.27) ;
%Straight Lines [id:da601117495459323] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (61.53,25.27) -- (62.12,37.49) ;
%Straight Lines [id:da15704403979346537] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (61.53,25.27) -- (79.71,25.85) ;
%Straight Lines [id:da2066563988080945] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (79.71,25.85) -- (80.3,36.91) ;
%Straight Lines [id:da8988903736731497] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (79.71,25.85) -- (99.06,26.43) ;
%Straight Lines [id:da021505217759042683] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (99.06,26.43) -- (99.06,34.58) ;
%Straight Lines [id:da8677594949149203] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (99.06,34.58) -- (102.58,42.15) ;
%Straight Lines [id:da9848311132403216] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (99.06,34.58) -- (94.96,41.57) ;
%Straight Lines [id:da8015998522990684] 
\draw [line width=0.75]    (99.3,52.57) -- (98.47,57.87) ;
%Straight Lines [id:da42899159946362553] 
\draw [line width=0.75]    (98.47,57.87) -- (93.78,59.61) ;
%Straight Lines [id:da1475304985126371] 
\draw [line width=0.75]    (98.47,57.87) -- (100.82,61.36) ;
%Shape: Arc [id:dp5684062063626101] 
\draw  [draw opacity=0][line width=0.75]  (99.04,26.43) .. controls (120.51,29.73) and (136.41,40.85) .. (135.19,52.21) .. controls (135.16,52.42) and (135.14,52.64) .. (135.1,52.86) -- (92.82,47.7) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (99.04,26.43) .. controls (120.51,29.73) and (136.41,40.85) .. (135.19,52.21) .. controls (135.16,52.42) and (135.14,52.64) .. (135.1,52.86) ;  
%Straight Lines [id:da1803594354638387] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (135.1,52.85) -- (135.53,61.42) ;
%Straight Lines [id:da24906176348625553] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (136,66.02) -- (136.23,75.33) ;
%Straight Lines [id:da22114040397385248] 
\draw [line width=0.75]    (135.41,53.79) -- (190.41,53.97) ;
%Straight Lines [id:da9718732831871011] 
\draw [line width=0.75]    (136,66.02) -- (190.41,66.54) ;
%Straight Lines [id:da47390891447306105] 
\draw [line width=0.75]    (121.26,88.23) -- (121.91,114.64) ;
\draw [shift={(121.96,116.64)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6016144096401204] 
\draw [line width=0.75]    (32.81,49.42) -- (42.01,58.39) ;
%Straight Lines [id:da5422696366497455] 
\draw [line width=0.75]    (42.01,58.39) -- (32.08,65.87) ;
%Shape: Ellipse [id:dp11844052076558587] 
\draw  [line width=0.75]  (42.01,58.39) .. controls (42.01,52.92) and (47.35,48.49) .. (53.95,48.49) .. controls (60.55,48.49) and (65.9,52.92) .. (65.9,58.39) .. controls (65.9,63.87) and (60.55,68.3) .. (53.95,68.3) .. controls (47.35,68.3) and (42.01,63.87) .. (42.01,58.39) -- cycle ;
%Shape: Arc [id:dp5825993959152749] 
\draw  [draw opacity=0][line width=0.75]  (117.97,31.92) .. controls (129.11,37.03) and (136.02,44.56) .. (135.19,52.19) .. controls (135.17,52.41) and (135.14,52.62) .. (135.1,52.84) -- (92.82,47.68) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (117.97,31.92) .. controls (129.11,37.03) and (136.02,44.56) .. (135.19,52.19) .. controls (135.17,52.41) and (135.14,52.62) .. (135.1,52.84) ;  
%Straight Lines [id:da5278742128678828] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (137.53,147.69) -- (185.25,148.09) ;
%Straight Lines [id:da7561985382710854] 
\draw [line width=0.75]    (258.79,148.54) -- (343.53,148.69) ;
%Straight Lines [id:da4407714516845751] 
\draw [line width=0.75]    (246.28,135.73) -- (258.79,148.54) ;
%Straight Lines [id:da09224410674738759] 
\draw [line width=0.75]    (247.06,162.9) -- (258.79,148.54) ;
%Straight Lines [id:da9617199383071555] 
\draw [line width=0.75]    (275.05,160.96) -- (274.81,148.38) ;
%Straight Lines [id:da41762394238162104] 
\draw [line width=0.75]    (290.99,161.42) -- (291.07,148.69) ;
%Straight Lines [id:da44094585451919666] 
\draw [line width=0.75]    (313.51,161.42) -- (313.28,149.39) ;
%Straight Lines [id:da10550427485382707] 
\draw [line width=0.75]    (313.51,161.42) -- (319.14,170.74) ;
%Straight Lines [id:da709432824745488] 
\draw [line width=0.75]    (307.41,171.67) -- (313.51,161.42) ;
%Straight Lines [id:da507598091988962] 
\draw [line width=0.75]    (272.42,59.25) -- (273.98,73.13) ;
%Straight Lines [id:da0014591065983413642] 
\draw [line width=0.75]    (272.42,59.25) -- (285.71,59.16) ;
%Straight Lines [id:da20963426866497636] 
\draw [line width=0.75]    (285.71,59.16) -- (285.71,71.67) ;
%Shape: Arc [id:dp5261911988516577] 
\draw  [draw opacity=0][line width=0.75]  (285.71,59.15) .. controls (287.54,53.89) and (296.05,51.38) .. (305.22,53.55) .. controls (305.25,53.55) and (305.27,53.56) .. (305.3,53.57) -- (302.76,63.83) -- cycle ; \draw  [line width=0.75]  (285.71,59.15) .. controls (287.54,53.89) and (296.05,51.38) .. (305.22,53.55) .. controls (305.25,53.55) and (305.27,53.56) .. (305.3,53.57) ;  
%Straight Lines [id:da8260574789714594] 
\draw [line width=0.75]    (285.71,59.16) -- (299.2,64.1) ;
%Straight Lines [id:da43401792405177986] 
\draw [line width=0.75]    (299.2,64.1) -- (302.71,74.58) ;
%Shape: Arc [id:dp8823492962450681] 
\draw  [draw opacity=0][line width=0.75]  (303.88,53.54) .. controls (307.3,53.92) and (309.95,58.38) .. (309.88,63.8) .. controls (309.81,69.43) and (306.82,73.96) .. (303.2,73.92) .. controls (302.91,73.92) and (302.61,73.88) .. (302.33,73.82) -- (303.33,63.72) -- cycle ; \draw  [line width=0.75]  (303.88,53.54) .. controls (307.3,53.92) and (309.95,58.38) .. (309.88,63.8) .. controls (309.81,69.43) and (306.82,73.96) .. (303.2,73.92) .. controls (302.91,73.92) and (302.61,73.88) .. (302.33,73.82) ;  
%Straight Lines [id:da9161395302256867] 
\draw [line width=0.75]    (302.32,73.82) -- (298.02,80.99) ;
%Straight Lines [id:da0984385099054339] 
\draw [line width=0.75]    (302.71,74.58) -- (306.82,80.4) ;
%Straight Lines [id:da5885169976721725] 
\draw [line width=0.75]    (299.2,64.1) -- (342,67.02) ;
%Straight Lines [id:da08562822381228008] 
\draw [line width=0.75]    (305.3,53.57) -- (341.41,54.79) ;
%Straight Lines [id:da007596533846555564] 
\draw [line width=0.75]    (305.3,53.57) -- (304.47,58.87) ;
%Straight Lines [id:da754250846883223] 
\draw [line width=0.75]    (304.47,58.87) -- (299.78,60.61) ;
%Straight Lines [id:da9228848426810414] 
\draw [line width=0.75]    (304.47,58.87) -- (306.82,62.36) ;
%Straight Lines [id:da5894779722418189] 
\draw [line width=0.75]    (327.26,89.23) -- (327.91,115.64) ;
\draw [shift={(327.96,117.64)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26272982402974243] 
\draw [line width=0.75]    (238.81,50.42) -- (248.01,59.39) ;
%Straight Lines [id:da6272965023466555] 
\draw [line width=0.75]    (248.01,59.39) -- (238.08,66.87) ;
%Shape: Ellipse [id:dp317098224058862] 
\draw  [line width=0.75]  (248.01,59.39) .. controls (248.01,53.92) and (253.35,49.49) .. (259.95,49.49) .. controls (266.55,49.49) and (271.9,53.92) .. (271.9,59.39) .. controls (271.9,64.87) and (266.55,69.3) .. (259.95,69.3) .. controls (253.35,69.3) and (248.01,64.87) .. (248.01,59.39) -- cycle ;

% Text Node
\draw (89.19,97.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (25.85,43.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (23.85,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (69.18,49.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (77.18,73.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (63.85,74.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (87.85,81.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (101.82,82.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (127.91,57.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (26.82,122.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (28.15,163.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (62.15,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (78.82,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (92.15,173.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (110.82,173.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (132.82,164.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (180.82,151.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (303.19,100.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}$};
% Text Node
\draw (231.85,44.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (229.85,67.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (275.18,50.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (283.18,74.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (269.85,75.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (293.85,82.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (307.82,83.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (236.82,126.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (237.15,164.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (271.15,164.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (286.82,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (301.15,174.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (321.14,174.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}
